Area Theorems for Quantum Error Correction

The extrinsic information transfer (EXIT) and generalized EXIT (GEXIT) area theorems provide fundamental conservation laws that connect the rate of classical codes to the performance of maximum-a-posteriori decoding on binary memoryless channels. In this work, we generalize these area theorems to quantum error correction. We first develop a coset-entropy formalism for nested linear codes, where the message specifies a coset and encoder randomization selects a codeword within that coset. The area under the resulting coset (G)EXIT function equals the normalized dimension of the quotient. For stabilizer codes, the measured syndrome restricts the Pauli error but does not always determine its logical effect, and the remaining uncertainty is an entropy over logical correction classes. We show that this entropy equals a classical coset entropy associated with the stabilizer group and the Pauli operators that commute with it. The resulting quantum GEXIT function has area equal to the number of encoded qubits per channel use for any stabilizer code, and this applies to the depolarizing channel through its joint four-valued Pauli-error distribution. For CSS codes on the quantum erasure channel and under independent bit- and phase-flip noise, the logical correction problem separates into two binary coset-decoding problems. On the quantum erasure channel, the duality between the stabilizer group and the Pauli operators that commute with it gives a folding identity at complementary erasure probabilities. Using this and the area theorem, we derive an upper bound on the rate of code families with vanishing logical error probability that matches the capacity of the quantum erasure channel. For the depolarizing channel, we also derive a rate-dependent converse, using a connection between correction-class entropy and coherent information to establish an inequality involving the complementary channel.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
  name=figmcsurfaceexit,
  scale only axis,
  width=0.57\linewidth,
  height=0.36\linewidth,
  xlabel={$\epsilon$},
  ylabel={$\dfrac{h_{C_Z/C_X^{\perp}}(\epsilon)}{h_{C_Z/C_X^{\perp}}(1/2)}$},
  xmin=0.25, xmax=0.75,
  ymin=-0.02, ymax=1.06,
  xtick={0.25,0.375,0.5,0.625,0.75},
  ytick={0,0.5,1},
  grid=both,
  major grid style={black!18},
  minor grid style={black!10},
  minor tick num=1,
  axis lines=box,
  axis line style={black!60},
  tick pos=both,
  clip=true,
  enlargelimits=false,
  tick align=outside,
  tick label style={font=\footnotesize},
  label style={font=\small},
  every axis y label/.style={at={(ticklabel cs:0.5)}, anchor=east, align=center, inner sep=2pt},
  legend cell align={left},
  legend style={draw=black!15, fill=white, fill opacity=0.82, text opacity=1, at={(0.03,0.97)}, anchor=north west,
    font=\fontsize{8}{9.5}\selectfont, inner xsep=2pt, inner ysep=1pt, row sep=-1pt},
  legend image post style={scale=0.6},
]
\addplot[black!60, densely dotted, line width=0.55pt, forget plot] coordinates {(0.5,-0.02) (0.5,1.06)};
\addplot[color=blue, line width=0.65pt] coordinates {(0.250,0.0288975) (0.255,0.0333888) (0.260,0.0384445) (0.265,0.0441155) (0.270,0.0504541) (0.275,0.057514) (0.280,0.0653496) (0.285,0.074016) (0.290,0.0835678) (0.295,0.0940589) (0.300,0.105541) (0.305,0.118065) (0.310,0.131677) (0.315,0.146418) (0.320,0.162327) (0.325,0.179435) (0.330,0.197765) (0.335,0.217333) (0.340,0.238146) (0.345,0.260201) (0.350,0.283483) (0.355,0.307966) (0.360,0.33361) (0.365,0.360363) (0.370,0.38816) (0.375,0.416919) (0.380,0.446546) (0.385,0.476932) (0.390,0.507954) (0.395,0.539474) (0.400,0.571343) (0.401,0.577745) (0.402,0.584153) (0.403,0.590566) (0.404,0.596982) (0.405,0.6034) (0.406,0.609818) (0.407,0.616236) (0.408,0.622652) (0.409,0.629064) (0.410,0.63547) (0.411,0.64187) (0.412,0.648262) (0.413,0.654644) (0.414,0.661014) (0.415,0.667372) (0.416,0.673716) (0.417,0.680043) (0.418,0.686353) (0.419,0.692644) (0.420,0.698915) (0.421,0.705163) (0.422,0.711387) (0.423,0.717586) (0.424,0.723758) (0.425,0.729902) (0.426,0.736015) (0.427,0.742096) (0.428,0.748143) (0.429,0.754156) (0.430,0.760131) (0.431,0.766068) (0.432,0.771965) (0.433,0.777821) (0.434,0.783633) (0.435,0.7894) (0.436,0.79512) (0.437,0.800793) (0.438,0.806415) (0.439,0.811986) (0.440,0.817504) (0.441,0.822968) (0.442,0.828375) (0.443,0.833724) (0.444,0.839014) (0.445,0.844244) (0.446,0.84941) (0.447,0.854513) (0.448,0.85955) (0.449,0.86452) (0.450,0.869421) (0.451,0.874252) (0.452,0.879012) (0.453,0.883698) (0.454,0.888311) (0.455,0.892847) (0.456,0.897306) (0.457,0.901686) (0.458,0.905987) (0.459,0.910205) (0.460,0.914342) (0.461,0.918394) (0.462,0.922361) (0.463,0.926241) (0.464,0.930034) (0.465,0.933737) (0.466,0.93735) (0.467,0.940872) (0.468,0.944302) (0.469,0.947638) (0.470,0.950879) (0.471,0.954024) (0.472,0.957073) (0.473,0.960024) (0.474,0.962876) (0.475,0.965629) (0.476,0.968281) (0.477,0.970832) (0.478,0.97328) (0.479,0.975625) (0.480,0.977867) (0.481,0.980004) (0.482,0.982035) (0.483,0.983961) (0.484,0.98578) (0.485,0.987492) (0.486,0.989096) (0.487,0.990591) (0.488,0.991978) (0.489,0.993256) (0.490,0.994423) (0.491,0.995481) (0.492,0.996429) (0.493,0.997265) (0.494,0.99799) (0.495,0.998605) (0.496,0.999107) (0.497,0.999498) (0.498,0.999777) (0.499,0.999945) (0.500,1) (0.501,0.999943) (0.502,0.999775) (0.503,0.999494) (0.504,0.999102) (0.505,0.998598) (0.506,0.997982) (0.507,0.997256) (0.508,0.996418) (0.509,0.995469) (0.510,0.99441) (0.511,0.993241) (0.512,0.991962) (0.513,0.990574) (0.514,0.989077) (0.515,0.987472) (0.516,0.985759) (0.517,0.983938) (0.518,0.982011) (0.519,0.979979) (0.520,0.977841) (0.521,0.975598) (0.522,0.973251) (0.523,0.970802) (0.524,0.96825) (0.525,0.965597) (0.526,0.962843) (0.527,0.95999) (0.528,0.957038) (0.529,0.953988) (0.530,0.950842) (0.531,0.9476) (0.532,0.944263) (0.533,0.940832) (0.534,0.937309) (0.535,0.933695) (0.536,0.929991) (0.537,0.926197) (0.538,0.922316) (0.539,0.918349) (0.540,0.914296) (0.541,0.910159) (0.542,0.905939) (0.543,0.901638) (0.544,0.897257) (0.545,0.892797) (0.546,0.88826) (0.547,0.883648) (0.548,0.87896) (0.549,0.8742) (0.550,0.869369) (0.551,0.864467) (0.552,0.859497) (0.553,0.854459) (0.554,0.849356) (0.555,0.844189) (0.556,0.83896) (0.557,0.83367) (0.558,0.82832) (0.559,0.822913) (0.560,0.817449) (0.561,0.811931) (0.562,0.80636) (0.563,0.800737) (0.564,0.795065) (0.565,0.789344) (0.566,0.783577) (0.567,0.777765) (0.568,0.77191) (0.569,0.766013) (0.570,0.760076) (0.571,0.754101) (0.572,0.748089) (0.573,0.742042) (0.574,0.735961) (0.575,0.729848) (0.576,0.723705) (0.577,0.717534) (0.578,0.711335) (0.579,0.705111) (0.580,0.698864) (0.581,0.692594) (0.582,0.686303) (0.583,0.679994) (0.584,0.673667) (0.585,0.667324) (0.586,0.660967) (0.587,0.654597) (0.588,0.648215) (0.589,0.641825) (0.590,0.635426) (0.591,0.62902) (0.592,0.622609) (0.593,0.616194) (0.594,0.609777) (0.595,0.603359) (0.596,0.596942) (0.597,0.590527) (0.598,0.584115) (0.599,0.577708) (0.600,0.571308) (0.605,0.539443) (0.610,0.507928) (0.615,0.476912) (0.620,0.446531) (0.625,0.41691) (0.630,0.388156) (0.635,0.360364) (0.640,0.333615) (0.645,0.307975) (0.650,0.283496) (0.655,0.260217) (0.660,0.238165) (0.665,0.217353) (0.670,0.197786) (0.675,0.179457) (0.680,0.16235) (0.685,0.146441) (0.690,0.131698) (0.695,0.118086) (0.700,0.105561) (0.705,0.0940767) (0.710,0.083584) (0.715,0.0740304) (0.720,0.0653622) (0.725,0.0575247) (0.730,0.0504631) (0.735,0.0441228) (0.740,0.0384502) (0.745,0.033393) (0.750,0.0289005)};
\addlegendentry{$d=7$}
\addplot[color=orange, line width=0.65pt] coordinates {(0.250,0.00134989) (0.255,0.00174344) (0.260,0.00223941) (0.265,0.00286105) (0.270,0.00363603) (0.275,0.00459703) (0.280,0.00578242) (0.285,0.00723691) (0.290,0.00901225) (0.295,0.0111679) (0.300,0.0137717) (0.305,0.0169002) (0.310,0.0206395) (0.315,0.025085) (0.320,0.0303422) (0.325,0.0365256) (0.330,0.043759) (0.335,0.0521741) (0.340,0.0619097) (0.345,0.0731094) (0.350,0.0859196) (0.355,0.100487) (0.360,0.116954) (0.365,0.135457) (0.370,0.156118) (0.375,0.179045) (0.380,0.204322) (0.385,0.232004) (0.390,0.262113) (0.395,0.294632) (0.400,0.329499) (0.401,0.336745) (0.402,0.344079) (0.403,0.351501) (0.404,0.359008) (0.405,0.3666) (0.406,0.374274) (0.407,0.38203) (0.408,0.389866) (0.409,0.397779) (0.410,0.405769) (0.411,0.413832) (0.412,0.421968) (0.413,0.430173) (0.414,0.438446) (0.415,0.446783) (0.416,0.455184) (0.417,0.463645) (0.418,0.472163) (0.419,0.480737) (0.420,0.489362) (0.421,0.498037) (0.422,0.506757) (0.423,0.515521) (0.424,0.524325) (0.425,0.533165) (0.426,0.542039) (0.427,0.550943) (0.428,0.559873) (0.429,0.568826) (0.430,0.577798) (0.431,0.586785) (0.432,0.595784) (0.433,0.604791) (0.434,0.613802) (0.435,0.622812) (0.436,0.631817) (0.437,0.640815) (0.438,0.649799) (0.439,0.658766) (0.440,0.667712) (0.441,0.676632) (0.442,0.685522) (0.443,0.694378) (0.444,0.703194) (0.445,0.711966) (0.446,0.72069) (0.447,0.729362) (0.448,0.737975) (0.449,0.746527) (0.450,0.755012) (0.451,0.763425) (0.452,0.771762) (0.453,0.780018) (0.454,0.788188) (0.455,0.796268) (0.456,0.804254) (0.457,0.812139) (0.458,0.81992) (0.459,0.827593) (0.460,0.835152) (0.461,0.842593) (0.462,0.849911) (0.463,0.857102) (0.464,0.864162) (0.465,0.871086) (0.466,0.87787) (0.467,0.884509) (0.468,0.890999) (0.469,0.897337) (0.470,0.903518) (0.471,0.909538) (0.472,0.915393) (0.473,0.92108) (0.474,0.926594) (0.475,0.931933) (0.476,0.937092) (0.477,0.942068) (0.478,0.946858) (0.479,0.951458) (0.480,0.955866) (0.481,0.960079) (0.482,0.964093) (0.483,0.967907) (0.484,0.971516) (0.485,0.97492) (0.486,0.978115) (0.487,0.9811) (0.488,0.983872) (0.489,0.986429) (0.490,0.98877) (0.491,0.990893) (0.492,0.992797) (0.493,0.99448) (0.494,0.995941) (0.495,0.997179) (0.496,0.998193) (0.497,0.998983) (0.498,0.999547) (0.499,0.999887) (0.500,1) (0.501,0.999888) (0.502,0.99955) (0.503,0.998986) (0.504,0.998197) (0.505,0.997184) (0.506,0.995947) (0.507,0.994487) (0.508,0.992805) (0.509,0.990903) (0.510,0.98878) (0.511,0.98644) (0.512,0.983884) (0.513,0.981112) (0.514,0.978128) (0.515,0.974934) (0.516,0.971531) (0.517,0.967922) (0.518,0.964109) (0.519,0.960095) (0.520,0.955883) (0.521,0.951475) (0.522,0.946875) (0.523,0.942085) (0.524,0.937109) (0.525,0.93195) (0.526,0.926611) (0.527,0.921097) (0.528,0.91541) (0.529,0.909555) (0.530,0.903535) (0.531,0.897353) (0.532,0.891015) (0.533,0.884524) (0.534,0.877885) (0.535,0.8711) (0.536,0.864176) (0.537,0.857115) (0.538,0.849923) (0.539,0.842604) (0.540,0.835162) (0.541,0.827603) (0.542,0.819929) (0.543,0.812147) (0.544,0.80426) (0.545,0.796274) (0.546,0.788192) (0.547,0.780021) (0.548,0.771763) (0.549,0.763425) (0.550,0.755011) (0.551,0.746524) (0.552,0.737971) (0.553,0.729356) (0.554,0.720684) (0.555,0.711958) (0.556,0.703184) (0.557,0.694366) (0.558,0.685509) (0.559,0.676618) (0.560,0.667696) (0.561,0.658749) (0.562,0.64978) (0.563,0.640794) (0.564,0.631795) (0.565,0.622788) (0.566,0.613776) (0.567,0.604764) (0.568,0.595756) (0.569,0.586755) (0.570,0.577766) (0.571,0.568792) (0.572,0.559838) (0.573,0.550906) (0.574,0.542001) (0.575,0.533126) (0.576,0.524284) (0.577,0.515479) (0.578,0.506714) (0.579,0.497992) (0.580,0.489316) (0.581,0.480689) (0.582,0.472114) (0.583,0.463595) (0.584,0.455133) (0.585,0.446731) (0.586,0.438392) (0.587,0.430118) (0.588,0.421912) (0.589,0.413776) (0.590,0.405711) (0.591,0.397721) (0.592,0.389807) (0.593,0.38197) (0.594,0.374213) (0.595,0.366538) (0.596,0.358946) (0.597,0.351438) (0.598,0.344016) (0.599,0.336681) (0.600,0.329434) (0.605,0.294566) (0.610,0.262047) (0.615,0.231938) (0.620,0.204258) (0.625,0.178985) (0.630,0.156062) (0.635,0.135405) (0.640,0.116908) (0.645,0.100447) (0.650,0.085886) (0.655,0.0730819) (0.660,0.0618883) (0.665,0.0521583) (0.670,0.0437482) (0.675,0.0365192) (0.680,0.0303394) (0.685,0.0250851) (0.690,0.0206416) (0.695,0.0169038) (0.700,0.0137762) (0.705,0.0111728) (0.710,0.00901712) (0.715,0.00724149) (0.720,0.00578654) (0.725,0.00460057) (0.730,0.00363896) (0.735,0.00286338) (0.740,0.0022412) (0.745,0.00174477) (0.750,0.00135085)};
\addlegendentry{$d=11$}
\addplot[color=green!60!black, line width=0.65pt] coordinates {(0.250,3.34281e-07) (0.255,5.63792e-07) (0.260,9.44955e-07) (0.265,1.577e-06) (0.270,2.6189e-06) (0.275,4.32163e-06) (0.280,7.07645e-06) (0.285,1.1486e-05) (0.290,1.84667e-05) (0.295,2.93939e-05) (0.300,4.6306e-05) (0.305,7.21923e-05) (0.310,0.000111398) (0.315,0.000170201) (0.320,0.000257616) (0.325,0.0003865) (0.330,0.000575017) (0.335,0.000848532) (0.340,0.00124201) (0.345,0.00180299) (0.350,0.00259533) (0.355,0.00370372) (0.360,0.00523909) (0.365,0.00734494) (0.370,0.0102043) (0.375,0.0140469) (0.380,0.0191561) (0.385,0.0258749) (0.390,0.0346094) (0.395,0.0458291) (0.400,0.0600625) (0.401,0.0633209) (0.402,0.0667276) (0.403,0.0702876) (0.404,0.0740055) (0.405,0.0778864) (0.406,0.0819352) (0.407,0.0861568) (0.408,0.0905561) (0.409,0.095138) (0.410,0.0999073) (0.411,0.104869) (0.412,0.110028) (0.413,0.115388) (0.414,0.120955) (0.415,0.126733) (0.416,0.132726) (0.417,0.138938) (0.418,0.145374) (0.419,0.152038) (0.420,0.158933) (0.421,0.166063) (0.422,0.173431) (0.423,0.18104) (0.424,0.188893) (0.425,0.196992) (0.426,0.20534) (0.427,0.213938) (0.428,0.222788) (0.429,0.231891) (0.430,0.241248) (0.431,0.250858) (0.432,0.260723) (0.433,0.27084) (0.434,0.28121) (0.435,0.29183) (0.436,0.302698) (0.437,0.313811) (0.438,0.325168) (0.439,0.336762) (0.440,0.348591) (0.441,0.360648) (0.442,0.372929) (0.443,0.385428) (0.444,0.398136) (0.445,0.411047) (0.446,0.424153) (0.447,0.437445) (0.448,0.450912) (0.449,0.464545) (0.450,0.478333) (0.451,0.492265) (0.452,0.506328) (0.453,0.520509) (0.454,0.534796) (0.455,0.549173) (0.456,0.563626) (0.457,0.57814) (0.458,0.5927) (0.459,0.607287) (0.460,0.621887) (0.461,0.63648) (0.462,0.65105) (0.463,0.665578) (0.464,0.680045) (0.465,0.694432) (0.466,0.70872) (0.467,0.722889) (0.468,0.736919) (0.469,0.75079) (0.470,0.764482) (0.471,0.777974) (0.472,0.791247) (0.473,0.804279) (0.474,0.81705) (0.475,0.82954) (0.476,0.84173) (0.477,0.853598) (0.478,0.865127) (0.479,0.876295) (0.480,0.887086) (0.481,0.897479) (0.482,0.907458) (0.483,0.917005) (0.484,0.926103) (0.485,0.934737) (0.486,0.942889) (0.487,0.950547) (0.488,0.957696) (0.489,0.964324) (0.490,0.970417) (0.491,0.975965) (0.492,0.980957) (0.493,0.985385) (0.494,0.989239) (0.495,0.992513) (0.496,0.995201) (0.497,0.997296) (0.498,0.998797) (0.499,0.999698) (0.500,1) (0.501,0.999701) (0.502,0.998801) (0.503,0.997303) (0.504,0.99521) (0.505,0.992524) (0.506,0.989252) (0.507,0.985398) (0.508,0.980972) (0.509,0.97598) (0.510,0.970432) (0.511,0.964339) (0.512,0.957711) (0.513,0.950561) (0.514,0.942901) (0.515,0.934746) (0.516,0.926111) (0.517,0.91701) (0.518,0.90746) (0.519,0.897477) (0.520,0.887079) (0.521,0.876285) (0.522,0.865111) (0.523,0.853578) (0.524,0.841704) (0.525,0.82951) (0.526,0.817014) (0.527,0.804238) (0.528,0.7912) (0.529,0.777923) (0.530,0.764425) (0.531,0.750728) (0.532,0.736852) (0.533,0.722818) (0.534,0.708644) (0.535,0.694353) (0.536,0.679962) (0.537,0.665491) (0.538,0.650961) (0.539,0.636388) (0.540,0.621793) (0.541,0.607192) (0.542,0.592603) (0.543,0.578042) (0.544,0.563528) (0.545,0.549074) (0.546,0.534697) (0.547,0.520412) (0.548,0.506231) (0.549,0.492169) (0.550,0.478239) (0.551,0.464452) (0.552,0.450821) (0.553,0.437356) (0.554,0.424067) (0.555,0.410963) (0.556,0.398054) (0.557,0.385348) (0.558,0.372853) (0.559,0.360574) (0.560,0.348519) (0.561,0.336693) (0.562,0.325101) (0.563,0.313747) (0.564,0.302636) (0.565,0.29177) (0.566,0.281152) (0.567,0.270785) (0.568,0.260669) (0.569,0.250807) (0.570,0.241198) (0.571,0.231843) (0.572,0.222741) (0.573,0.213893) (0.574,0.205296) (0.575,0.196949) (0.576,0.188851) (0.577,0.180999) (0.578,0.173391) (0.579,0.166024) (0.580,0.158895) (0.581,0.152001) (0.582,0.145338) (0.583,0.138903) (0.584,0.132691) (0.585,0.126699) (0.586,0.120922) (0.587,0.115356) (0.588,0.109996) (0.589,0.104838) (0.590,0.0998768) (0.591,0.0951082) (0.592,0.0905271) (0.593,0.0861286) (0.594,0.0819078) (0.595,0.0778598) (0.596,0.0739797) (0.597,0.0702625) (0.598,0.0667034) (0.599,0.0632974) (0.600,0.0600397) (0.605,0.0458099) (0.610,0.034593) (0.615,0.0258603) (0.620,0.0191425) (0.625,0.0140341) (0.630,0.0101927) (0.635,0.00733501) (0.640,0.0052313) (0.645,0.00369821) (0.650,0.00259186) (0.655,0.00180097) (0.660,0.00124075) (0.665,0.000847461) (0.670,0.000573775) (0.675,0.000384987) (0.680,0.000255923) (0.685,0.0001685) (0.690,0.000109857) (0.695,7.09172e-05) (0.700,4.53335e-05) (0.705,2.87049e-05) (0.710,1.80131e-05) (0.715,1.12119e-05) (0.720,6.93067e-06) (0.725,4.26165e-06) (0.730,2.61031e-06) (0.735,1.59277e-06) (0.740,9.65953e-07) (0.745,5.79336e-07) (0.750,3.41296e-07)};
\addlegendentry{$d=21$}
\addplot[color=red, line width=0.65pt] coordinates {(0.250,0) (0.255,0) (0.260,0) (0.265,0) (0.270,0) (0.275,0) (0.280,0) (0.285,0) (0.290,0) (0.295,0) (0.300,0) (0.305,0) (0.310,0) (0.315,0) (0.320,1.33779e-12) (0.325,2.38105e-11) (0.330,2.69483e-10) (0.335,1.99342e-09) (0.340,1.00984e-08) (0.345,3.79329e-08) (0.350,1.18121e-07) (0.355,3.35435e-07) (0.360,8.91569e-07) (0.365,2.19942e-06) (0.370,5.09538e-06) (0.375,1.13295e-05) (0.380,2.43574e-05) (0.385,5.07807e-05) (0.390,0.000103662) (0.395,0.000208802) (0.400,0.000414631) (0.401,0.000474596) (0.402,0.000542802) (0.403,0.0006203) (0.404,0.000708263) (0.405,0.000807999) (0.406,0.000920966) (0.407,0.00104879) (0.408,0.00119327) (0.409,0.00135642) (0.410,0.00154045) (0.411,0.00174784) (0.412,0.00198131) (0.413,0.00224385) (0.414,0.00253881) (0.415,0.00286982) (0.416,0.00324091) (0.417,0.00365649) (0.418,0.0041214) (0.419,0.00464095) (0.420,0.00522093) (0.421,0.00586769) (0.422,0.00658811) (0.423,0.00738973) (0.424,0.00828069) (0.425,0.00926987) (0.426,0.0103668) (0.427,0.011582) (0.428,0.0129264) (0.429,0.0144122) (0.430,0.0160522) (0.431,0.0178601) (0.432,0.0198508) (0.433,0.0220399) (0.434,0.0244441) (0.435,0.027081) (0.436,0.0299692) (0.437,0.0331284) (0.438,0.0365792) (0.439,0.040343) (0.440,0.0444424) (0.441,0.0489007) (0.442,0.0537419) (0.443,0.058991) (0.444,0.0646733) (0.445,0.0708149) (0.446,0.0774423) (0.447,0.0845821) (0.448,0.0922612) (0.449,0.100506) (0.450,0.109344) (0.451,0.118801) (0.452,0.128901) (0.453,0.13967) (0.454,0.151129) (0.455,0.163302) (0.456,0.176207) (0.457,0.189861) (0.458,0.204278) (0.459,0.219471) (0.460,0.235448) (0.461,0.252213) (0.462,0.269765) (0.463,0.288103) (0.464,0.307215) (0.465,0.32709) (0.466,0.347706) (0.467,0.36904) (0.468,0.391059) (0.469,0.413728) (0.470,0.437002) (0.471,0.460832) (0.472,0.48516) (0.473,0.509923) (0.474,0.535052) (0.475,0.56047) (0.476,0.586095) (0.477,0.611839) (0.478,0.637608) (0.479,0.663305) (0.480,0.688827) (0.481,0.714068) (0.482,0.738918) (0.483,0.763267) (0.484,0.787003) (0.485,0.810011) (0.486,0.832181) (0.487,0.8534) (0.488,0.873558) (0.489,0.892551) (0.490,0.910276) (0.491,0.926636) (0.492,0.94154) (0.493,0.954902) (0.494,0.966648) (0.495,0.976707) (0.496,0.985021) (0.497,0.991541) (0.498,0.996228) (0.499,0.999053) (0.500,1) (0.501,0.999063) (0.502,0.996248) (0.503,0.991572) (0.504,0.985063) (0.505,0.97676) (0.506,0.966713) (0.507,0.954979) (0.508,0.941629) (0.509,0.926737) (0.510,0.910388) (0.511,0.892674) (0.512,0.873692) (0.513,0.853543) (0.514,0.832333) (0.515,0.810173) (0.516,0.787173) (0.517,0.763446) (0.518,0.739105) (0.519,0.714263) (0.520,0.68903) (0.521,0.663515) (0.522,0.637825) (0.523,0.61206) (0.524,0.58632) (0.525,0.560698) (0.526,0.53528) (0.527,0.51015) (0.528,0.485382) (0.529,0.461048) (0.530,0.437209) (0.531,0.413924) (0.532,0.391243) (0.533,0.369209) (0.534,0.34786) (0.535,0.327227) (0.536,0.307336) (0.537,0.288207) (0.538,0.269853) (0.539,0.252285) (0.540,0.235505) (0.541,0.219515) (0.542,0.20431) (0.543,0.189881) (0.544,0.176218) (0.545,0.163306) (0.546,0.151128) (0.547,0.139665) (0.548,0.128894) (0.549,0.118793) (0.550,0.109337) (0.551,0.100502) (0.552,0.0922595) (0.553,0.0845841) (0.554,0.0774484) (0.555,0.0708253) (0.556,0.0646876) (0.557,0.0590089) (0.558,0.0537628) (0.559,0.0489237) (0.560,0.0444668) (0.561,0.0403678) (0.562,0.0366035) (0.563,0.0331516) (0.564,0.0299906) (0.565,0.0271001) (0.566,0.0244607) (0.567,0.0220538) (0.568,0.019862) (0.569,0.0178687) (0.570,0.0160584) (0.571,0.0144163) (0.572,0.0129288) (0.573,0.011583) (0.574,0.0103669) (0.575,0.00926913) (0.576,0.00827944) (0.577,0.00738815) (0.578,0.00658635) (0.579,0.0058658) (0.580,0.00521895) (0.581,0.00463884) (0.582,0.00411913) (0.583,0.00365398) (0.584,0.0032381) (0.585,0.00286665) (0.586,0.00253522) (0.587,0.00223984) (0.588,0.00197686) (0.589,0.001743) (0.590,0.00153527) (0.591,0.00135097) (0.592,0.00118766) (0.593,0.00104312) (0.594,0.000915343) (0.595,0.000802527) (0.596,0.000703032) (0.597,0.000615385) (0.598,0.000538255) (0.599,0.000470448) (0.600,0.000410892) (0.605,0.000206675) (0.610,0.000101993) (0.615,4.92189e-05) (0.620,2.32593e-05) (0.625,1.08109e-05) (0.630,4.92805e-06) (0.635,2.195e-06) (0.640,9.72265e-07) (0.645,4.39102e-07) (0.650,1.96278e-07) (0.655,7.84152e-08) (0.660,2.48542e-08) (0.665,5.70073e-09) (0.670,8.91695e-10) (0.675,9.1677e-11) (0.680,6.04771e-12) (0.685,0) (0.690,0) (0.695,0) (0.700,0) (0.705,0) (0.710,0) (0.715,0) (0.720,0) (0.725,0) (0.730,0) (0.735,0) (0.740,0) (0.745,0) (0.750,0)};
\addlegendentry{$d=45$}
\addplot[color=purple, line width=0.65pt] coordinates {(0.250,0) (0.255,0) (0.260,0) (0.265,0) (0.270,0) (0.275,0) (0.280,0) (0.285,0) (0.290,0) (0.295,0) (0.300,0) (0.305,0) (0.310,0) (0.315,0) (0.320,0) (0.325,0) (0.330,0) (0.335,0) (0.340,0) (0.345,0) (0.350,0) (0.355,0) (0.360,0) (0.365,0) (0.370,0) (0.375,0) (0.380,1.31717e-11) (0.385,7.65291e-10) (0.390,1.45408e-08) (0.395,1.0578e-07) (0.400,4.27103e-07) (0.401,5.50651e-07) (0.402,7.09329e-07) (0.403,9.14012e-07) (0.404,1.17814e-06) (0.405,1.51771e-06) (0.406,1.95108e-06) (0.407,2.49869e-06) (0.408,3.18276e-06) (0.409,4.02746e-06) (0.410,5.05967e-06) (0.411,6.31085e-06) (0.412,7.82029e-06) (0.413,9.63946e-06) (0.414,1.18375e-05) (0.415,1.4507e-05) (0.416,1.77695e-05) (0.417,2.17803e-05) (0.418,2.67321e-05) (0.419,3.28586e-05) (0.420,4.04383e-05) (0.421,4.98003e-05) (0.422,6.13333e-05) (0.423,7.54997e-05) (0.424,9.2853e-05) (0.425,0.00011406) (0.426,0.000139928) (0.427,0.00017143) (0.428,0.000209735) (0.429,0.000256241) (0.430,0.000312611) (0.431,0.000380816) (0.432,0.000463181) (0.433,0.000562446) (0.434,0.000681833) (0.435,0.000825124) (0.436,0.000996743) (0.437,0.00120185) (0.438,0.00144644) (0.439,0.00173747) (0.440,0.00208295) (0.441,0.00249214) (0.442,0.00297565) (0.443,0.00354569) (0.444,0.00421624) (0.445,0.00500331) (0.446,0.00592522) (0.447,0.00700286) (0.448,0.00826005) (0.449,0.00972373) (0.450,0.0114243) (0.451,0.0133958) (0.452,0.0156761) (0.453,0.018307) (0.454,0.0213346) (0.455,0.024809) (0.456,0.028785) (0.457,0.0333218) (0.458,0.0384836) (0.459,0.0443391) (0.460,0.0509616) (0.461,0.0584287) (0.462,0.0668211) (0.463,0.0762222) (0.464,0.0867164) (0.465,0.0983882) (0.466,0.111321) (0.467,0.125595) (0.468,0.141286) (0.469,0.158465) (0.470,0.177196) (0.471,0.197531) (0.472,0.219513) (0.473,0.243168) (0.474,0.268509) (0.475,0.295527) (0.476,0.324191) (0.477,0.354451) (0.478,0.386227) (0.479,0.419415) (0.480,0.453883) (0.481,0.489465) (0.482,0.525969) (0.483,0.563167) (0.484,0.600802) (0.485,0.638589) (0.486,0.676217) (0.487,0.713355) (0.488,0.749656) (0.489,0.784767) (0.490,0.818331) (0.491,0.849992) (0.492,0.879408) (0.493,0.906249) (0.494,0.930205) (0.495,0.950994) (0.496,0.968363) (0.497,0.982098) (0.498,0.992026) (0.499,0.998019) (0.500,1) (0.501,0.997942) (0.502,0.991871) (0.503,0.981865) (0.504,0.968051) (0.505,0.950602) (0.506,0.929735) (0.507,0.905702) (0.508,0.87879) (0.509,0.849309) (0.510,0.817592) (0.511,0.783985) (0.512,0.748844) (0.513,0.712527) (0.514,0.675387) (0.515,0.63777) (0.516,0.600006) (0.517,0.562403) (0.518,0.525247) (0.519,0.488792) (0.520,0.453265) (0.521,0.418858) (0.522,0.385732) (0.523,0.354019) (0.524,0.32382) (0.525,0.29521) (0.526,0.268241) (0.527,0.242942) (0.528,0.219323) (0.529,0.197374) (0.530,0.177071) (0.531,0.158375) (0.532,0.141231) (0.533,0.125577) (0.534,0.111339) (0.535,0.0984403) (0.536,0.0867961) (0.537,0.0763217) (0.538,0.0669316) (0.539,0.0585418) (0.540,0.0510704) (0.541,0.0444388) (0.542,0.0385718) (0.543,0.033398) (0.544,0.0288499) (0.545,0.0248639) (0.546,0.0213807) (0.547,0.0183452) (0.548,0.0157067) (0.549,0.013419) (0.550,0.0114401) (0.551,0.00973229) (0.552,0.00826191) (0.553,0.00699885) (0.554,0.0059164) (0.555,0.0049909) (0.556,0.00420149) (0.557,0.0035298) (0.558,0.00295974) (0.559,0.00247721) (0.560,0.00206986) (0.561,0.00172689) (0.562,0.00143885) (0.563,0.00119747) (0.564,0.000995569) (0.565,0.000826919) (0.566,0.000686177) (0.567,0.000568798) (0.568,0.000470951) (0.569,0.000389426) (0.570,0.000321551) (0.571,0.0002651) (0.572,0.000218217) (0.573,0.000179346) (0.574,0.000147182) (0.575,0.000120618) (0.576,9.87198e-05) (0.577,8.06973e-05) (0.578,6.58839e-05) (0.579,5.37206e-05) (0.580,4.37415e-05) (0.581,3.55609e-05) (0.582,2.88613e-05) (0.583,2.33826e-05) (0.584,1.89121e-05) (0.585,1.52746e-05) (0.586,1.23249e-05) (0.587,9.94037e-06) (0.588,8.01677e-06) (0.589,6.46503e-06) (0.590,5.21022e-06) (0.591,4.19111e-06) (0.592,3.35975e-06) (0.593,2.6803e-06) (0.594,2.12695e-06) (0.595,1.68106e-06) (0.596,1.3283e-06) (0.597,1.05624e-06) (0.598,8.52819e-07) (0.599,7.05772e-07) (0.600,6.0279e-07) (0.605,3.83189e-07) (0.610,1.82032e-07) (0.615,3.4306e-08) (0.620,2.14813e-09) (0.625,4.20567e-11) (0.630,0) (0.635,0) (0.640,0) (0.645,0) (0.650,0) (0.655,0) (0.660,0) (0.665,0) (0.670,0) (0.675,0) (0.680,0) (0.685,0) (0.690,0) (0.695,0) (0.700,0) (0.705,0) (0.710,0) (0.715,0) (0.720,0) (0.725,0) (0.730,0) (0.735,0) (0.740,0) (0.745,0) (0.750,0)};
\addlegendentry{$d=75$}
\addplot[color=brown, line width=0.65pt] coordinates {(0.250,0) (0.255,0) (0.260,0) (0.265,0) (0.270,0) (0.275,0) (0.280,0) (0.285,0) (0.290,0) (0.295,0) (0.300,0) (0.305,0) (0.310,0) (0.315,0) (0.320,0) (0.325,0) (0.330,0) (0.335,0) (0.340,0) (0.345,0) (0.350,0) (0.355,0) (0.360,0) (0.365,0) (0.370,0) (0.375,0) (0.380,0) (0.385,0) (0.390,0) (0.395,0) (0.400,0) (0.401,0) (0.402,0) (0.403,0) (0.404,0) (0.405,0) (0.406,1.06335e-12) (0.407,4.46977e-12) (0.408,1.72725e-11) (0.409,6.13797e-11) (0.410,2.00659e-10) (0.411,6.03759e-10) (0.412,1.67301e-09) (0.413,4.27272e-09) (0.414,1.00679e-08) (0.415,2.19196e-08) (0.416,4.4183e-08) (0.417,8.26854e-08) (0.418,1.44236e-07) (0.419,2.35826e-07) (0.420,3.64141e-07) (0.421,5.36307e-07) (0.422,7.62564e-07) (0.423,1.06064e-06) (0.424,1.46041e-06) (0.425,2.00683e-06) (0.426,2.75953e-06) (0.427,3.78905e-06) (0.428,5.17196e-06) (0.429,6.98828e-06) (0.430,9.32503e-06) (0.431,1.22884e-05) (0.432,1.60243e-05) (0.433,2.07436e-05) (0.434,2.67474e-05) (0.435,3.44474e-05) (0.436,4.43782e-05) (0.437,5.72043e-05) (0.438,7.37263e-05) (0.439,9.48966e-05) (0.440,0.000121857) (0.441,0.000156011) (0.442,0.000199134) (0.443,0.000253521) (0.444,0.000322145) (0.445,0.000408827) (0.446,0.000518385) (0.447,0.000656802) (0.448,0.000831407) (0.449,0.00105109) (0.450,0.00132656) (0.451,0.00167053) (0.452,0.00209802) (0.453,0.00262663) (0.454,0.00327707) (0.455,0.00407391) (0.456,0.00504662) (0.457,0.00623072) (0.458,0.00766876) (0.459,0.00941099) (0.460,0.0115157) (0.461,0.0140491) (0.462,0.0170858) (0.463,0.0207087) (0.464,0.0250101) (0.465,0.0300929) (0.466,0.0360711) (0.467,0.043071) (0.468,0.0512307) (0.469,0.0606994) (0.470,0.0716356) (0.471,0.0842043) (0.472,0.0985729) (0.473,0.114907) (0.474,0.133363) (0.475,0.154087) (0.476,0.177207) (0.477,0.202829) (0.478,0.231034) (0.479,0.26187) (0.480,0.295343) (0.481,0.331407) (0.482,0.369952) (0.483,0.410799) (0.484,0.453694) (0.485,0.498311) (0.486,0.54425) (0.487,0.591043) (0.488,0.638161) (0.489,0.685019) (0.490,0.730985) (0.491,0.775397) (0.492,0.817574) (0.493,0.856834) (0.494,0.892504) (0.495,0.923945) (0.496,0.950568) (0.497,0.971854) (0.498,0.987378) (0.499,0.996824) (0.500,1) (0.501,0.996843) (0.502,0.987422) (0.503,0.971934) (0.504,0.950696) (0.505,0.924128) (0.506,0.892738) (0.507,0.857105) (0.508,0.817861) (0.509,0.775674) (0.510,0.731233) (0.511,0.685229) (0.512,0.638336) (0.513,0.591196) (0.514,0.544398) (0.515,0.49847) (0.516,0.453871) (0.517,0.410991) (0.518,0.370152) (0.519,0.331607) (0.520,0.29554) (0.521,0.262071) (0.522,0.231253) (0.523,0.20308) (0.524,0.177501) (0.525,0.154424) (0.526,0.13373) (0.527,0.115283) (0.528,0.0989341) (0.529,0.0845278) (0.530,0.0719058) (0.531,0.0609095) (0.532,0.0513825) (0.533,0.0431736) (0.534,0.0361377) (0.535,0.0301377) (0.536,0.0250453) (0.537,0.020742) (0.538,0.01712) (0.539,0.0140827) (0.540,0.0115454) (0.541,0.00943418) (0.542,0.00768502) (0.543,0.0062423) (0.544,0.00505735) (0.545,0.00408749) (0.546,0.00329562) (0.547,0.00265001) (0.548,0.00212415) (0.549,0.00169635) (0.550,0.00134915) (0.551,0.00106842) (0.552,0.000842627) (0.553,0.000662076) (0.554,0.000518513) (0.555,0.000404865) (0.556,0.000315144) (0.557,0.000244406) (0.558,0.000188681) (0.559,0.000144859) (0.560,0.000110531) (0.561,8.38174e-05) (0.562,6.32152e-05) (0.563,4.74943e-05) (0.564,3.56306e-05) (0.565,2.6772e-05) (0.566,2.02183e-05) (0.567,1.54042e-05) (0.568,1.18799e-05) (0.569,9.29096e-06) (0.570,7.3617e-06) (0.571,5.88318e-06) (0.572,4.70626e-06) (0.573,3.7351e-06) (0.574,2.91807e-06) (0.575,2.23435e-06) (0.576,1.67832e-06) (0.577,1.24585e-06) (0.578,9.25983e-07) (0.579,6.99224e-07) (0.580,5.40988e-07) (0.581,4.27112e-07) (0.582,3.38587e-07) (0.583,2.63793e-07) (0.584,1.97997e-07) (0.585,1.40988e-07) (0.586,9.42342e-08) (0.587,5.87036e-08) (0.588,3.39274e-08) (0.589,1.81363e-08) (0.590,8.94914e-09) (0.591,4.07052e-09) (0.592,1.70504e-09) (0.593,6.57248e-10) (0.594,2.3303e-10) (0.595,7.59636e-11) (0.596,2.276e-11) (0.597,6.26603e-12) (0.598,1.58478e-12) (0.599,0) (0.600,0) (0.605,0) (0.610,0) (0.615,0) (0.620,0) (0.625,0) (0.630,0) (0.635,0) (0.640,0) (0.645,0) (0.650,0) (0.655,0) (0.660,0) (0.665,0) (0.670,0) (0.675,0) (0.680,0) (0.685,0) (0.690,0) (0.695,0) (0.700,0) (0.705,0) (0.710,0) (0.715,0) (0.720,0) (0.725,0) (0.730,0) (0.735,0) (0.740,0) (0.745,0) (0.750,0)};
\addlegendentry{$d=101$}
\addplot[color=cyan!70!black, line width=0.65pt] coordinates {(0.250,0) (0.255,0) (0.260,0) (0.265,0) (0.270,0) (0.275,0) (0.280,0) (0.285,0) (0.290,0) (0.295,0) (0.300,0) (0.305,0) (0.310,0) (0.315,0) (0.320,0) (0.325,0) (0.330,0) (0.335,0) (0.340,0) (0.345,0) (0.350,0) (0.355,0) (0.360,0) (0.365,0) (0.370,0) (0.375,0) (0.380,0) (0.385,0) (0.390,0) (0.395,0) (0.400,0) (0.401,0) (0.402,0) (0.403,0) (0.404,0) (0.405,0) (0.406,0) (0.407,0) (0.408,0) (0.409,0) (0.410,0) (0.411,0) (0.412,0) (0.413,0) (0.414,0) (0.415,0) (0.416,0) (0.417,0) (0.418,0) (0.419,0) (0.420,0) (0.421,0) (0.422,0) (0.423,0) (0.424,0) (0.425,0) (0.426,0) (0.427,0) (0.428,2.58922e-12) (0.429,2.0043e-11) (0.430,1.29346e-10) (0.431,6.9681e-10) (0.432,3.13898e-09) (0.433,1.18514e-08) (0.434,3.7622e-08) (0.435,1.00872e-07) (0.436,2.29921e-07) (0.437,4.49599e-07) (0.438,7.63447e-07) (0.439,1.14247e-06) (0.440,1.53087e-06) (0.441,1.866e-06) (0.442,2.10535e-06) (0.443,2.25793e-06) (0.444,2.40883e-06) (0.445,2.71811e-06) (0.446,3.40001e-06) (0.447,4.71944e-06) (0.448,7.02306e-06) (0.449,1.07752e-05) (0.450,1.65545e-05) (0.451,2.49996e-05) (0.452,3.6771e-05) (0.453,5.26699e-05) (0.454,7.40072e-05) (0.455,0.000103114) (0.456,0.000143741) (0.457,0.000201121) (0.458,0.000281686) (0.459,0.000392707) (0.460,0.000542567) (0.461,0.000742338) (0.462,0.00100842) (0.463,0.00136482) (0.464,0.00184379) (0.465,0.00248553) (0.466,0.003339) (0.467,0.00446502) (0.468,0.00594061) (0.469,0.00786271) (0.470,0.0103514) (0.471,0.0135542) (0.472,0.017651) (0.473,0.0228569) (0.474,0.0294192) (0.475,0.0376119) (0.476,0.0477356) (0.477,0.060124) (0.478,0.0751504) (0.479,0.0932214) (0.480,0.114758) (0.481,0.140165) (0.482,0.169807) (0.483,0.203977) (0.484,0.242877) (0.485,0.286587) (0.486,0.335032) (0.487,0.387937) (0.488,0.444805) (0.489,0.504915) (0.490,0.567341) (0.491,0.630946) (0.492,0.694377) (0.493,0.756065) (0.494,0.814274) (0.495,0.867202) (0.496,0.913102) (0.497,0.950414) (0.498,0.977871) (0.499,0.994571) (0.500,1) (0.501,0.994024) (0.502,0.976875) (0.503,0.949151) (0.504,0.9118) (0.505,0.866067) (0.506,0.813427) (0.507,0.755513) (0.508,0.694027) (0.509,0.630658) (0.510,0.567003) (0.511,0.504507) (0.512,0.444397) (0.513,0.387623) (0.514,0.334842) (0.515,0.286469) (0.516,0.242754) (0.517,0.20382) (0.518,0.169652) (0.519,0.140072) (0.520,0.114756) (0.521,0.0932926) (0.522,0.0752538) (0.523,0.060233) (0.524,0.0478538) (0.525,0.0377583) (0.526,0.0296005) (0.527,0.0230546) (0.528,0.0178323) (0.529,0.0136937) (0.530,0.0104443) (0.531,0.00792179) (0.532,0.00598312) (0.533,0.00450196) (0.534,0.00337219) (0.535,0.00251104) (0.536,0.00185709) (0.537,0.0013647) (0.538,0.000998195) (0.539,0.000728026) (0.540,0.000529514) (0.541,0.000383218) (0.542,0.000275266) (0.543,0.000196432) (0.544,0.000140199) (0.545,0.000101019) (0.546,7.37148e-05) (0.547,5.39351e-05) (0.548,3.87762e-05) (0.549,2.68469e-05) (0.550,1.77301e-05) (0.551,1.12705e-05) (0.552,7.10654e-06) (0.553,4.60252e-06) (0.554,3.07018e-06) (0.555,2.01913e-06) (0.556,1.23298e-06) (0.557,6.67488e-07) (0.558,3.117e-07) (0.559,1.23736e-07) (0.560,4.14359e-08) (0.561,1.16553e-08) (0.562,2.74669e-09) (0.563,5.41365e-10) (0.564,8.91279e-11) (0.565,1.22448e-11) (0.566,1.40266e-12) (0.567,0) (0.568,0) (0.569,0) (0.570,0) (0.571,0) (0.572,0) (0.573,0) (0.574,0) (0.575,0) (0.576,0) (0.577,0) (0.578,0) (0.579,0) (0.580,0) (0.581,0) (0.582,0) (0.583,0) (0.584,0) (0.585,0) (0.586,0) (0.587,0) (0.588,0) (0.589,0) (0.590,0) (0.591,0) (0.592,0) (0.593,0) (0.594,0) (0.595,0) (0.596,0) (0.597,0) (0.598,0) (0.599,0) (0.600,0) (0.605,0) (0.610,0) (0.615,0) (0.620,0) (0.625,0) (0.630,0) (0.635,0) (0.640,0) (0.645,0) (0.650,0) (0.655,0) (0.660,0) (0.665,0) (0.670,0) (0.675,0) (0.680,0) (0.685,0) (0.690,0) (0.695,0) (0.700,0) (0.705,0) (0.710,0) (0.715,0) (0.720,0) (0.725,0) (0.730,0) (0.735,0) (0.740,0) (0.745,0) (0.750,0)};
\addlegendentry{$d=151$}
\addplot[color=black, line width=0.65pt] coordinates {(0.250,0) (0.255,0) (0.260,0) (0.265,0) (0.270,0) (0.275,0) (0.280,0) (0.285,0) (0.290,0) (0.295,0) (0.300,0) (0.305,0) (0.310,0) (0.315,0) (0.320,0) (0.325,0) (0.330,0) (0.335,0) (0.340,0) (0.345,0) (0.350,0) (0.355,0) (0.360,0) (0.365,0) (0.370,0) (0.375,0) (0.380,0) (0.385,0) (0.390,0) (0.395,0) (0.400,0) (0.401,0) (0.402,0) (0.403,0) (0.404,0) (0.405,0) (0.406,0) (0.407,0) (0.408,0) (0.409,0) (0.410,0) (0.411,0) (0.412,0) (0.413,0) (0.414,0) (0.415,0) (0.416,0) (0.417,0) (0.418,0) (0.419,0) (0.420,0) (0.421,0) (0.422,0) (0.423,0) (0.424,0) (0.425,0) (0.426,0) (0.427,0) (0.428,0) (0.429,0) (0.430,0) (0.431,0) (0.432,0) (0.433,0) (0.434,0) (0.435,0) (0.436,0) (0.437,0) (0.438,0) (0.439,0) (0.440,0) (0.441,0) (0.442,0) (0.443,0) (0.444,0) (0.445,0) (0.446,0) (0.447,0) (0.448,0) (0.449,0) (0.450,0) (0.451,0) (0.452,0) (0.453,0) (0.454,1.82121e-11) (0.455,4.25206e-10) (0.456,6.02705e-09) (0.457,5.19355e-08) (0.458,2.72428e-07) (0.459,8.71231e-07) (0.460,1.70612e-06) (0.461,2.10704e-06) (0.462,2.02183e-06) (0.463,2.90518e-06) (0.464,6.25976e-06) (0.465,1.18607e-05) (0.466,1.91817e-05) (0.467,2.99768e-05) (0.468,4.77399e-05) (0.469,7.90313e-05) (0.470,0.000136752) (0.471,0.000237059) (0.472,0.000395885) (0.473,0.000634542) (0.474,0.000990703) (0.475,0.00153101) (0.476,0.00236874) (0.477,0.00366888) (0.478,0.00563816) (0.479,0.00853929) (0.480,0.0127319) (0.481,0.0187139) (0.482,0.0271444) (0.483,0.0388507) (0.484,0.054837) (0.485,0.0762202) (0.486,0.10414) (0.487,0.139806) (0.488,0.184405) (0.489,0.238826) (0.490,0.303578) (0.491,0.378504) (0.492,0.462178) (0.493,0.551862) (0.494,0.644187) (0.495,0.735459) (0.496,0.821022) (0.497,0.895103) (0.498,0.952116) (0.499,0.987931) (0.500,1) (0.501,0.98743) (0.502,0.951367) (0.503,0.894741) (0.504,0.821619) (0.505,0.736793) (0.506,0.645337) (0.507,0.552175) (0.508,0.461879) (0.509,0.378177) (0.510,0.30344) (0.511,0.238806) (0.512,0.184462) (0.513,0.139893) (0.514,0.104222) (0.515,0.0763379) (0.516,0.0550005) (0.517,0.0390489) (0.518,0.0273832) (0.519,0.0189396) (0.520,0.012883) (0.521,0.00863996) (0.522,0.00574257) (0.523,0.00378196) (0.524,0.00245967) (0.525,0.00157571) (0.526,0.000991169) (0.527,0.000614243) (0.528,0.000377451) (0.529,0.000227346) (0.530,0.000131765) (0.531,7.51145e-05) (0.532,4.53481e-05) (0.533,2.98714e-05) (0.534,1.97029e-05) (0.535,1.17064e-05) (0.536,6.0722e-06) (0.537,2.9946e-06) (0.538,1.55164e-06) (0.539,7.41834e-07) (0.540,2.59995e-07) (0.541,5.88376e-08) (0.542,8.20901e-09) (0.543,6.9537e-10) (0.544,3.55758e-11) (0.545,1.09708e-12) (0.546,0) (0.547,0) (0.548,0) (0.549,0) (0.550,0) (0.551,0) (0.552,0) (0.553,0) (0.554,0) (0.555,0) (0.556,0) (0.557,0) (0.558,0) (0.559,0) (0.560,0) (0.561,0) (0.562,0) (0.563,0) (0.564,0) (0.565,0) (0.566,0) (0.567,0) (0.568,0) (0.569,0) (0.570,0) (0.571,0) (0.572,0) (0.573,0) (0.574,0) (0.575,0) (0.576,0) (0.577,0) (0.578,0) (0.579,0) (0.580,0) (0.581,0) (0.582,0) (0.583,0) (0.584,0) (0.585,0) (0.586,0) (0.587,0) (0.588,0) (0.589,0) (0.590,0) (0.591,0) (0.592,0) (0.593,0) (0.594,0) (0.595,0) (0.596,0) (0.597,0) (0.598,0) (0.599,0) (0.600,0) (0.605,0) (0.610,0) (0.615,0) (0.620,0) (0.625,0) (0.630,0) (0.635,0) (0.640,0) (0.645,0) (0.650,0) (0.655,0) (0.660,0) (0.665,0) (0.670,0) (0.675,0) (0.680,0) (0.685,0) (0.690,0) (0.695,0) (0.700,0) (0.705,0) (0.710,0) (0.715,0) (0.720,0) (0.725,0) (0.730,0) (0.735,0) (0.740,0) (0.745,0) (0.750,0)};
\addlegendentry{$d=251$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
  name=figmcbbexit,
  scale only axis,
  width=0.57\linewidth,
  height=0.36\linewidth,
  xlabel={$\epsilon$},
  ylabel={$\dfrac{h_{C_Z/C_X^{\perp}}(\epsilon)}{h_{C_Z/C_X^{\perp}}(1/2)}$},
  xmin=0.4, xmax=0.6,
  ymin=-0.02, ymax=1.06,
  xtick={0.4,0.45,0.5,0.55,0.6},
  ytick={0,0.5,1},
  grid=both,
  major grid style={black!18},
  minor grid style={black!10},
  minor tick num=1,
  axis lines=box,
  axis line style={black!60},
  tick pos=both,
  clip=true,
  enlargelimits=false,
  tick align=outside,
  tick label style={font=\footnotesize},
  label style={font=\small},
  every axis y label/.style={at={(ticklabel cs:0.5)}, anchor=east, align=center, inner sep=2pt},
  legend cell align={left},
  legend style={draw=black!15, fill=white, fill opacity=0.82, text opacity=1, at={(0.03,0.97)}, anchor=north west,
    font=\fontsize{8}{9.5}\selectfont, inner xsep=2pt, inner ysep=1pt, row sep=-1pt},
  legend image post style={scale=0.6},
]
\addplot[black!60, densely dotted, line width=0.55pt, forget plot] coordinates {(0.5,-0.02) (0.5,1.06)};
\addplot[color=blue, line width=0.65pt] coordinates {(0.400,0.000734098) (0.401,0.000827304) (0.402,0.000932952) (0.403,0.00105268) (0.404,0.00118834) (0.405,0.00134198) (0.406,0.0015159) (0.407,0.00171268) (0.408,0.00193517) (0.409,0.00218656) (0.410,0.00247037) (0.411,0.00279051) (0.412,0.00315127) (0.413,0.0035574) (0.414,0.00401413) (0.415,0.00452717) (0.416,0.00510279) (0.417,0.00574783) (0.418,0.00646972) (0.419,0.00727656) (0.420,0.00817711) (0.421,0.00918083) (0.422,0.0102979) (0.423,0.0115394) (0.424,0.0129169) (0.425,0.0144432) (0.426,0.0161315) (0.427,0.017996) (0.428,0.020052) (0.429,0.0223152) (0.430,0.0248024) (0.431,0.0275312) (0.432,0.0305199) (0.433,0.0337876) (0.434,0.0373542) (0.435,0.0412402) (0.436,0.0454665) (0.437,0.0500548) (0.438,0.0550271) (0.439,0.0604057) (0.440,0.066213) (0.441,0.0724718) (0.442,0.0792046) (0.443,0.0864335) (0.444,0.0941806) (0.445,0.102467) (0.446,0.111314) (0.447,0.12074) (0.448,0.130765) (0.449,0.141405) (0.450,0.152675) (0.451,0.16459) (0.452,0.177162) (0.453,0.190399) (0.454,0.204308) (0.455,0.218894) (0.456,0.234159) (0.457,0.250099) (0.458,0.26671) (0.459,0.283984) (0.460,0.301908) (0.461,0.320466) (0.462,0.339638) (0.463,0.359401) (0.464,0.379725) (0.465,0.400579) (0.466,0.421926) (0.467,0.443726) (0.468,0.465934) (0.469,0.488502) (0.470,0.511378) (0.471,0.534504) (0.472,0.557821) (0.473,0.581267) (0.474,0.604775) (0.475,0.628275) (0.476,0.651697) (0.477,0.674966) (0.478,0.698008) (0.479,0.720745) (0.480,0.743099) (0.481,0.764992) (0.482,0.786345) (0.483,0.80708) (0.484,0.82712) (0.485,0.846388) (0.486,0.86481) (0.487,0.882313) (0.488,0.898828) (0.489,0.914288) (0.490,0.92863) (0.491,0.941796) (0.492,0.95373) (0.493,0.964383) (0.494,0.973709) (0.495,0.981669) (0.496,0.98823) (0.497,0.993362) (0.498,0.997044) (0.499,0.99926) (0.500,1) (0.501,0.999261) (0.502,0.997047) (0.503,0.993367) (0.504,0.988236) (0.505,0.981677) (0.506,0.973718) (0.507,0.964393) (0.508,0.953742) (0.509,0.941809) (0.510,0.928645) (0.511,0.914303) (0.512,0.898844) (0.513,0.88233) (0.514,0.864828) (0.515,0.846407) (0.516,0.82714) (0.517,0.807101) (0.518,0.786366) (0.519,0.765013) (0.520,0.74312) (0.521,0.720767) (0.522,0.69803) (0.523,0.674988) (0.524,0.651719) (0.525,0.628297) (0.526,0.604796) (0.527,0.581288) (0.528,0.557842) (0.529,0.534524) (0.530,0.511397) (0.531,0.488521) (0.532,0.465953) (0.533,0.443744) (0.534,0.421943) (0.535,0.400595) (0.536,0.37974) (0.537,0.359415) (0.538,0.339652) (0.539,0.32048) (0.540,0.301921) (0.541,0.283996) (0.542,0.266721) (0.543,0.250109) (0.544,0.234168) (0.545,0.218903) (0.546,0.204316) (0.547,0.190406) (0.548,0.177168) (0.549,0.164596) (0.550,0.15268) (0.551,0.141409) (0.552,0.130768) (0.553,0.120743) (0.554,0.111316) (0.555,0.102469) (0.556,0.0941819) (0.557,0.0864344) (0.558,0.079205) (0.559,0.0724719) (0.560,0.0662127) (0.561,0.060405) (0.562,0.0550261) (0.563,0.0500535) (0.564,0.045465) (0.565,0.0412384) (0.566,0.0373523) (0.567,0.0337855) (0.568,0.0305176) (0.569,0.0275287) (0.570,0.0247998) (0.571,0.0223125) (0.572,0.0200492) (0.573,0.0179932) (0.574,0.0161286) (0.575,0.0144403) (0.576,0.012914) (0.577,0.0115365) (0.578,0.010295) (0.579,0.00917792) (0.580,0.00817422) (0.581,0.0072737) (0.582,0.0064669) (0.583,0.00574505) (0.584,0.00510007) (0.585,0.00452451) (0.586,0.00401153) (0.587,0.00355487) (0.588,0.00314881) (0.589,0.00278813) (0.590,0.00246807) (0.591,0.00218434) (0.592,0.00193303) (0.593,0.00171062) (0.594,0.00151392) (0.595,0.00134008) (0.596,0.00118652) (0.597,0.00105095) (0.598,0.000931295) (0.599,0.000825724) (0.600,0.000732595)};
\addlegendentry{BB $[[576,16]]$}
\addplot[color=orange, line width=0.65pt] coordinates {(0.400,2.00938e-10) (0.401,2.88115e-10) (0.402,4.09911e-10) (0.403,5.78772e-10) (0.404,8.11146e-10) (0.405,1.12862e-09) (0.406,1.55934e-09) (0.407,2.13981e-09) (0.408,2.91706e-09) (0.409,3.95143e-09) (0.410,5.32e-09) (0.411,7.12082e-09) (0.412,9.4782e-09) (0.413,1.25494e-08) (0.414,1.65327e-08) (0.415,2.16782e-08) (0.416,2.83004e-08) (0.417,3.6795e-08) (0.418,4.76596e-08) (0.419,6.15202e-08) (0.420,7.91648e-08) (0.421,1.01586e-07) (0.422,1.30038e-07) (0.423,1.66101e-07) (0.424,2.1178e-07) (0.425,2.69615e-07) (0.426,3.42832e-07) (0.427,4.35546e-07) (0.428,5.53007e-07) (0.429,7.01944e-07) (0.430,8.91007e-07) (0.431,1.13135e-06) (0.432,1.43744e-06) (0.433,1.82806e-06) (0.434,2.3278e-06) (0.435,2.96897e-06) (0.436,3.7942e-06) (0.437,4.86011e-06) (0.438,6.24224e-06) (0.439,8.04186e-06) (0.440,1.03953e-05) (0.441,1.34868e-05) (0.442,1.75661e-05) (0.443,2.29723e-05) (0.444,3.01666e-05) (0.445,3.97761e-05) (0.446,5.26532e-05) (0.447,6.99539e-05) (0.448,9.32428e-05) (0.449,0.00012463) (0.450,0.000166947) (0.451,0.000223982) (0.452,0.000300763) (0.453,0.000403935) (0.454,0.000542212) (0.455,0.000726946) (0.456,0.000972809) (0.457,0.00129861) (0.458,0.00172827) (0.459,0.00229191) (0.460,0.00302717) (0.461,0.00398056) (0.462,0.00520903) (0.463,0.00678158) (0.464,0.00878091) (0.465,0.011305) (0.466,0.0144686) (0.467,0.0184043) (0.468,0.0232636) (0.469,0.0292168) (0.470,0.0364529) (0.471,0.0451776) (0.472,0.0556116) (0.473,0.067986) (0.474,0.0825381) (0.475,0.0995042) (0.476,0.119112) (0.477,0.141573) (0.478,0.167067) (0.479,0.195737) (0.480,0.227675) (0.481,0.262909) (0.482,0.301391) (0.483,0.342992) (0.484,0.387488) (0.485,0.434555) (0.486,0.483771) (0.487,0.534611) (0.488,0.586454) (0.489,0.638595) (0.490,0.690254) (0.491,0.740596) (0.492,0.788754) (0.493,0.833848) (0.494,0.875016) (0.495,0.91144) (0.496,0.94237) (0.497,0.967155) (0.498,0.98526) (0.499,0.99629) (0.500,1) (0.501,0.996309) (0.502,0.985298) (0.503,0.967211) (0.504,0.942443) (0.505,0.911528) (0.506,0.875118) (0.507,0.833962) (0.508,0.788877) (0.509,0.740727) (0.510,0.69039) (0.511,0.638734) (0.512,0.586595) (0.513,0.53475) (0.514,0.483908) (0.515,0.434687) (0.516,0.387614) (0.517,0.343111) (0.518,0.301502) (0.519,0.26301) (0.520,0.227768) (0.521,0.19582) (0.522,0.167141) (0.523,0.141637) (0.524,0.119168) (0.525,0.0995521) (0.526,0.0825784) (0.527,0.0680194) (0.528,0.0556387) (0.529,0.0451992) (0.530,0.0364696) (0.531,0.0292294) (0.532,0.0232727) (0.533,0.0184104) (0.534,0.0144723) (0.535,0.0113068) (0.536,0.00878127) (0.537,0.00678082) (0.538,0.00520746) (0.539,0.00397843) (0.540,0.0030247) (0.541,0.00228926) (0.542,0.00172557) (0.543,0.00129596) (0.544,0.000970279) (0.545,0.000724583) (0.546,0.000540045) (0.547,0.000401979) (0.548,0.000299023) (0.549,0.000222452) (0.550,0.000165618) (0.551,0.000123486) (0.552,9.22671e-05) (0.553,6.91283e-05) (0.554,5.19594e-05) (0.555,3.91965e-05) (0.556,2.96845e-05) (0.557,2.25726e-05) (0.558,1.72353e-05) (0.559,1.3213e-05) (0.560,1.01683e-05) (0.561,7.85304e-06) (0.562,6.08441e-06) (0.563,4.72736e-06) (0.564,3.68175e-06) (0.565,2.873e-06) (0.566,2.2453e-06) (0.567,1.75667e-06) (0.568,1.37532e-06) (0.569,1.07709e-06) (0.570,8.43486e-07) (0.571,6.60299e-07) (0.572,5.16541e-07) (0.573,4.03688e-07) (0.574,3.151e-07) (0.575,2.45586e-07) (0.576,1.91078e-07) (0.577,1.48378e-07) (0.578,1.14971e-07) (0.579,8.88744e-08) (0.580,6.85247e-08) (0.581,5.26882e-08) (0.582,4.03913e-08) (0.583,3.08664e-08) (0.584,2.35083e-08) (0.585,1.78404e-08) (0.586,1.34881e-08) (0.587,1.0157e-08) (0.588,7.61656e-09) (0.589,5.68642e-09) (0.590,4.22582e-09) (0.591,3.12521e-09) (0.592,2.29958e-09) (0.593,1.68315e-09) (0.594,1.22519e-09) (0.595,8.86746e-10) (0.596,6.37987e-10) (0.597,4.56193e-10) (0.598,3.24128e-10) (0.599,2.28785e-10) (0.600,1.60395e-10)};
\addlegendentry{BB $[[2304,16]]$}
\addplot[color=green!60!black, line width=0.65pt] coordinates {(0.400,5.00661e-09) (0.401,7.33329e-09) (0.402,1.07025e-08) (0.403,1.55629e-08) (0.404,2.25478e-08) (0.405,3.2547e-08) (0.406,4.6806e-08) (0.407,6.70606e-08) (0.408,9.5719e-08) (0.409,1.36109e-07) (0.410,1.92807e-07) (0.411,2.72084e-07) (0.412,3.82489e-07) (0.413,5.35631e-07) (0.414,7.47201e-07) (0.415,1.03832e-06) (0.416,1.43727e-06) (0.417,1.9818e-06) (0.418,2.72202e-06) (0.419,3.72417e-06) (0.420,5.07541e-06) (0.421,6.88993e-06) (0.422,9.31662e-06) (0.423,1.25488e-05) (0.424,1.68361e-05) (0.425,2.24996e-05) (0.426,2.99507e-05) (0.427,3.97129e-05) (0.428,5.24507e-05) (0.429,6.90025e-05) (0.430,9.04216e-05) (0.431,0.000118025) (0.432,0.000153451) (0.433,0.000198728) (0.434,0.000256356) (0.435,0.000329401) (0.436,0.000421601) (0.437,0.000537496) (0.438,0.000682569) (0.439,0.00086341) (0.440,0.0010879) (0.441,0.0013654) (0.442,0.00170699) (0.443,0.00212573) (0.444,0.00263687) (0.445,0.00325819) (0.446,0.00401024) (0.447,0.00491669) (0.448,0.00600462) (0.449,0.00730483) (0.450,0.00885211) (0.451,0.0106856) (0.452,0.0128489) (0.453,0.0153904) (0.454,0.0183635) (0.455,0.0218262) (0.456,0.025842) (0.457,0.0304786) (0.458,0.0358089) (0.459,0.0419096) (0.460,0.0488613) (0.461,0.0567473) (0.462,0.0656535) (0.463,0.0756665) (0.464,0.0868729) (0.465,0.0993575) (0.466,0.113202) (0.467,0.128484) (0.468,0.145272) (0.469,0.163629) (0.470,0.183603) (0.471,0.205232) (0.472,0.228537) (0.473,0.253522) (0.474,0.280172) (0.475,0.308449) (0.476,0.338294) (0.477,0.369622) (0.478,0.402323) (0.479,0.436263) (0.480,0.471278) (0.481,0.507182) (0.482,0.543762) (0.483,0.580783) (0.484,0.617986) (0.485,0.655096) (0.486,0.69182) (0.487,0.727854) (0.488,0.762885) (0.489,0.796596) (0.490,0.828671) (0.491,0.8588) (0.492,0.886682) (0.493,0.912032) (0.494,0.934587) (0.495,0.954106) (0.496,0.970378) (0.497,0.983226) (0.498,0.992508) (0.499,0.99812) (0.500,1) (0.501,0.998127) (0.502,0.992521) (0.503,0.983246) (0.504,0.970404) (0.505,0.954137) (0.506,0.934624) (0.507,0.912075) (0.508,0.886729) (0.509,0.858851) (0.510,0.828726) (0.511,0.796654) (0.512,0.762945) (0.513,0.727916) (0.514,0.691884) (0.515,0.65516) (0.516,0.618051) (0.517,0.580847) (0.518,0.543826) (0.519,0.507245) (0.520,0.471339) (0.521,0.436322) (0.522,0.40238) (0.523,0.369676) (0.524,0.338346) (0.525,0.308498) (0.526,0.280218) (0.527,0.253565) (0.528,0.228577) (0.529,0.205269) (0.530,0.183637) (0.531,0.16366) (0.532,0.145301) (0.533,0.12851) (0.534,0.113226) (0.535,0.0993785) (0.536,0.0868916) (0.537,0.0756832) (0.538,0.0656683) (0.539,0.0567603) (0.540,0.0488726) (0.541,0.0419196) (0.542,0.0358175) (0.543,0.0304861) (0.544,0.0258484) (0.545,0.0218317) (0.546,0.0183681) (0.547,0.0153944) (0.548,0.0128522) (0.549,0.0106884) (0.550,0.00885446) (0.551,0.00730678) (0.552,0.00600625) (0.553,0.00491803) (0.554,0.00401134) (0.555,0.00325909) (0.556,0.00263761) (0.557,0.00212633) (0.558,0.00170748) (0.559,0.00136578) (0.560,0.00108821) (0.561,0.000863659) (0.562,0.000682768) (0.563,0.000537654) (0.564,0.000421726) (0.565,0.0003295) (0.566,0.000256435) (0.567,0.00019879) (0.568,0.0001535) (0.569,0.000118064) (0.570,9.04529e-05) (0.571,6.90275e-05) (0.572,5.24708e-05) (0.573,3.97291e-05) (0.574,2.99639e-05) (0.575,2.25105e-05) (0.576,1.68451e-05) (0.577,1.25563e-05) (0.578,9.32301e-06) (0.579,6.89538e-06) (0.580,5.0801e-06) (0.581,3.72824e-06) (0.582,2.72558e-06) (0.583,1.98492e-06) (0.584,1.44001e-06) (0.585,1.04074e-06) (0.586,7.49336e-07) (0.587,5.37516e-07) (0.588,3.84151e-07) (0.589,2.73547e-07) (0.590,1.94092e-07) (0.591,1.37234e-07) (0.592,9.67008e-08) (0.593,6.79144e-08) (0.594,4.75456e-08) (0.595,3.31849e-08) (0.596,2.30957e-08) (0.597,1.60314e-08) (0.598,1.11012e-08) (0.599,7.67101e-09) (0.600,5.29132e-09)};
\addlegendentry{BB $[[1152,12]]$}
\addplot[color=red, line width=0.65pt] coordinates {(0.400,0) (0.401,0) (0.402,0) (0.403,0) (0.404,0) (0.405,0) (0.406,0) (0.407,0) (0.408,0) (0.409,0) (0.410,0) (0.411,0) (0.412,0) (0.413,0) (0.414,0) (0.415,0) (0.416,0) (0.417,0) (0.418,0) (0.419,0) (0.420,0) (0.421,0) (0.422,0) (0.423,0) (0.424,0) (0.425,0) (0.426,0) (0.427,0) (0.428,0) (0.429,0) (0.430,0) (0.431,0) (0.432,0) (0.433,0) (0.434,0) (0.435,0) (0.436,0) (0.437,0) (0.438,0) (0.439,0) (0.440,0) (0.441,0) (0.442,1.38272e-12) (0.443,3.41681e-12) (0.444,8.36291e-12) (0.445,2.02535e-11) (0.446,4.84883e-11) (0.447,1.14656e-10) (0.448,2.67581e-10) (0.449,6.15934e-10) (0.450,1.39765e-09) (0.451,3.12505e-09) (0.452,6.88253e-09) (0.453,1.49261e-08) (0.454,3.18672e-08) (0.455,6.69674e-08) (0.456,1.38497e-07) (0.457,2.81851e-07) (0.458,5.64375e-07) (0.459,1.11187e-06) (0.460,2.15503e-06) (0.461,4.10914e-06) (0.462,7.7079e-06) (0.463,1.42232e-05) (0.464,2.58187e-05) (0.465,4.6104e-05) (0.466,8.09862e-05) (0.467,0.000139943) (0.468,0.000237881) (0.469,0.000397775) (0.470,0.000654316) (0.471,0.00105879) (0.472,0.00168544) (0.473,0.00263934) (0.474,0.00406595) (0.475,0.00616189) (0.476,0.00918665) (0.477,0.0134739) (0.478,0.0194414) (0.479,0.0275968) (0.480,0.0385386) (0.481,0.0529466) (0.482,0.0715631) (0.483,0.0951596) (0.484,0.124489) (0.485,0.160223) (0.486,0.20288) (0.487,0.252741) (0.488,0.309768) (0.489,0.373528) (0.490,0.443136) (0.491,0.517227) (0.492,0.593958) (0.493,0.671062) (0.494,0.745939) (0.495,0.815791) (0.496,0.877788) (0.497,0.929259) (0.498,0.967878) (0.499,0.99184) (0.500,1) (0.501,0.991964) (0.502,0.968119) (0.503,0.929606) (0.504,0.878225) (0.505,0.816297) (0.506,0.746493) (0.507,0.671642) (0.508,0.594543) (0.509,0.517798) (0.510,0.443678) (0.511,0.374028) (0.512,0.310219) (0.513,0.253138) (0.514,0.203222) (0.515,0.16051) (0.516,0.124726) (0.517,0.095351) (0.518,0.0717147) (0.519,0.0530643) (0.520,0.0386283) (0.521,0.027664) (0.522,0.0194907) (0.523,0.0135095) (0.524,0.00921186) (0.525,0.00617946) (0.526,0.00407798) (0.527,0.00264745) (0.528,0.00169081) (0.529,0.0010623) (0.530,0.000656574) (0.531,0.000399208) (0.532,0.00023878) (0.533,0.000140501) (0.534,8.1329e-05) (0.535,4.63132e-05) (0.536,2.59457e-05) (0.537,1.43002e-05) (0.538,7.75454e-06) (0.539,4.13747e-06) (0.540,2.17229e-06) (0.541,1.12244e-06) (0.542,5.70875e-07) (0.543,2.85862e-07) (0.544,1.40974e-07) (0.545,6.84971e-08) (0.546,3.28083e-08) (0.547,1.55017e-08) (0.548,7.2317e-09) (0.549,3.33469e-09) (0.550,1.52201e-09) (0.551,6.88721e-10) (0.552,3.09565e-10) (0.553,1.38499e-10) (0.554,6.1811e-11) (0.555,2.75736e-11) (0.556,1.23161e-11) (0.557,5.51443e-12) (0.558,2.47603e-12) (0.559,1.11445e-12) (0.560,0) (0.561,0) (0.562,0) (0.563,0) (0.564,0) (0.565,0) (0.566,0) (0.567,0) (0.568,0) (0.569,0) (0.570,0) (0.571,0) (0.572,0) (0.573,0) (0.574,0) (0.575,0) (0.576,0) (0.577,0) (0.578,0) (0.579,0) (0.580,0) (0.581,0) (0.582,0) (0.583,0) (0.584,0) (0.585,0) (0.586,0) (0.587,0) (0.588,0) (0.589,0) (0.590,0) (0.591,0) (0.592,0) (0.593,0) (0.594,0) (0.595,0) (0.596,0) (0.597,0) (0.598,0) (0.599,0) (0.600,0)};
\addlegendentry{BB $[[4608,12]]$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
  name=figmcsurfaceclass,
  scale only axis,
  width=0.57\linewidth,
  height=0.36\linewidth,
  xlabel={$\epsilon$},
  ylabel={$\dfrac{A_{C_Z/C_X^{\perp}}(\epsilon)}{k}$},
  xmin=0.25, xmax=0.75,
  ymin=-0.02, ymax=1.06,
  xtick={0.25,0.375,0.5,0.625,0.75},
  ytick={0,0.5,1},
  grid=both,
  major grid style={black!18},
  minor grid style={black!10},
  minor tick num=1,
  axis lines=box,
  axis line style={black!60},
  tick pos=both,
  clip=true,
  enlargelimits=false,
  tick align=outside,
  tick label style={font=\footnotesize},
  label style={font=\small},
  every axis y label/.style={at={(ticklabel cs:0.5)}, anchor=east, align=center, inner sep=2pt},
  legend cell align={left},
  legend style={draw=black!15, fill=white, fill opacity=0.82, text opacity=1, at={(0.03,0.97)}, anchor=north west,
    font=\fontsize{8}{9.5}\selectfont, inner xsep=2pt, inner ysep=1pt, row sep=-1pt},
  legend image post style={scale=0.6},
]
\addplot[black!60, densely dotted, line width=0.55pt, forget plot] coordinates {(0.5,-0.02) (0.5,1.06)};
\addplot[color=blue, line width=0.65pt] coordinates {(0.250,0.00363908) (0.255,0.00429658) (0.260,0.00505492) (0.265,0.00592656) (0.270,0.00692507) (0.275,0.00806512) (0.280,0.00936255) (0.285,0.0108343) (0.290,0.0124986) (0.295,0.0143746) (0.300,0.0164829) (0.305,0.0188449) (0.310,0.021483) (0.315,0.0244208) (0.320,0.0276826) (0.325,0.0312934) (0.330,0.0352787) (0.335,0.0396647) (0.340,0.0444775) (0.345,0.0497436) (0.350,0.0554889) (0.355,0.0617393) (0.360,0.0685196) (0.365,0.075854) (0.370,0.0837651) (0.375,0.0922743) (0.380,0.101401) (0.385,0.111162) (0.390,0.121573) (0.395,0.132645) (0.400,0.144387) (0.401,0.146817) (0.402,0.149273) (0.403,0.151757) (0.404,0.154268) (0.405,0.156806) (0.406,0.159371) (0.407,0.161963) (0.408,0.164582) (0.409,0.167229) (0.410,0.169902) (0.411,0.172603) (0.412,0.175331) (0.413,0.178085) (0.414,0.180867) (0.415,0.183676) (0.416,0.186511) (0.417,0.189373) (0.418,0.192262) (0.419,0.195178) (0.420,0.19812) (0.421,0.201088) (0.422,0.204083) (0.423,0.207105) (0.424,0.210152) (0.425,0.213226) (0.426,0.216325) (0.427,0.21945) (0.428,0.222601) (0.429,0.225777) (0.430,0.228979) (0.431,0.232206) (0.432,0.235457) (0.433,0.238734) (0.434,0.242036) (0.435,0.245361) (0.436,0.248712) (0.437,0.252086) (0.438,0.255484) (0.439,0.258906) (0.440,0.262351) (0.441,0.265819) (0.442,0.269311) (0.443,0.272825) (0.444,0.276361) (0.445,0.27992) (0.446,0.283501) (0.447,0.287104) (0.448,0.290728) (0.449,0.294373) (0.450,0.298039) (0.451,0.301726) (0.452,0.305433) (0.453,0.309159) (0.454,0.312906) (0.455,0.316672) (0.456,0.320457) (0.457,0.32426) (0.458,0.328082) (0.459,0.331922) (0.460,0.33578) (0.461,0.339655) (0.462,0.343547) (0.463,0.347455) (0.464,0.35138) (0.465,0.355321) (0.466,0.359277) (0.467,0.363248) (0.468,0.367233) (0.469,0.371234) (0.470,0.375248) (0.471,0.379275) (0.472,0.383316) (0.473,0.387369) (0.474,0.391435) (0.475,0.395512) (0.476,0.399601) (0.477,0.403701) (0.478,0.407811) (0.479,0.411932) (0.480,0.416062) (0.481,0.420202) (0.482,0.42435) (0.483,0.428507) (0.484,0.432671) (0.485,0.436843) (0.486,0.441022) (0.487,0.445208) (0.488,0.4494) (0.489,0.453597) (0.490,0.4578) (0.491,0.462007) (0.492,0.466218) (0.493,0.470434) (0.494,0.474652) (0.495,0.478874) (0.496,0.483097) (0.497,0.487323) (0.498,0.49155) (0.499,0.495778) (0.500,0.500007) (0.501,0.504235) (0.502,0.508463) (0.503,0.51269) (0.504,0.516916) (0.505,0.521139) (0.506,0.525361) (0.507,0.529579) (0.508,0.533795) (0.509,0.538006) (0.510,0.542213) (0.511,0.546416) (0.512,0.550613) (0.513,0.554805) (0.514,0.55899) (0.515,0.563169) (0.516,0.567341) (0.517,0.571506) (0.518,0.575662) (0.519,0.579811) (0.520,0.58395) (0.521,0.58808) (0.522,0.5922) (0.523,0.596311) (0.524,0.600411) (0.525,0.604499) (0.526,0.608577) (0.527,0.612642) (0.528,0.616695) (0.529,0.620736) (0.530,0.624763) (0.531,0.628777) (0.532,0.632777) (0.533,0.636762) (0.534,0.640733) (0.535,0.644689) (0.536,0.64863) (0.537,0.652554) (0.538,0.656462) (0.539,0.660354) (0.540,0.664229) (0.541,0.668086) (0.542,0.671926) (0.543,0.675748) (0.544,0.679551) (0.545,0.683336) (0.546,0.687102) (0.547,0.690848) (0.548,0.694575) (0.549,0.698281) (0.550,0.701968) (0.551,0.705634) (0.552,0.709278) (0.553,0.712902) (0.554,0.716505) (0.555,0.720085) (0.556,0.723644) (0.557,0.72718) (0.558,0.730694) (0.559,0.734185) (0.560,0.737654) (0.561,0.741099) (0.562,0.74452) (0.563,0.747918) (0.564,0.751292) (0.565,0.754642) (0.566,0.757968) (0.567,0.761269) (0.568,0.764545) (0.569,0.767797) (0.570,0.771023) (0.571,0.774225) (0.572,0.777401) (0.573,0.780551) (0.574,0.783676) (0.575,0.786775) (0.576,0.789849) (0.577,0.792896) (0.578,0.795917) (0.579,0.798912) (0.580,0.80188) (0.581,0.804822) (0.582,0.807737) (0.583,0.810626) (0.584,0.813488) (0.585,0.816323) (0.586,0.819132) (0.587,0.821913) (0.588,0.824668) (0.589,0.827395) (0.590,0.830096) (0.591,0.832769) (0.592,0.835415) (0.593,0.838034) (0.594,0.840627) (0.595,0.843191) (0.596,0.845729) (0.597,0.84824) (0.598,0.850723) (0.599,0.85318) (0.600,0.855609) (0.605,0.867351) (0.610,0.878422) (0.615,0.888832) (0.620,0.898593) (0.625,0.907719) (0.630,0.916229) (0.635,0.92414) (0.640,0.931474) (0.645,0.938255) (0.650,0.944505) (0.655,0.950251) (0.660,0.955517) (0.665,0.96033) (0.670,0.964717) (0.675,0.968703) (0.680,0.972314) (0.685,0.975576) (0.690,0.978514) (0.695,0.981153) (0.700,0.983515) (0.705,0.985624) (0.710,0.987501) (0.715,0.989165) (0.720,0.990637) (0.725,0.991935) (0.730,0.993075) (0.735,0.994074) (0.740,0.994946) (0.745,0.995704) (0.750,0.996362)};
\addlegendentry{$d=7$}
\addplot[color=orange, line width=0.65pt] coordinates {(0.250,0.000143452) (0.255,0.000189104) (0.260,0.000247896) (0.265,0.000323202) (0.270,0.000419148) (0.275,0.000540753) (0.280,0.000694091) (0.285,0.000886464) (0.290,0.0011266) (0.295,0.00142489) (0.300,0.00179359) (0.305,0.0022471) (0.310,0.00280225) (0.315,0.00347855) (0.320,0.00429849) (0.325,0.00528781) (0.330,0.00647581) (0.335,0.00789557) (0.340,0.00958419) (0.345,0.0115829) (0.350,0.0139374) (0.355,0.0166976) (0.360,0.0199178) (0.365,0.0236563) (0.370,0.0279754) (0.375,0.0329407) (0.380,0.0386208) (0.385,0.0450862) (0.390,0.0524088) (0.395,0.0606604) (0.400,0.0699116) (0.401,0.0718879) (0.402,0.0739074) (0.403,0.0759707) (0.404,0.0780782) (0.405,0.0802306) (0.406,0.0824282) (0.407,0.0846716) (0.408,0.0869613) (0.409,0.0892977) (0.410,0.0916812) (0.411,0.0941124) (0.412,0.0965916) (0.413,0.0991193) (0.414,0.101696) (0.415,0.104322) (0.416,0.106997) (0.417,0.109723) (0.418,0.112499) (0.419,0.115325) (0.420,0.118203) (0.421,0.121132) (0.422,0.124112) (0.423,0.127145) (0.424,0.130229) (0.425,0.133366) (0.426,0.136556) (0.427,0.139798) (0.428,0.143093) (0.429,0.146441) (0.430,0.149842) (0.431,0.153297) (0.432,0.156805) (0.433,0.160366) (0.434,0.163981) (0.435,0.167649) (0.436,0.17137) (0.437,0.175145) (0.438,0.178974) (0.439,0.182856) (0.440,0.18679) (0.441,0.190778) (0.442,0.194819) (0.443,0.198912) (0.444,0.203058) (0.445,0.207256) (0.446,0.211505) (0.447,0.215807) (0.448,0.220159) (0.449,0.224563) (0.450,0.229017) (0.451,0.233521) (0.452,0.238075) (0.453,0.242678) (0.454,0.24733) (0.455,0.25203) (0.456,0.256778) (0.457,0.261573) (0.458,0.266414) (0.459,0.271301) (0.460,0.276234) (0.461,0.28121) (0.462,0.286231) (0.463,0.291295) (0.464,0.2964) (0.465,0.301548) (0.466,0.306736) (0.467,0.311964) (0.468,0.317231) (0.469,0.322536) (0.470,0.327878) (0.471,0.333256) (0.472,0.338669) (0.473,0.344117) (0.474,0.349598) (0.475,0.355111) (0.476,0.360655) (0.477,0.366229) (0.478,0.371833) (0.479,0.377464) (0.480,0.383122) (0.481,0.388805) (0.482,0.394513) (0.483,0.400244) (0.484,0.405997) (0.485,0.411771) (0.486,0.417564) (0.487,0.423376) (0.488,0.429205) (0.489,0.43505) (0.490,0.440909) (0.491,0.446781) (0.492,0.452666) (0.493,0.458561) (0.494,0.464465) (0.495,0.470378) (0.496,0.476297) (0.497,0.482221) (0.498,0.48815) (0.499,0.494081) (0.500,0.500013) (0.501,0.505946) (0.502,0.511877) (0.503,0.517805) (0.504,0.523729) (0.505,0.529649) (0.506,0.535561) (0.507,0.541465) (0.508,0.54736) (0.509,0.553245) (0.510,0.559117) (0.511,0.564977) (0.512,0.570821) (0.513,0.57665) (0.514,0.582462) (0.515,0.588256) (0.516,0.59403) (0.517,0.599783) (0.518,0.605514) (0.519,0.611222) (0.520,0.616906) (0.521,0.622564) (0.522,0.628195) (0.523,0.633798) (0.524,0.639373) (0.525,0.644917) (0.526,0.65043) (0.527,0.655911) (0.528,0.661359) (0.529,0.666772) (0.530,0.672151) (0.531,0.677493) (0.532,0.682798) (0.533,0.688065) (0.534,0.693293) (0.535,0.698481) (0.536,0.703628) (0.537,0.708734) (0.538,0.713798) (0.539,0.718819) (0.540,0.723796) (0.541,0.728728) (0.542,0.733615) (0.543,0.738456) (0.544,0.743251) (0.545,0.747999) (0.546,0.752699) (0.547,0.757351) (0.548,0.761954) (0.549,0.766508) (0.550,0.771012) (0.551,0.775466) (0.552,0.77987) (0.553,0.784223) (0.554,0.788524) (0.555,0.792774) (0.556,0.796972) (0.557,0.801117) (0.558,0.80521) (0.559,0.809251) (0.560,0.813239) (0.561,0.817173) (0.562,0.821055) (0.563,0.824883) (0.564,0.828658) (0.565,0.83238) (0.566,0.836048) (0.567,0.839662) (0.568,0.843223) (0.569,0.846731) (0.570,0.850185) (0.571,0.853586) (0.572,0.856934) (0.573,0.860229) (0.574,0.863471) (0.575,0.86666) (0.576,0.869797) (0.577,0.872881) (0.578,0.875913) (0.579,0.878894) (0.580,0.881822) (0.581,0.8847) (0.582,0.887526) (0.583,0.890301) (0.584,0.893027) (0.585,0.895702) (0.586,0.898327) (0.587,0.900904) (0.588,0.903431) (0.589,0.90591) (0.590,0.908341) (0.591,0.910724) (0.592,0.91306) (0.593,0.915349) (0.594,0.917592) (0.595,0.91979) (0.596,0.921942) (0.597,0.924049) (0.598,0.926112) (0.599,0.928131) (0.600,0.930107) (0.605,0.939356) (0.610,0.947606) (0.615,0.954926) (0.620,0.96139) (0.625,0.967068) (0.630,0.972032) (0.635,0.976349) (0.640,0.980086) (0.645,0.983305) (0.650,0.986064) (0.655,0.988418) (0.660,0.990416) (0.665,0.992104) (0.670,0.993523) (0.675,0.994711) (0.680,0.9957) (0.685,0.99652) (0.690,0.997196) (0.695,0.997752) (0.700,0.998205) (0.705,0.998574) (0.710,0.998873) (0.715,0.999113) (0.720,0.999305) (0.725,0.999459) (0.730,0.99958) (0.735,0.999676) (0.740,0.999752) (0.745,0.999811) (0.750,0.999856)};
\addlegendentry{$d=11$}
\addplot[color=green!60!black, line width=0.65pt] coordinates {(0.250,2.78481e-08) (0.255,4.89533e-08) (0.260,8.44172e-08) (0.265,1.43717e-07) (0.270,2.42427e-07) (0.275,4.05811e-07) (0.280,6.74323e-07) (0.285,1.11195e-06) (0.290,1.81866e-06) (0.295,2.94881e-06) (0.300,4.73774e-06) (0.305,7.54021e-06) (0.310,1.18852e-05) (0.315,1.85541e-05) (0.320,2.86918e-05) (0.325,4.39634e-05) (0.330,6.67723e-05) (0.335,0.000100559) (0.340,0.000150201) (0.345,0.000222547) (0.350,0.000327101) (0.355,0.000476916) (0.360,0.000689721) (0.365,0.000989327) (0.370,0.00140736) (0.375,0.00198533) (0.380,0.00277703) (0.385,0.00385131) (0.390,0.00529497) (0.395,0.00721586) (0.400,0.00974581) (0.401,0.0103383) (0.402,0.0109629) (0.403,0.0116209) (0.404,0.0123138) (0.405,0.0130433) (0.406,0.0138108) (0.407,0.0146181) (0.408,0.0154667) (0.409,0.0163585) (0.410,0.0172952) (0.411,0.0182787) (0.412,0.0193107) (0.413,0.0203933) (0.414,0.0215284) (0.415,0.0227179) (0.416,0.023964) (0.417,0.0252687) (0.418,0.0266342) (0.419,0.0280625) (0.420,0.029556) (0.421,0.0311169) (0.422,0.0327474) (0.423,0.0344498) (0.424,0.0362265) (0.425,0.0380799) (0.426,0.0400122) (0.427,0.0420259) (0.428,0.0441234) (0.429,0.0463072) (0.430,0.0485796) (0.431,0.0509431) (0.432,0.0534002) (0.433,0.0559532) (0.434,0.0586047) (0.435,0.061357) (0.436,0.0642125) (0.437,0.0671736) (0.438,0.0702426) (0.439,0.0734218) (0.440,0.0767136) (0.441,0.0801201) (0.442,0.0836435) (0.443,0.087286) (0.444,0.0910495) (0.445,0.0949361) (0.446,0.0989476) (0.447,0.103086) (0.448,0.107353) (0.449,0.11175) (0.450,0.116279) (0.451,0.120941) (0.452,0.125737) (0.453,0.130669) (0.454,0.135738) (0.455,0.140945) (0.456,0.14629) (0.457,0.151774) (0.458,0.157398) (0.459,0.163162) (0.460,0.169066) (0.461,0.17511) (0.462,0.181295) (0.463,0.187619) (0.464,0.194082) (0.465,0.200684) (0.466,0.207424) (0.467,0.214301) (0.468,0.221313) (0.469,0.228459) (0.470,0.235737) (0.471,0.243146) (0.472,0.250684) (0.473,0.258348) (0.474,0.266136) (0.475,0.274045) (0.476,0.282073) (0.477,0.290216) (0.478,0.298472) (0.479,0.306837) (0.480,0.315307) (0.481,0.32388) (0.482,0.33255) (0.483,0.341313) (0.484,0.350167) (0.485,0.359105) (0.486,0.368124) (0.487,0.37722) (0.488,0.386386) (0.489,0.395618) (0.490,0.404912) (0.491,0.414261) (0.492,0.423662) (0.493,0.433107) (0.494,0.442592) (0.495,0.452111) (0.496,0.46166) (0.497,0.471231) (0.498,0.480819) (0.499,0.490419) (0.500,0.500024) (0.501,0.50963) (0.502,0.51923) (0.503,0.528818) (0.504,0.538389) (0.505,0.547937) (0.506,0.557457) (0.507,0.566942) (0.508,0.576388) (0.509,0.585788) (0.510,0.595138) (0.511,0.604431) (0.512,0.613664) (0.513,0.62283) (0.514,0.631926) (0.515,0.640945) (0.516,0.649884) (0.517,0.658737) (0.518,0.667501) (0.519,0.676171) (0.520,0.684743) (0.521,0.693213) (0.522,0.701578) (0.523,0.709834) (0.524,0.717977) (0.525,0.726004) (0.526,0.733913) (0.527,0.741701) (0.528,0.749365) (0.529,0.756902) (0.530,0.76431) (0.531,0.771588) (0.532,0.778734) (0.533,0.785745) (0.534,0.792621) (0.535,0.79936) (0.536,0.805961) (0.537,0.812424) (0.538,0.818747) (0.539,0.824931) (0.540,0.830974) (0.541,0.836877) (0.542,0.84264) (0.543,0.848263) (0.544,0.853746) (0.545,0.859091) (0.546,0.864296) (0.547,0.869364) (0.548,0.874295) (0.549,0.879091) (0.550,0.883752) (0.551,0.88828) (0.552,0.892676) (0.553,0.896942) (0.554,0.901079) (0.555,0.90509) (0.556,0.908976) (0.557,0.912739) (0.558,0.91638) (0.559,0.919903) (0.560,0.923309) (0.561,0.9266) (0.562,0.929779) (0.563,0.932847) (0.564,0.935808) (0.565,0.938662) (0.566,0.941414) (0.567,0.944065) (0.568,0.946618) (0.569,0.949074) (0.570,0.951437) (0.571,0.953709) (0.572,0.955892) (0.573,0.95799) (0.574,0.960003) (0.575,0.961935) (0.576,0.963788) (0.577,0.965564) (0.578,0.967266) (0.579,0.968896) (0.580,0.970457) (0.581,0.97195) (0.582,0.973378) (0.583,0.974743) (0.584,0.976047) (0.585,0.977293) (0.586,0.978482) (0.587,0.979617) (0.588,0.980699) (0.589,0.981731) (0.590,0.982714) (0.591,0.983651) (0.592,0.984542) (0.593,0.98539) (0.594,0.986197) (0.595,0.986965) (0.596,0.987694) (0.597,0.988387) (0.598,0.989044) (0.599,0.989669) (0.600,0.990261) (0.605,0.99279) (0.610,0.99471) (0.615,0.996153) (0.620,0.997227) (0.625,0.998018) (0.630,0.998595) (0.635,0.999012) (0.640,0.999312) (0.645,0.999524) (0.650,0.999674) (0.655,0.999778) (0.660,0.99985) (0.665,0.9999) (0.670,0.999934) (0.675,0.999956) (0.680,0.999972) (0.685,0.999982) (0.690,0.999988) (0.695,0.999993) (0.700,0.999995) (0.705,0.999997) (0.710,0.999998) (0.715,0.999999) (0.720,0.999999) (0.725,1) (0.730,1) (0.735,1) (0.740,1) (0.745,1) (0.750,1)};
\addlegendentry{$d=21$}
\addplot[color=red, line width=0.65pt] coordinates {(0.250,0) (0.255,0) (0.260,0) (0.265,0) (0.270,0) (0.275,0) (0.280,0) (0.285,0) (0.290,0) (0.295,0) (0.300,0) (0.305,0) (0.310,0) (0.315,0) (0.320,0) (0.325,0) (0.330,9.59714e-12) (0.335,8.49919e-11) (0.340,5.20299e-10) (0.345,2.339e-09) (0.350,8.38648e-09) (0.355,2.61326e-08) (0.360,7.46449e-08) (0.365,1.98177e-07) (0.370,4.91603e-07) (0.375,1.15487e-06) (0.380,2.60174e-06) (0.385,5.65744e-06) (0.390,1.19476e-05) (0.395,2.46893e-05) (0.400,5.01601e-05) (0.401,5.76875e-05) (0.402,6.63001e-05) (0.403,7.61463e-05) (0.404,8.73935e-05) (0.405,0.00010023) (0.406,0.000114867) (0.407,0.000131544) (0.408,0.000150526) (0.409,0.000172113) (0.410,0.00019664) (0.411,0.000224481) (0.412,0.000256056) (0.413,0.000291831) (0.414,0.000332328) (0.415,0.000378125) (0.416,0.000429869) (0.417,0.000488275) (0.418,0.000554139) (0.419,0.00062834) (0.420,0.000711854) (0.421,0.000805758) (0.422,0.000911243) (0.423,0.00102962) (0.424,0.00116233) (0.425,0.00131097) (0.426,0.00147728) (0.427,0.00166318) (0.428,0.00187075) (0.429,0.00210231) (0.430,0.00236034) (0.431,0.00264758) (0.432,0.00296701) (0.433,0.00332184) (0.434,0.00371559) (0.435,0.00415205) (0.436,0.00463532) (0.437,0.00516983) (0.438,0.00576035) (0.439,0.006412) (0.440,0.00713027) (0.441,0.00792106) (0.442,0.00879065) (0.443,0.00974575) (0.444,0.0107935) (0.445,0.0119414) (0.446,0.0131975) (0.447,0.0145704) (0.448,0.0160688) (0.449,0.0177021) (0.450,0.0194803) (0.451,0.0214135) (0.452,0.0235124) (0.453,0.0257882) (0.454,0.0282525) (0.455,0.030917) (0.456,0.0337942) (0.457,0.0368964) (0.458,0.0402366) (0.459,0.0438278) (0.460,0.0476833) (0.461,0.0518163) (0.462,0.0562402) (0.463,0.0609684) (0.464,0.0660141) (0.465,0.0713904) (0.466,0.0771099) (0.467,0.0831851) (0.468,0.0896278) (0.469,0.0964495) (0.470,0.103661) (0.471,0.111271) (0.472,0.11929) (0.473,0.127725) (0.474,0.136584) (0.475,0.145871) (0.476,0.15559) (0.477,0.165746) (0.478,0.176338) (0.479,0.187366) (0.480,0.198829) (0.481,0.210723) (0.482,0.223041) (0.483,0.235777) (0.484,0.24892) (0.485,0.26246) (0.486,0.276383) (0.487,0.290673) (0.488,0.305315) (0.489,0.320289) (0.490,0.335574) (0.491,0.351149) (0.492,0.366988) (0.493,0.383067) (0.494,0.39936) (0.495,0.415837) (0.496,0.43247) (0.497,0.449228) (0.498,0.466082) (0.499,0.483) (0.500,0.499949) (0.501,0.516899) (0.502,0.533817) (0.503,0.550671) (0.504,0.567431) (0.505,0.584064) (0.506,0.600542) (0.507,0.616836) (0.508,0.632917) (0.509,0.648758) (0.510,0.664334) (0.511,0.679621) (0.512,0.694597) (0.513,0.709241) (0.514,0.723535) (0.515,0.73746) (0.516,0.751003) (0.517,0.764149) (0.518,0.776887) (0.519,0.789209) (0.520,0.801106) (0.521,0.812572) (0.522,0.823604) (0.523,0.8342) (0.524,0.844359) (0.525,0.854083) (0.526,0.863374) (0.527,0.872236) (0.528,0.880675) (0.529,0.888698) (0.530,0.896312) (0.531,0.903526) (0.532,0.910351) (0.533,0.916797) (0.534,0.922875) (0.535,0.928597) (0.536,0.933975) (0.537,0.939023) (0.538,0.943753) (0.539,0.948178) (0.540,0.952312) (0.541,0.956169) (0.542,0.95976) (0.543,0.963101) (0.544,0.966204) (0.545,0.969081) (0.546,0.971745) (0.547,0.97421) (0.548,0.976485) (0.549,0.978584) (0.550,0.980517) (0.551,0.982295) (0.552,0.983929) (0.553,0.985427) (0.554,0.9868) (0.555,0.988056) (0.556,0.989204) (0.557,0.990252) (0.558,0.991208) (0.559,0.992078) (0.560,0.992869) (0.561,0.993588) (0.562,0.99424) (0.563,0.99483) (0.564,0.995365) (0.565,0.995849) (0.566,0.996286) (0.567,0.99668) (0.568,0.997035) (0.569,0.997354) (0.570,0.997642) (0.571,0.9979) (0.572,0.998132) (0.573,0.998339) (0.574,0.998525) (0.575,0.998691) (0.576,0.99884) (0.577,0.998973) (0.578,0.999091) (0.579,0.999196) (0.580,0.99929) (0.581,0.999374) (0.582,0.999448) (0.583,0.999514) (0.584,0.999572) (0.585,0.999624) (0.586,0.99967) (0.587,0.99971) (0.588,0.999746) (0.589,0.999777) (0.590,0.999805) (0.591,0.999829) (0.592,0.999851) (0.593,0.99987) (0.594,0.999886) (0.595,0.999901) (0.596,0.999914) (0.597,0.999925) (0.598,0.999935) (0.599,0.999943) (0.600,0.999951) (0.605,0.999976) (0.610,0.999988) (0.615,0.999995) (0.620,0.999997) (0.625,0.999999) (0.630,0.999999) (0.635,1) (0.640,1) (0.645,1) (0.650,1) (0.655,1) (0.660,1) (0.665,1) (0.670,1) (0.675,1) (0.680,1) (0.685,1) (0.690,1) (0.695,1) (0.700,1) (0.705,1) (0.710,1) (0.715,1) (0.720,1) (0.725,1) (0.730,1) (0.735,1) (0.740,1) (0.745,1) (0.750,1)};
\addlegendentry{$d=45$}
\addplot[color=purple, line width=0.65pt] coordinates {(0.250,0) (0.255,0) (0.260,0) (0.265,0) (0.270,0) (0.275,0) (0.280,0) (0.285,0) (0.290,0) (0.295,0) (0.300,0) (0.305,0) (0.310,0) (0.315,0) (0.320,0) (0.325,0) (0.330,0) (0.335,0) (0.340,0) (0.345,0) (0.350,0) (0.355,0) (0.360,0) (0.365,0) (0.370,0) (0.375,0) (0.380,0) (0.385,2.51914e-11) (0.390,6.53557e-10) (0.395,6.73969e-09) (0.400,3.60644e-08) (0.401,4.8141e-08) (0.402,6.37017e-08) (0.403,8.37487e-08) (0.404,1.09586e-07) (0.405,1.42883e-07) (0.406,1.85736e-07) (0.407,2.40725e-07) (0.408,3.10959e-07) (0.409,4.00121e-07) (0.410,5.12527e-07) (0.411,6.53212e-07) (0.412,8.2808e-07) (0.413,1.04415e-06) (0.414,1.30994e-06) (0.415,1.63594e-06) (0.416,2.0353e-06) (0.417,2.52461e-06) (0.418,3.12476e-06) (0.419,3.86193e-06) (0.420,4.76865e-06) (0.421,5.88497e-06) (0.422,7.25985e-06) (0.423,8.95276e-06) (0.424,1.10358e-05) (0.425,1.3596e-05) (0.426,1.67389e-05) (0.427,2.05919e-05) (0.428,2.5309e-05) (0.429,3.10759e-05) (0.430,3.81163e-05) (0.431,4.6699e-05) (0.432,5.7146e-05) (0.433,6.98419e-05) (0.434,8.52454e-05) (0.435,0.000103902) (0.436,0.000126458) (0.437,0.00015368) (0.438,0.000186473) (0.439,0.0002259) (0.440,0.000273211) (0.441,0.000329873) (0.442,0.000397594) (0.443,0.000478369) (0.444,0.000574517) (0.445,0.000688726) (0.446,0.000824113) (0.447,0.000984281) (0.448,0.00117338) (0.449,0.00139621) (0.450,0.00165826) (0.451,0.00196582) (0.452,0.00232609) (0.453,0.00274725) (0.454,0.00323856) (0.455,0.0038105) (0.456,0.00447481) (0.457,0.0052447) (0.458,0.00613486) (0.459,0.00716166) (0.460,0.00834324) (0.461,0.00969958) (0.462,0.0112527) (0.463,0.0130265) (0.464,0.0150472) (0.465,0.0173429) (0.466,0.0199439) (0.467,0.0228825) (0.468,0.0261931) (0.469,0.0299116) (0.470,0.0340758) (0.471,0.038725) (0.472,0.0438995) (0.473,0.0496406) (0.474,0.05599) (0.475,0.0629896) (0.476,0.0706805) (0.477,0.0791032) (0.478,0.0882963) (0.479,0.0982963) (0.480,0.109137) (0.481,0.120847) (0.482,0.133453) (0.483,0.146974) (0.484,0.161425) (0.485,0.176813) (0.486,0.193138) (0.487,0.210392) (0.488,0.228559) (0.489,0.247613) (0.490,0.26752) (0.491,0.288238) (0.492,0.309715) (0.493,0.331891) (0.494,0.354699) (0.495,0.378062) (0.496,0.4019) (0.497,0.426124) (0.498,0.450643) (0.499,0.475359) (0.500,0.500175) (0.501,0.524989) (0.502,0.549702) (0.503,0.574216) (0.504,0.598434) (0.505,0.622263) (0.506,0.645615) (0.507,0.66841) (0.508,0.690572) (0.509,0.712033) (0.510,0.732733) (0.511,0.752621) (0.512,0.771656) (0.513,0.789802) (0.514,0.807035) (0.515,0.82334) (0.516,0.838708) (0.517,0.85314) (0.518,0.866642) (0.519,0.879231) (0.520,0.890925) (0.521,0.901751) (0.522,0.911738) (0.523,0.920919) (0.524,0.929332) (0.525,0.937014) (0.526,0.944007) (0.527,0.95035) (0.528,0.956086) (0.529,0.961256) (0.530,0.965902) (0.531,0.970063) (0.532,0.97378) (0.533,0.97709) (0.534,0.980028) (0.535,0.98263) (0.536,0.984928) (0.537,0.986951) (0.538,0.988727) (0.539,0.990283) (0.540,0.991642) (0.541,0.992826) (0.542,0.993855) (0.543,0.994748) (0.544,0.995519) (0.545,0.996185) (0.546,0.996758) (0.547,0.997251) (0.548,0.997673) (0.549,0.998033) (0.550,0.998342) (0.551,0.998604) (0.552,0.998827) (0.553,0.999016) (0.554,0.999176) (0.555,0.999311) (0.556,0.999425) (0.557,0.999521) (0.558,0.999601) (0.559,0.999668) (0.560,0.999725) (0.561,0.999772) (0.562,0.999811) (0.563,0.999844) (0.564,0.999871) (0.565,0.999893) (0.566,0.999912) (0.567,0.999928) (0.568,0.99994) (0.569,0.999951) (0.570,0.99996) (0.571,0.999967) (0.572,0.999973) (0.573,0.999978) (0.574,0.999982) (0.575,0.999985) (0.576,0.999988) (0.577,0.99999) (0.578,0.999992) (0.579,0.999994) (0.580,0.999995) (0.581,0.999996) (0.582,0.999997) (0.583,0.999997) (0.584,0.999998) (0.585,0.999998) (0.586,0.999999) (0.587,0.999999) (0.588,0.999999) (0.589,0.999999) (0.590,0.999999) (0.591,0.999999) (0.592,1) (0.593,1) (0.594,1) (0.595,1) (0.596,1) (0.597,1) (0.598,1) (0.599,1) (0.600,1) (0.605,1) (0.610,1) (0.615,1) (0.620,1) (0.625,1) (0.630,1) (0.635,1) (0.640,1) (0.645,1) (0.650,1) (0.655,1) (0.660,1) (0.665,1) (0.670,1) (0.675,1) (0.680,1) (0.685,1) (0.690,1) (0.695,1) (0.700,1) (0.705,1) (0.710,1) (0.715,1) (0.720,1) (0.725,1) (0.730,1) (0.735,1) (0.740,1) (0.745,1) (0.750,1)};
\addlegendentry{$d=75$}
\addplot[color=brown, line width=0.65pt] coordinates {(0.250,0) (0.255,0) (0.260,0) (0.265,0) (0.270,0) (0.275,0) (0.280,0) (0.285,0) (0.290,0) (0.295,0) (0.300,0) (0.305,0) (0.310,0) (0.315,0) (0.320,0) (0.325,0) (0.330,0) (0.335,0) (0.340,0) (0.345,0) (0.350,0) (0.355,0) (0.360,0) (0.365,0) (0.370,0) (0.375,0) (0.380,0) (0.385,0) (0.390,0) (0.395,0) (0.400,0) (0.401,0) (0.402,0) (0.403,0) (0.404,0) (0.405,0) (0.406,0) (0.407,0) (0.408,0) (0.409,1.47834e-12) (0.410,5.15181e-12) (0.411,1.65839e-11) (0.412,4.93577e-11) (0.413,1.3597e-10) (0.414,3.47164e-10) (0.415,8.22913e-10) (0.416,1.81468e-09) (0.417,3.73257e-09) (0.418,7.18457e-09) (0.419,1.29949e-08) (0.420,2.22e-08) (0.421,3.60464e-08) (0.422,5.60407e-08) (0.423,8.41105e-08) (0.424,1.22912e-07) (0.425,1.76257e-07) (0.426,2.49587e-07) (0.427,3.50377e-07) (0.428,4.88394e-07) (0.429,6.75835e-07) (0.430,9.27471e-07) (0.431,1.26103e-06) (0.432,1.69807e-06) (0.433,2.26565e-06) (0.434,2.99869e-06) (0.435,3.94312e-06) (0.436,5.15956e-06) (0.437,6.72718e-06) (0.438,8.7479e-06) (0.439,1.13507e-05) (0.440,1.46971e-05) (0.441,1.89876e-05) (0.442,2.44719e-05) (0.443,3.14623e-05) (0.444,4.03526e-05) (0.445,5.16414e-05) (0.446,6.59611e-05) (0.447,8.4111e-05) (0.448,0.000107097) (0.449,0.000136175) (0.450,0.000172905) (0.451,0.00021921) (0.452,0.000277443) (0.453,0.00035046) (0.454,0.000441713) (0.455,0.000555351) (0.456,0.000696361) (0.457,0.000870734) (0.458,0.00108567) (0.459,0.00134981) (0.460,0.00167347) (0.461,0.00206892) (0.462,0.00255058) (0.463,0.00313534) (0.464,0.0038428) (0.465,0.00469557) (0.466,0.00571965) (0.467,0.00694475) (0.468,0.00840468) (0.469,0.0101377) (0.470,0.0121869) (0.471,0.0146004) (0.472,0.0174313) (0.473,0.0207382) (0.474,0.0245845) (0.475,0.0290384) (0.476,0.0341721) (0.477,0.0400619) (0.478,0.0467866) (0.479,0.0544273) (0.480,0.0630658) (0.481,0.0727834) (0.482,0.083659) (0.483,0.0957669) (0.484,0.109175) (0.485,0.123941) (0.486,0.140114) (0.487,0.157727) (0.488,0.176798) (0.489,0.197329) (0.490,0.219302) (0.491,0.242679) (0.492,0.267401) (0.493,0.293388) (0.494,0.32054) (0.495,0.348734) (0.496,0.377831) (0.497,0.407672) (0.498,0.438086) (0.499,0.468887) (0.500,0.499885) (0.501,0.530883) (0.502,0.561685) (0.503,0.5921) (0.504,0.621945) (0.505,0.651046) (0.506,0.679247) (0.507,0.706407) (0.508,0.732403) (0.509,0.757134) (0.510,0.780519) (0.511,0.802498) (0.512,0.823035) (0.513,0.842112) (0.514,0.859729) (0.515,0.875907) (0.516,0.890678) (0.517,0.904092) (0.518,0.916206) (0.519,0.927088) (0.520,0.936812) (0.521,0.945456) (0.522,0.953104) (0.523,0.959836) (0.524,0.965734) (0.525,0.970877) (0.526,0.975342) (0.527,0.9792) (0.528,0.982518) (0.529,0.98536) (0.530,0.987783) (0.531,0.989839) (0.532,0.991578) (0.533,0.993042) (0.534,0.99427) (0.535,0.995295) (0.536,0.996149) (0.537,0.996858) (0.538,0.997444) (0.539,0.997926) (0.540,0.998323) (0.541,0.998647) (0.542,0.998912) (0.543,0.999127) (0.544,0.999302) (0.545,0.999444) (0.546,0.999558) (0.547,0.99965) (0.548,0.999723) (0.549,0.999782) (0.550,0.999829) (0.551,0.999867) (0.552,0.999896) (0.553,0.99992) (0.554,0.999938) (0.555,0.999952) (0.556,0.999963) (0.557,0.999972) (0.558,0.999978) (0.559,0.999984) (0.560,0.999988) (0.561,0.999991) (0.562,0.999993) (0.563,0.999995) (0.564,0.999996) (0.565,0.999997) (0.566,0.999998) (0.567,0.999998) (0.568,0.999998) (0.569,0.999999) (0.570,0.999999) (0.571,0.999999) (0.572,0.999999) (0.573,1) (0.574,1) (0.575,1) (0.576,1) (0.577,1) (0.578,1) (0.579,1) (0.580,1) (0.581,1) (0.582,1) (0.583,1) (0.584,1) (0.585,1) (0.586,1) (0.587,1) (0.588,1) (0.589,1) (0.590,1) (0.591,1) (0.592,1) (0.593,1) (0.594,1) (0.595,1) (0.596,1) (0.597,1) (0.598,1) (0.599,1) (0.600,1) (0.605,1) (0.610,1) (0.615,1) (0.620,1) (0.625,1) (0.630,1) (0.635,1) (0.640,1) (0.645,1) (0.650,1) (0.655,1) (0.660,1) (0.665,1) (0.670,1) (0.675,1) (0.680,1) (0.685,1) (0.690,1) (0.695,1) (0.700,1) (0.705,1) (0.710,1) (0.715,1) (0.720,1) (0.725,1) (0.730,1) (0.735,1) (0.740,1) (0.745,1) (0.750,1)};
\addlegendentry{$d=101$}
\addplot[color=cyan!70!black, line width=0.65pt] coordinates {(0.250,0) (0.255,0) (0.260,0) (0.265,0) (0.270,0) (0.275,0) (0.280,0) (0.285,0) (0.290,0) (0.295,0) (0.300,0) (0.305,0) (0.310,0) (0.315,0) (0.320,0) (0.325,0) (0.330,0) (0.335,0) (0.340,0) (0.345,0) (0.350,0) (0.355,0) (0.360,0) (0.365,0) (0.370,0) (0.375,0) (0.380,0) (0.385,0) (0.390,0) (0.395,0) (0.400,0) (0.401,0) (0.402,0) (0.403,0) (0.404,0) (0.405,0) (0.406,0) (0.407,0) (0.408,0) (0.409,0) (0.410,0) (0.411,0) (0.412,0) (0.413,0) (0.414,0) (0.415,0) (0.416,0) (0.417,0) (0.418,0) (0.419,0) (0.420,0) (0.421,0) (0.422,0) (0.423,0) (0.424,0) (0.425,0) (0.426,0) (0.427,0) (0.428,0) (0.429,0) (0.430,2.90337e-12) (0.431,1.72282e-11) (0.432,8.62021e-11) (0.433,3.64944e-10) (0.434,1.31301e-09) (0.435,4.03733e-09) (0.436,1.06875e-08) (0.437,2.45835e-08) (0.438,4.97005e-08) (0.439,8.94925e-08) (0.440,1.45587e-07) (0.441,2.17043e-07) (0.442,3.00616e-07) (0.443,3.92246e-07) (0.444,4.89795e-07) (0.445,5.9632e-07) (0.446,7.22786e-07) (0.447,8.90146e-07) (0.448,1.13202e-06) (0.449,1.49893e-06) (0.450,2.06339e-06) (0.451,2.92362e-06) (0.452,4.20504e-06) (0.453,6.06286e-06) (0.454,8.69484e-06) (0.455,1.23733e-05) (0.456,1.74972e-05) (0.457,2.46539e-05) (0.458,3.46768e-05) (0.459,4.86872e-05) (0.460,6.81313e-05) (0.461,9.4855e-05) (0.462,0.00013127) (0.463,0.000180629) (0.464,0.000247365) (0.465,0.000337429) (0.466,0.000458632) (0.467,0.000621073) (0.468,0.000837723) (0.469,0.00112519) (0.470,0.00150461) (0.471,0.00200271) (0.472,0.00265307) (0.473,0.00349753) (0.474,0.00458766) (0.475,0.00598594) (0.476,0.0077669) (0.477,0.0100183) (0.478,0.0128428) (0.479,0.0163593) (0.480,0.0207042) (0.481,0.0260313) (0.482,0.0325107) (0.483,0.0403263) (0.484,0.0496723) (0.485,0.0607493) (0.486,0.0737577) (0.487,0.088891) (0.488,0.106327) (0.489,0.126216) (0.490,0.148676) (0.491,0.173782) (0.492,0.201554) (0.493,0.231954) (0.494,0.264872) (0.495,0.300125) (0.496,0.337455) (0.497,0.376533) (0.498,0.416972) (0.499,0.458339) (0.500,0.500171) (0.501,0.541991) (0.502,0.583325) (0.503,0.623716) (0.504,0.662739) (0.505,0.700017) (0.506,0.735229) (0.507,0.768118) (0.508,0.798499) (0.509,0.826259) (0.510,0.851351) (0.511,0.873796) (0.512,0.893668) (0.513,0.911088) (0.514,0.926211) (0.515,0.939213) (0.516,0.950285) (0.517,0.959625) (0.518,0.967434) (0.519,0.973908) (0.520,0.979233) (0.521,0.98358) (0.522,0.9871) (0.523,0.989929) (0.524,0.992185) (0.525,0.993972) (0.526,0.995377) (0.527,0.996475) (0.528,0.997328) (0.529,0.997985) (0.530,0.998488) (0.531,0.99887) (0.532,0.99916) (0.533,0.999378) (0.534,0.999542) (0.535,0.999664) (0.536,0.999755) (0.537,0.999822) (0.538,0.999871) (0.539,0.999907) (0.540,0.999933) (0.541,0.999952) (0.542,0.999966) (0.543,0.999976) (0.544,0.999983) (0.545,0.999988) (0.546,0.999992) (0.547,0.999994) (0.548,0.999996) (0.549,0.999997) (0.550,0.999998) (0.551,0.999999) (0.552,0.999999) (0.553,1) (0.554,1) (0.555,1) (0.556,1) (0.557,1) (0.558,1) (0.559,1) (0.560,1) (0.561,1) (0.562,1) (0.563,1) (0.564,1) (0.565,1) (0.566,1) (0.567,1) (0.568,1) (0.569,1) (0.570,1) (0.571,1) (0.572,1) (0.573,1) (0.574,1) (0.575,1) (0.576,1) (0.577,1) (0.578,1) (0.579,1) (0.580,1) (0.581,1) (0.582,1) (0.583,1) (0.584,1) (0.585,1) (0.586,1) (0.587,1) (0.588,1) (0.589,1) (0.590,1) (0.591,1) (0.592,1) (0.593,1) (0.594,1) (0.595,1) (0.596,1) (0.597,1) (0.598,1) (0.599,1) (0.600,1) (0.605,1) (0.610,1) (0.615,1) (0.620,1) (0.625,1) (0.630,1) (0.635,1) (0.640,1) (0.645,1) (0.650,1) (0.655,1) (0.660,1) (0.665,1) (0.670,1) (0.675,1) (0.680,1) (0.685,1) (0.690,1) (0.695,1) (0.700,1) (0.705,1) (0.710,1) (0.715,1) (0.720,1) (0.725,1) (0.730,1) (0.735,1) (0.740,1) (0.745,1) (0.750,1)};
\addlegendentry{$d=151$}
\addplot[color=black, line width=0.65pt] coordinates {(0.250,0) (0.255,0) (0.260,0) (0.265,0) (0.270,0) (0.275,0) (0.280,0) (0.285,0) (0.290,0) (0.295,0) (0.300,0) (0.305,0) (0.310,0) (0.315,0) (0.320,0) (0.325,0) (0.330,0) (0.335,0) (0.340,0) (0.345,0) (0.350,0) (0.355,0) (0.360,0) (0.365,0) (0.370,0) (0.375,0) (0.380,0) (0.385,0) (0.390,0) (0.395,0) (0.400,0) (0.401,0) (0.402,0) (0.403,0) (0.404,0) (0.405,0) (0.406,0) (0.407,0) (0.408,0) (0.409,0) (0.410,0) (0.411,0) (0.412,0) (0.413,0) (0.414,0) (0.415,0) (0.416,0) (0.417,0) (0.418,0) (0.419,0) (0.420,0) (0.421,0) (0.422,0) (0.423,0) (0.424,0) (0.425,0) (0.426,0) (0.427,0) (0.428,0) (0.429,0) (0.430,0) (0.431,0) (0.432,0) (0.433,0) (0.434,0) (0.435,0) (0.436,0) (0.437,0) (0.438,0) (0.439,0) (0.440,0) (0.441,0) (0.442,0) (0.443,0) (0.444,0) (0.445,0) (0.446,0) (0.447,0) (0.448,0) (0.449,0) (0.450,0) (0.451,0) (0.452,0) (0.453,0) (0.454,0) (0.455,8.53039e-12) (0.456,1.43051e-10) (0.457,1.50183e-09) (0.458,9.9908e-09) (0.459,4.2881e-08) (0.460,1.22194e-07) (0.461,2.4284e-07) (0.462,3.69389e-07) (0.463,5.10529e-07) (0.464,7.77746e-07) (0.465,1.3246e-06) (0.466,2.26557e-06) (0.467,3.74729e-06) (0.468,6.08296e-06) (0.469,9.87392e-06) (0.470,1.63141e-05) (0.471,2.75182e-05) (0.472,4.65823e-05) (0.473,7.76938e-05) (0.474,0.000126792) (0.475,0.000202935) (0.476,0.000320612) (0.477,0.000502887) (0.478,0.000784241) (0.479,0.00121339) (0.480,0.00185789) (0.481,0.00281142) (0.482,0.00420308) (0.483,0.0062075) (0.484,0.0090555) (0.485,0.0130436) (0.486,0.0185374) (0.487,0.0259746) (0.488,0.0358674) (0.489,0.0487927) (0.490,0.0653709) (0.491,0.0862354) (0.492,0.111974) (0.493,0.143044) (0.494,0.179714) (0.495,0.222033) (0.496,0.269802) (0.497,0.322496) (0.498,0.379235) (0.499,0.438838) (0.500,0.499918) (0.501,0.560983) (0.502,0.620545) (0.503,0.677246) (0.504,0.729946) (0.505,0.777778) (0.506,0.820178) (0.507,0.856894) (0.508,0.887962) (0.509,0.913679) (0.510,0.934529) (0.511,0.951102) (0.512,0.964029) (0.513,0.973927) (0.514,0.981369) (0.515,0.986869) (0.516,0.990865) (0.517,0.993725) (0.518,0.995742) (0.519,0.997149) (0.520,0.998114) (0.521,0.998766) (0.522,0.999201) (0.523,0.999489) (0.524,0.999678) (0.525,0.9998) (0.526,0.999877) (0.527,0.999926) (0.528,0.999955) (0.529,0.999974) (0.530,0.999984) (0.531,0.999991) (0.532,0.999994) (0.533,0.999997) (0.534,0.999998) (0.535,0.999999) (0.536,0.999999) (0.537,1) (0.538,1) (0.539,1) (0.540,1) (0.541,1) (0.542,1) (0.543,1) (0.544,1) (0.545,1) (0.546,1) (0.547,1) (0.548,1) (0.549,1) (0.550,1) (0.551,1) (0.552,1) (0.553,1) (0.554,1) (0.555,1) (0.556,1) (0.557,1) (0.558,1) (0.559,1) (0.560,1) (0.561,1) (0.562,1) (0.563,1) (0.564,1) (0.565,1) (0.566,1) (0.567,1) (0.568,1) (0.569,1) (0.570,1) (0.571,1) (0.572,1) (0.573,1) (0.574,1) (0.575,1) (0.576,1) (0.577,1) (0.578,1) (0.579,1) (0.580,1) (0.581,1) (0.582,1) (0.583,1) (0.584,1) (0.585,1) (0.586,1) (0.587,1) (0.588,1) (0.589,1) (0.590,1) (0.591,1) (0.592,1) (0.593,1) (0.594,1) (0.595,1) (0.596,1) (0.597,1) (0.598,1) (0.599,1) (0.600,1) (0.605,1) (0.610,1) (0.615,1) (0.620,1) (0.625,1) (0.630,1) (0.635,1) (0.640,1) (0.645,1) (0.650,1) (0.655,1) (0.660,1) (0.665,1) (0.670,1) (0.675,1) (0.680,1) (0.685,1) (0.690,1) (0.695,1) (0.700,1) (0.705,1) (0.710,1) (0.715,1) (0.720,1) (0.725,1) (0.730,1) (0.735,1) (0.740,1) (0.745,1) (0.750,1)};
\addlegendentry{$d=251$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
  name=figmcbbclass,
  scale only axis,
  width=0.57\linewidth,
  height=0.36\linewidth,
  xlabel={$\epsilon$},
  ylabel={$\dfrac{A_{C_Z/C_X^{\perp}}(\epsilon)}{k}$},
  xmin=0.4, xmax=0.6,
  ymin=-0.02, ymax=1.06,
  xtick={0.4,0.45,0.5,0.55,0.6},
  ytick={0,0.5,1},
  grid=both,
  major grid style={black!18},
  minor grid style={black!10},
  minor tick num=1,
  axis lines=box,
  axis line style={black!60},
  tick pos=both,
  clip=true,
  enlargelimits=false,
  tick align=outside,
  tick label style={font=\footnotesize},
  label style={font=\small},
  every axis y label/.style={at={(ticklabel cs:0.5)}, anchor=east, align=center, inner sep=2pt},
  legend cell align={left},
  legend style={draw=black!15, fill=white, fill opacity=0.82, text opacity=1, at={(0.03,0.97)}, anchor=north west,
    font=\fontsize{8}{9.5}\selectfont, inner xsep=2pt, inner ysep=1pt, row sep=-1pt},
  legend image post style={scale=0.6},
]
\addplot[black!60, densely dotted, line width=0.55pt, forget plot] coordinates {(0.5,-0.02) (0.5,1.06)};
\addplot[color=blue, line width=0.65pt] coordinates {(0.400,0.000103844) (0.401,0.000115875) (0.402,0.000129438) (0.403,0.000144738) (0.404,0.000162005) (0.405,0.000181502) (0.406,0.000203522) (0.407,0.000228399) (0.408,0.000256507) (0.409,0.000288266) (0.410,0.00032415) (0.411,0.000364687) (0.412,0.000410472) (0.413,0.000462167) (0.414,0.000520512) (0.415,0.000586331) (0.416,0.00066054) (0.417,0.000744157) (0.418,0.00083831) (0.419,0.000944246) (0.420,0.00106334) (0.421,0.00119712) (0.422,0.00134724) (0.423,0.00151555) (0.424,0.00170404) (0.425,0.00191492) (0.426,0.00215058) (0.427,0.00241364) (0.428,0.00270692) (0.429,0.0030335) (0.430,0.0033967) (0.431,0.00380013) (0.432,0.00424764) (0.433,0.00474339) (0.434,0.00529184) (0.435,0.00589777) (0.436,0.00656624) (0.437,0.0073027) (0.438,0.00811288) (0.439,0.0090029) (0.440,0.00997918) (0.441,0.0110485) (0.442,0.0122181) (0.443,0.0134953) (0.444,0.014888) (0.445,0.0164044) (0.446,0.018053) (0.447,0.0198425) (0.448,0.021782) (0.449,0.023881) (0.450,0.026149) (0.451,0.0285958) (0.452,0.0312315) (0.453,0.0340663) (0.454,0.0371106) (0.455,0.0403746) (0.456,0.043869) (0.457,0.0476041) (0.458,0.0515904) (0.459,0.0558381) (0.460,0.0603574) (0.461,0.0651581) (0.462,0.0702499) (0.463,0.0756422) (0.464,0.0813437) (0.465,0.087363) (0.466,0.0937079) (0.467,0.100386) (0.468,0.107403) (0.469,0.114766) (0.470,0.12248) (0.471,0.130548) (0.472,0.138975) (0.473,0.147763) (0.474,0.156913) (0.475,0.166426) (0.476,0.176301) (0.477,0.186536) (0.478,0.197129) (0.479,0.208075) (0.480,0.219369) (0.481,0.231004) (0.482,0.242973) (0.483,0.255267) (0.484,0.267876) (0.485,0.280788) (0.486,0.29399) (0.487,0.307471) (0.488,0.321213) (0.489,0.335202) (0.490,0.349422) (0.491,0.363853) (0.492,0.378479) (0.493,0.393278) (0.494,0.408232) (0.495,0.42332) (0.496,0.438519) (0.497,0.453808) (0.498,0.469166) (0.499,0.484569) (0.500,0.499995) (0.501,0.515421) (0.502,0.530824) (0.503,0.546182) (0.504,0.561472) (0.505,0.576671) (0.506,0.591758) (0.507,0.606712) (0.508,0.621512) (0.509,0.636138) (0.510,0.65057) (0.511,0.664789) (0.512,0.678779) (0.513,0.692522) (0.514,0.706002) (0.515,0.719205) (0.516,0.732117) (0.517,0.744726) (0.518,0.75702) (0.519,0.76899) (0.520,0.780626) (0.521,0.79192) (0.522,0.802866) (0.523,0.813459) (0.524,0.823695) (0.525,0.83357) (0.526,0.843083) (0.527,0.852234) (0.528,0.861022) (0.529,0.869449) (0.530,0.877518) (0.531,0.885232) (0.532,0.892595) (0.533,0.899613) (0.534,0.906291) (0.535,0.912636) (0.536,0.918656) (0.537,0.924357) (0.538,0.92975) (0.539,0.934842) (0.540,0.939643) (0.541,0.944162) (0.542,0.94841) (0.543,0.952397) (0.544,0.956132) (0.545,0.959626) (0.546,0.96289) (0.547,0.965935) (0.548,0.96877) (0.549,0.971406) (0.550,0.973852) (0.551,0.976121) (0.552,0.97822) (0.553,0.980159) (0.554,0.981949) (0.555,0.983597) (0.556,0.985114) (0.557,0.986506) (0.558,0.987784) (0.559,0.988953) (0.560,0.990023) (0.561,0.990999) (0.562,0.991889) (0.563,0.992699) (0.564,0.993435) (0.565,0.994104) (0.566,0.99471) (0.567,0.995258) (0.568,0.995754) (0.569,0.996201) (0.570,0.996605) (0.571,0.996968) (0.572,0.997294) (0.573,0.997588) (0.574,0.997851) (0.575,0.998086) (0.576,0.998297) (0.577,0.998486) (0.578,0.998654) (0.579,0.998804) (0.580,0.998938) (0.581,0.999057) (0.582,0.999163) (0.583,0.999257) (0.584,0.99934) (0.585,0.999414) (0.586,0.99948) (0.587,0.999539) (0.588,0.99959) (0.589,0.999636) (0.590,0.999676) (0.591,0.999712) (0.592,0.999744) (0.593,0.999772) (0.594,0.999797) (0.595,0.999819) (0.596,0.999838) (0.597,0.999856) (0.598,0.999871) (0.599,0.999884) (0.600,0.999896)};
\addlegendentry{BB $[[576,16]]$}
\addplot[color=orange, line width=0.65pt] coordinates {(0.400,1.79118e-11) (0.401,2.6215e-11) (0.402,3.80713e-11) (0.403,5.48718e-11) (0.404,7.84998e-11) (0.405,1.11488e-10) (0.406,1.57216e-10) (0.407,2.20168e-10) (0.408,3.06253e-10) (0.409,4.23214e-10) (0.410,5.81138e-10) (0.411,7.93103e-10) (0.412,1.07598e-09) (0.413,1.45146e-09) (0.414,1.94729e-09) (0.415,2.59888e-09) (0.416,3.45129e-09) (0.417,4.56168e-09) (0.418,6.0025e-09) (0.419,7.86537e-09) (0.420,1.0266e-08) (0.421,1.33507e-08) (0.422,1.73038e-08) (0.423,2.23582e-08) (0.424,2.88082e-08) (0.425,3.70253e-08) (0.426,4.74795e-08) (0.427,6.07663e-08) (0.428,7.76407e-08) (0.429,9.90622e-08) (0.430,1.26253e-07) (0.431,1.60771e-07) (0.432,2.04614e-07) (0.433,2.60345e-07) (0.434,3.31265e-07) (0.435,4.21647e-07) (0.436,5.37038e-07) (0.437,6.84677e-07) (0.438,8.74052e-07) (0.439,1.11766e-06) (0.440,1.43204e-06) (0.441,1.8392e-06) (0.442,2.36851e-06) (0.443,3.05938e-06) (0.444,3.96481e-06) (0.445,5.15636e-06) (0.446,6.73073e-06) (0.447,8.81884e-06) (0.448,1.15979e-05) (0.449,1.53077e-05) (0.450,2.02722e-05) (0.451,2.69282e-05) (0.452,3.58627e-05) (0.453,4.78617e-05) (0.454,6.39733e-05) (0.455,8.55878e-05) (0.456,0.00011454) (0.457,0.000153235) (0.458,0.000204811) (0.459,0.000273325) (0.460,0.000363997) (0.461,0.000483482) (0.462,0.000640207) (0.463,0.000844754) (0.464,0.0011103) (0.465,0.00145313) (0.466,0.00189314) (0.467,0.0024545) (0.468,0.00316624) (0.469,0.00406291) (0.470,0.0051852) (0.471,0.00658062) (0.472,0.00830396) (0.473,0.0104178) (0.474,0.0129928) (0.475,0.0161076) (0.476,0.019849) (0.477,0.0243114) (0.478,0.0295957) (0.479,0.0358087) (0.480,0.0430609) (0.481,0.0514651) (0.482,0.0611338) (0.483,0.0721765) (0.484,0.0846965) (0.485,0.0987879) (0.486,0.114532) (0.487,0.131994) (0.488,0.151218) (0.489,0.172228) (0.490,0.195021) (0.491,0.219565) (0.492,0.245801) (0.493,0.273639) (0.494,0.302959) (0.495,0.333612) (0.496,0.365422) (0.497,0.398189) (0.498,0.431693) (0.499,0.465698) (0.500,0.499956) (0.501,0.534214) (0.502,0.56822) (0.503,0.601725) (0.504,0.634495) (0.505,0.666307) (0.506,0.696963) (0.507,0.726287) (0.508,0.754129) (0.509,0.780369) (0.510,0.804918) (0.511,0.827716) (0.512,0.848731) (0.513,0.86796) (0.514,0.885426) (0.515,0.901175) (0.516,0.915271) (0.517,0.927795) (0.518,0.938842) (0.519,0.948514) (0.520,0.956922) (0.521,0.964177) (0.522,0.970393) (0.523,0.975679) (0.524,0.980144) (0.525,0.983887) (0.526,0.987003) (0.527,0.989579) (0.528,0.991694) (0.529,0.993419) (0.530,0.994815) (0.531,0.995937) (0.532,0.996834) (0.533,0.997546) (0.534,0.998108) (0.535,0.998548) (0.536,0.998891) (0.537,0.999156) (0.538,0.999361) (0.539,0.999518) (0.540,0.999637) (0.541,0.999728) (0.542,0.999796) (0.543,0.999848) (0.544,0.999886) (0.545,0.999915) (0.546,0.999937) (0.547,0.999953) (0.548,0.999965) (0.549,0.999973) (0.550,0.99998) (0.551,0.999985) (0.552,0.999989) (0.553,0.999991) (0.554,0.999993) (0.555,0.999995) (0.556,0.999996) (0.557,0.999997) (0.558,0.999998) (0.559,0.999998) (0.560,0.999999) (0.561,0.999999) (0.562,0.999999) (0.563,0.999999) (0.564,0.999999) (0.565,1) (0.566,1) (0.567,1) (0.568,1) (0.569,1) (0.570,1) (0.571,1) (0.572,1) (0.573,1) (0.574,1) (0.575,1) (0.576,1) (0.577,1) (0.578,1) (0.579,1) (0.580,1) (0.581,1) (0.582,1) (0.583,1) (0.584,1) (0.585,1) (0.586,1) (0.587,1) (0.588,1) (0.589,1) (0.590,1) (0.591,1) (0.592,1) (0.593,1) (0.594,1) (0.595,1) (0.596,1) (0.597,1) (0.598,1) (0.599,1) (0.600,1)};
\addlegendentry{BB $[[2304,16]]$}
\addplot[color=green!60!black, line width=0.65pt] coordinates {(0.400,3.12523e-10) (0.401,4.61797e-10) (0.402,6.80024e-10) (0.403,9.97898e-10) (0.404,1.45923e-09) (0.405,2.12631e-09) (0.406,3.08732e-09) (0.407,4.46662e-09) (0.408,6.43886e-09) (0.409,9.2483e-09) (0.410,1.32352e-08) (0.411,1.88716e-08) (0.412,2.68093e-08) (0.413,3.79454e-08) (0.414,5.35085e-08) (0.415,7.51747e-08) (0.416,1.05221e-07) (0.417,1.46726e-07) (0.418,2.0384e-07) (0.419,2.82125e-07) (0.420,3.89012e-07) (0.421,5.34382e-07) (0.422,7.31318e-07) (0.423,9.9707e-07) (0.424,1.35428e-06) (0.425,1.83255e-06) (0.426,2.47039e-06) (0.427,3.31772e-06) (0.428,4.43892e-06) (0.429,5.91671e-06) (0.430,7.85685e-06) (0.431,1.0394e-05) (0.432,1.36989e-05) (0.433,1.79871e-05) (0.434,2.35291e-05) (0.435,3.06636e-05) (0.436,3.98122e-05) (0.437,5.14978e-05) (0.438,6.63652e-05) (0.439,8.52071e-05) (0.440,0.000108992) (0.441,0.000138901) (0.442,0.000176363) (0.443,0.000223103) (0.444,0.00028119) (0.445,0.000353099) (0.446,0.000441773) (0.447,0.000550695) (0.448,0.000683968) (0.449,0.000846405) (0.450,0.00104362) (0.451,0.00128213) (0.452,0.00156946) (0.453,0.00191428) (0.454,0.00232648) (0.455,0.00281733) (0.456,0.00339958) (0.457,0.00408759) (0.458,0.00489744) (0.459,0.00584704) (0.460,0.00695622) (0.461,0.00824685) (0.462,0.00974283) (0.463,0.0114702) (0.464,0.0134571) (0.465,0.0157338) (0.466,0.0183326) (0.467,0.0212878) (0.468,0.0246354) (0.469,0.028413) (0.470,0.0326596) (0.471,0.0374155) (0.472,0.0427212) (0.473,0.0486181) (0.474,0.055147) (0.475,0.0623483) (0.476,0.0702611) (0.477,0.0789229) (0.478,0.0883686) (0.479,0.0986303) (0.480,0.109736) (0.481,0.121711) (0.482,0.134573) (0.483,0.148336) (0.484,0.163009) (0.485,0.178591) (0.486,0.195078) (0.487,0.212457) (0.488,0.230705) (0.489,0.249796) (0.490,0.269692) (0.491,0.290351) (0.492,0.31172) (0.493,0.333741) (0.494,0.356349) (0.495,0.379472) (0.496,0.403034) (0.497,0.426953) (0.498,0.451143) (0.499,0.475515) (0.500,0.499979) (0.501,0.524443) (0.502,0.548816) (0.503,0.573006) (0.504,0.596925) (0.505,0.620488) (0.506,0.643612) (0.507,0.666221) (0.508,0.688244) (0.509,0.709614) (0.510,0.730274) (0.511,0.750171) (0.512,0.769264) (0.513,0.787514) (0.514,0.804893) (0.515,0.821382) (0.516,0.836966) (0.517,0.85164) (0.518,0.865405) (0.519,0.878269) (0.520,0.890245) (0.521,0.901352) (0.522,0.911615) (0.523,0.921062) (0.524,0.929726) (0.525,0.93764) (0.526,0.944842) (0.527,0.951372) (0.528,0.95727) (0.529,0.962577) (0.530,0.967333) (0.531,0.971581) (0.532,0.975359) (0.533,0.978707) (0.534,0.981663) (0.535,0.984262) (0.536,0.98654) (0.537,0.988527) (0.538,0.990255) (0.539,0.991751) (0.540,0.993042) (0.541,0.994151) (0.542,0.995101) (0.543,0.995911) (0.544,0.9966) (0.545,0.997182) (0.546,0.997673) (0.547,0.998085) (0.548,0.99843) (0.549,0.998718) (0.550,0.998956) (0.551,0.999153) (0.552,0.999316) (0.553,0.999449) (0.554,0.999558) (0.555,0.999647) (0.556,0.999719) (0.557,0.999777) (0.558,0.999824) (0.559,0.999861) (0.560,0.999891) (0.561,0.999915) (0.562,0.999934) (0.563,0.999948) (0.564,0.99996) (0.565,0.999969) (0.566,0.999976) (0.567,0.999982) (0.568,0.999986) (0.569,0.99999) (0.570,0.999992) (0.571,0.999994) (0.572,0.999996) (0.573,0.999997) (0.574,0.999998) (0.575,0.999998) (0.576,0.999999) (0.577,0.999999) (0.578,0.999999) (0.579,0.999999) (0.580,1) (0.581,1) (0.582,1) (0.583,1) (0.584,1) (0.585,1) (0.586,1) (0.587,1) (0.588,1) (0.589,1) (0.590,1) (0.591,1) (0.592,1) (0.593,1) (0.594,1) (0.595,1) (0.596,1) (0.597,1) (0.598,1) (0.599,1) (0.600,1)};
\addlegendentry{BB $[[1152,12]]$}
\addplot[color=red, line width=0.65pt] coordinates {(0.400,0) (0.401,0) (0.402,0) (0.403,0) (0.404,0) (0.405,0) (0.406,0) (0.407,0) (0.408,0) (0.409,0) (0.410,0) (0.411,0) (0.412,0) (0.413,0) (0.414,0) (0.415,0) (0.416,0) (0.417,0) (0.418,0) (0.419,0) (0.420,0) (0.421,0) (0.422,0) (0.423,0) (0.424,0) (0.425,0) (0.426,0) (0.427,0) (0.428,0) (0.429,0) (0.430,0) (0.431,0) (0.432,0) (0.433,0) (0.434,0) (0.435,0) (0.436,0) (0.437,0) (0.438,0) (0.439,0) (0.440,0) (0.441,0) (0.442,0) (0.443,0) (0.444,0) (0.445,1.15726e-12) (0.446,2.80458e-12) (0.447,6.72084e-12) (0.448,1.59127e-11) (0.449,3.7198e-11) (0.450,8.57992e-11) (0.451,1.95168e-10) (0.452,4.37633e-10) (0.453,9.67017e-10) (0.454,2.10503e-09) (0.455,4.51319e-09) (0.456,9.52872e-09) (0.457,1.98085e-08) (0.458,4.05406e-08) (0.459,8.16802e-08) (0.460,1.61998e-07) (0.461,3.16267e-07) (0.462,6.07772e-07) (0.463,1.14965e-06) (0.464,2.14059e-06) (0.465,3.92326e-06) (0.466,7.07806e-06) (0.467,1.25703e-05) (0.468,2.19763e-05) (0.469,3.7823e-05) (0.470,6.40865e-05) (0.471,0.000106907) (0.472,0.000175588) (0.473,0.000283957) (0.474,0.000452174) (0.475,0.000709053) (0.476,0.00109496) (0.477,0.00166532) (0.478,0.00249461) (0.479,0.00368086) (0.480,0.00535026) (0.481,0.00766157) (0.482,0.0108098) (0.483,0.0150288) (0.484,0.0205912) (0.485,0.0278064) (0.486,0.0370142) (0.487,0.0485752) (0.488,0.0628566) (0.489,0.0802138) (0.490,0.100969) (0.491,0.125387) (0.492,0.15365) (0.493,0.185838) (0.494,0.221905) (0.495,0.261665) (0.496,0.304792) (0.497,0.350816) (0.498,0.399141) (0.499,0.449065) (0.500,0.499809) (0.501,0.550557) (0.502,0.60049) (0.503,0.64883) (0.504,0.694874) (0.505,0.738025) (0.506,0.777813) (0.507,0.813908) (0.508,0.846126) (0.509,0.874419) (0.510,0.898865) (0.511,0.919647) (0.512,0.937028) (0.513,0.951331) (0.514,0.962911) (0.515,0.972135) (0.516,0.979363) (0.517,0.984937) (0.518,0.989164) (0.519,0.992319) (0.520,0.994636) (0.521,0.996309) (0.522,0.997498) (0.523,0.99833) (0.524,0.998902) (0.525,0.999289) (0.526,0.999546) (0.527,0.999715) (0.528,0.999824) (0.529,0.999893) (0.530,0.999936) (0.531,0.999962) (0.532,0.999978) (0.533,0.999987) (0.534,0.999993) (0.535,0.999996) (0.536,0.999998) (0.537,0.999999) (0.538,0.999999) (0.539,1) (0.540,1) (0.541,1) (0.542,1) (0.543,1) (0.544,1) (0.545,1) (0.546,1) (0.547,1) (0.548,1) (0.549,1) (0.550,1) (0.551,1) (0.552,1) (0.553,1) (0.554,1) (0.555,1) (0.556,1) (0.557,1) (0.558,1) (0.559,1) (0.560,1) (0.561,1) (0.562,1) (0.563,1) (0.564,1) (0.565,1) (0.566,1) (0.567,1) (0.568,1) (0.569,1) (0.570,1) (0.571,1) (0.572,1) (0.573,1) (0.574,1) (0.575,1) (0.576,1) (0.577,1) (0.578,1) (0.579,1) (0.580,1) (0.581,1) (0.582,1) (0.583,1) (0.584,1) (0.585,1) (0.586,1) (0.587,1) (0.588,1) (0.589,1) (0.590,1) (0.591,1) (0.592,1) (0.593,1) (0.594,1) (0.595,1) (0.596,1) (0.597,1) (0.598,1) (0.599,1) (0.600,1)};
\addlegendentry{BB $[[4608,12]]$}
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{axis}[
  name=pauliDep,
  scale only axis,
  width=0.57\linewidth,
  height=0.36\linewidth,
  xlabel={$a$},
  ylabel={$g_{\cQ}(a)$},
  xmin=0, xmax=1,
  ymin=-0.02, ymax=1.0,
  xtick={0,0.2,0.4,0.6,0.8,1},
  ytick={0,0.25,0.5,0.75,1},
  grid=both,
  major grid style={black!18},
  minor grid style={black!10},
  minor tick num=1,
  axis lines=box,
  axis line style={black!60},
  tick pos=both,
  clip=true,
  enlargelimits=false,
  tick align=outside,
  tick label style={font=\footnotesize},
  label style={font=\small},
  every axis y label/.style={at={(ticklabel cs:0.5)}, anchor=east, align=center, inner sep=2pt},
  legend cell align={left},
  legend style={draw=black!15, fill=white, fill opacity=0.82, text opacity=1, at={(0.97,0.97)}, anchor=north east,
    font=\fontsize{8}{9.5}\selectfont, inner xsep=2pt, inner ysep=1pt, row sep=-1pt},
  legend image post style={scale=0.6},
]
\addplot[color=blue, line width=0.65pt] coordinates {(0.0035,0.161099) (0.0146,0.203714) (0.0244,0.227577) (0.0334,0.246353) (0.0421,0.26252) (0.0504,0.277035) (0.0584,0.290383) (0.0662,0.302845) (0.0737,0.314602) (0.0811,0.325775) (0.0884,0.336453) (0.0955,0.346703) (0.1024,0.356575) (0.1093,0.366108) (0.1160,0.375334) (0.1226,0.38428) (0.1291,0.392968) (0.1356,0.401415) (0.1419,0.409638) (0.1482,0.417649) (0.1544,0.42546) (0.1605,0.433082) (0.1665,0.440523) (0.1725,0.447791) (0.1784,0.454893) (0.1843,0.461836) (0.1901,0.468625) (0.1958,0.475265) (0.2015,0.481762) (0.2071,0.488119) (0.2127,0.49434) (0.2182,0.50043) (0.2236,0.50639) (0.2291,0.512226) (0.2344,0.517938) (0.2398,0.52353) (0.2450,0.529005) (0.2503,0.534365) (0.2555,0.539612) (0.2606,0.544748) (0.2658,0.549775) (0.2708,0.554695) (0.2759,0.55951) (0.2809,0.564221) (0.2859,0.56883) (0.2908,0.573339) (0.2957,0.577748) (0.3005,0.582059) (0.3054,0.586275) (0.3102,0.590394) (0.3149,0.59442) (0.3197,0.598353) (0.3244,0.602194) (0.3290,0.605945) (0.3337,0.609606) (0.3383,0.613178) (0.3429,0.616663) (0.3474,0.62006) (0.3519,0.623373) (0.3564,0.6266) (0.3609,0.629743) (0.3653,0.632802) (0.3697,0.635779) (0.3741,0.638675) (0.3785,0.64149) (0.3828,0.644224) (0.3871,0.646879) (0.3914,0.649455) (0.3957,0.651954) (0.3999,0.654375) (0.4041,0.656719) (0.4083,0.658987) (0.4125,0.66118) (0.4166,0.663298) (0.4207,0.665342) (0.4248,0.667313) (0.4289,0.66921) (0.4329,0.671036) (0.4370,0.672789) (0.4410,0.674472) (0.4449,0.676083) (0.4489,0.677625) (0.4528,0.679097) (0.4568,0.680501) (0.4607,0.681836) (0.4645,0.683103) (0.4684,0.684303) (0.4722,0.685436) (0.4761,0.686502) (0.4799,0.687503) (0.4836,0.688439) (0.4874,0.689309) (0.4911,0.690116) (0.4948,0.690859) (0.4985,0.691538) (0.5022,0.692154) (0.5059,0.692709) (0.5095,0.693201) (0.5132,0.693632) (0.5168,0.694002) (0.5204,0.694312) (0.5239,0.694561) (0.5275,0.694751) (0.5310,0.694882) (0.5345,0.694955) (0.5380,0.694969) (0.5415,0.694926) (0.5450,0.694825) (0.5484,0.694667) (0.5519,0.694454) (0.5553,0.694184) (0.5587,0.693859) (0.5621,0.693479) (0.5654,0.693045) (0.5688,0.692556) (0.5721,0.692014) (0.5754,0.691418) (0.5787,0.69077) (0.5820,0.690069) (0.5853,0.689317) (0.5885,0.688513) (0.5918,0.687658) (0.5950,0.686752) (0.5982,0.685796) (0.6014,0.684791) (0.6046,0.683736) (0.6077,0.682633) (0.6109,0.68148) (0.6140,0.68028) (0.6171,0.679033) (0.6202,0.677738) (0.6233,0.676397) (0.6263,0.675009) (0.6294,0.673575) (0.6324,0.672097) (0.6355,0.670573) (0.6385,0.669004) (0.6415,0.667391) (0.6444,0.665735) (0.6474,0.664036) (0.6504,0.662293) (0.6533,0.660508) (0.6562,0.658681) (0.6591,0.656813) (0.6620,0.654903) (0.6649,0.652953) (0.6678,0.650963) (0.6706,0.648932) (0.6735,0.646862) (0.6763,0.644753) (0.6791,0.642606) (0.6819,0.64042) (0.6847,0.638197) (0.6874,0.635936) (0.6902,0.633638) (0.6929,0.631304) (0.6957,0.628934) (0.6984,0.626529) (0.7011,0.624088) (0.7038,0.621612) (0.7065,0.619102) (0.7091,0.616558) (0.7118,0.61398) (0.7144,0.61137) (0.7170,0.608726) (0.7196,0.606051) (0.7222,0.603344) (0.7248,0.600605) (0.7274,0.597835) (0.7299,0.595035) (0.7325,0.592204) (0.7350,0.589344) (0.7375,0.586455) (0.7400,0.583536) (0.7425,0.58059) (0.7450,0.577615) (0.7475,0.574612) (0.7499,0.571582) (0.7524,0.568526) (0.7548,0.565443) (0.7572,0.562334) (0.7596,0.5592) (0.7620,0.55604) (0.7644,0.552856) (0.7668,0.549648) (0.7691,0.546415) (0.7715,0.543159) (0.7738,0.53988) (0.7761,0.536579) (0.7784,0.533255) (0.7807,0.52991) (0.7830,0.526543) (0.7853,0.523155) (0.7875,0.519746) (0.7898,0.516317) (0.7920,0.512869) (0.7942,0.509401) (0.7965,0.505914) (0.7987,0.502409) (0.8008,0.498886) (0.8030,0.495345) (0.8052,0.491787) (0.8073,0.488211) (0.8095,0.48462) (0.8116,0.481012) (0.8137,0.477389) (0.8158,0.47375) (0.8179,0.470097) (0.8200,0.466429) (0.8220,0.462747) (0.8241,0.459052) (0.8261,0.455343) (0.8282,0.451622) (0.8302,0.447888) (0.8322,0.444142) (0.8342,0.440385) (0.8362,0.436617) (0.8381,0.432837) (0.8401,0.429048) (0.8420,0.425249) (0.8440,0.42144) (0.8459,0.417622) (0.8478,0.413795) (0.8497,0.40996) (0.8516,0.406117) (0.8535,0.402267) (0.8553,0.39841) (0.8572,0.394546) (0.8590,0.390676) (0.8609,0.3868) (0.8627,0.382919) (0.8645,0.379032) (0.8663,0.375141) (0.8681,0.371247) (0.8698,0.367348) (0.8716,0.363446) (0.8734,0.359541) (0.8751,0.355634) (0.8768,0.351724) (0.8785,0.347814) (0.8802,0.343901) (0.8819,0.339989) (0.8836,0.336075) (0.8853,0.332162) (0.8869,0.32825) (0.8886,0.324338) (0.8902,0.320428) (0.8918,0.316519) (0.8934,0.312613) (0.8950,0.30871) (0.8966,0.304809) (0.8982,0.300913) (0.8998,0.29702) (0.9013,0.293132) (0.9029,0.289248) (0.9044,0.28537) (0.9059,0.281498) (0.9074,0.277632) (0.9089,0.273773) (0.9104,0.269921) (0.9119,0.266076) (0.9133,0.26224) (0.9148,0.258412) (0.9162,0.254593) (0.9177,0.250784) (0.9191,0.246985) (0.9205,0.243196) (0.9219,0.239418) (0.9232,0.235651) (0.9246,0.231897) (0.9260,0.228154) (0.9273,0.224425) (0.9286,0.220708) (0.9300,0.217006) (0.9313,0.213318) (0.9326,0.209644) (0.9339,0.205986) (0.9351,0.202344) (0.9364,0.198718) (0.9377,0.195109) (0.9389,0.191517) (0.9401,0.187943) (0.9413,0.184387) (0.9425,0.18085) (0.9437,0.177333) (0.9449,0.173835) (0.9461,0.170358) (0.9472,0.166901) (0.9484,0.163466) (0.9495,0.160054) (0.9506,0.156663) (0.9518,0.153296) (0.9529,0.149952) (0.9539,0.146632) (0.9550,0.143337) (0.9561,0.140067) (0.9571,0.136823) (0.9582,0.133605) (0.9592,0.130414) (0.9602,0.12725) (0.9612,0.124114) (0.9622,0.121007) (0.9632,0.117928) (0.9642,0.114879) (0.9651,0.11186) (0.9660,0.108871) (0.9670,0.105913) (0.9679,0.102988) (0.9688,0.100094) (0.9697,0.0972326) (0.9706,0.0944047) (0.9714,0.0916105) (0.9723,0.0888505) (0.9732,0.0861253) (0.9740,0.0834353) (0.9748,0.0807811) (0.9756,0.0781632) (0.9764,0.075582) (0.9772,0.0730381) (0.9780,0.0705319) (0.9787,0.068064) (0.9795,0.0656347) (0.9802,0.0632446) (0.9809,0.0608941) (0.9816,0.0585837) (0.9823,0.0563137) (0.9830,0.0540846) (0.9837,0.0518969) (0.9843,0.0497509) (0.9850,0.047647) (0.9856,0.0455856) (0.9862,0.0435671) (0.9868,0.0415918) (0.9874,0.0396602) (0.9880,0.0377724) (0.9886,0.0359288) (0.9891,0.0341298) (0.9897,0.0323756) (0.9902,0.0306665) (0.9907,0.0290027) (0.9912,0.0273845) (0.9917,0.0258121) (0.9922,0.0242857) (0.9926,0.0228055) (0.9931,0.0213717) (0.9935,0.0199843) (0.9939,0.0186437) (0.9943,0.0173498) (0.9947,0.0161027) (0.9951,0.0149026) (0.9955,0.0137495) (0.9958,0.0126434) (0.9962,0.0115844) (0.9965,0.0105725) (0.9968,0.00960764) (0.9971,0.00868979) (0.9974,0.0078189) (0.9976,0.00699491) (0.9979,0.00621773) (0.9981,0.00548726) (0.9984,0.00480336) (0.9986,0.0041659) (0.9988,0.00357472) (0.9990,0.00302965) (0.9991,0.00253049) (0.9993,0.00207704) (0.9994,0.00166908) (0.9995,0.00130638) (0.9997,0.000988682) (0.9997,0.000715725) (0.9998,0.000487235) (0.9999,0.000302925) (0.9999,0.000162495) (1.0000,6.56346e-05) (1.0000,1.20239e-05) (1.0000,1.33422e-06)};
\addlegendentry{$[[4,2,2]]$}
\addplot[color=orange, line width=0.65pt] coordinates {(0.0035,0.00195645) (0.0146,0.00965544) (0.0244,0.0172231) (0.0334,0.0246723) (0.0421,0.0320083) (0.0504,0.0392341) (0.0584,0.0463519) (0.0662,0.0533633) (0.0737,0.0602699) (0.0811,0.0670728) (0.0884,0.0737731) (0.0955,0.0803718) (0.1024,0.0868697) (0.1093,0.0932678) (0.1160,0.0995668) (0.1226,0.105768) (0.1291,0.111871) (0.1356,0.117877) (0.1419,0.123787) (0.1482,0.129602) (0.1544,0.135322) (0.1605,0.140948) (0.1665,0.146481) (0.1725,0.15192) (0.1784,0.157268) (0.1843,0.162523) (0.1901,0.167688) (0.1958,0.172763) (0.2015,0.177748) (0.2071,0.182643) (0.2127,0.18745) (0.2182,0.19217) (0.2236,0.196801) (0.2291,0.201346) (0.2344,0.205805) (0.2398,0.210178) (0.2450,0.214466) (0.2503,0.21867) (0.2555,0.22279) (0.2606,0.226826) (0.2658,0.230779) (0.2708,0.234651) (0.2759,0.238441) (0.2809,0.242149) (0.2859,0.245777) (0.2908,0.249326) (0.2957,0.252794) (0.3005,0.256184) (0.3054,0.259496) (0.3102,0.26273) (0.3149,0.265887) (0.3197,0.268967) (0.3244,0.271971) (0.3290,0.274899) (0.3337,0.277753) (0.3383,0.280532) (0.3429,0.283237) (0.3474,0.285869) (0.3519,0.288428) (0.3564,0.290915) (0.3609,0.29333) (0.3653,0.295674) (0.3697,0.297947) (0.3741,0.300151) (0.3785,0.302285) (0.3828,0.304349) (0.3871,0.306346) (0.3914,0.308274) (0.3957,0.310135) (0.3999,0.311929) (0.4041,0.313657) (0.4083,0.31532) (0.4125,0.316917) (0.4166,0.318449) (0.4207,0.319917) (0.4248,0.321322) (0.4289,0.322663) (0.4329,0.323942) (0.4370,0.325159) (0.4410,0.326314) (0.4449,0.327409) (0.4489,0.328443) (0.4528,0.329417) (0.4568,0.330332) (0.4607,0.331188) (0.4645,0.331986) (0.4684,0.332726) (0.4722,0.333408) (0.4761,0.334034) (0.4799,0.334604) (0.4836,0.335119) (0.4874,0.335578) (0.4911,0.335982) (0.4948,0.336333) (0.4985,0.33663) (0.5022,0.336874) (0.5059,0.337065) (0.5095,0.337205) (0.5132,0.337293) (0.5168,0.33733) (0.5204,0.337317) (0.5239,0.337254) (0.5275,0.337142) (0.5310,0.336981) (0.5345,0.336771) (0.5380,0.336514) (0.5415,0.33621) (0.5450,0.335859) (0.5484,0.335462) (0.5519,0.335019) (0.5553,0.334531) (0.5587,0.333998) (0.5621,0.333422) (0.5654,0.332801) (0.5688,0.332138) (0.5721,0.331432) (0.5754,0.330685) (0.5787,0.329895) (0.5820,0.329065) (0.5853,0.328195) (0.5885,0.327284) (0.5918,0.326335) (0.5950,0.325346) (0.5982,0.324319) (0.6014,0.323254) (0.6046,0.322152) (0.6077,0.321013) (0.6109,0.319838) (0.6140,0.318628) (0.6171,0.317382) (0.6202,0.316101) (0.6233,0.314786) (0.6263,0.313438) (0.6294,0.312056) (0.6324,0.310642) (0.6355,0.309196) (0.6385,0.307719) (0.6415,0.30621) (0.6444,0.304671) (0.6474,0.303102) (0.6504,0.301503) (0.6533,0.299876) (0.6562,0.29822) (0.6591,0.296536) (0.6620,0.294825) (0.6649,0.293088) (0.6678,0.291324) (0.6706,0.289534) (0.6735,0.287719) (0.6763,0.285879) (0.6791,0.284015) (0.6819,0.282127) (0.6847,0.280216) (0.6874,0.278283) (0.6902,0.276327) (0.6929,0.27435) (0.6957,0.272352) (0.6984,0.270334) (0.7011,0.268295) (0.7038,0.266237) (0.7065,0.26416) (0.7091,0.262065) (0.7118,0.259952) (0.7144,0.257822) (0.7170,0.255674) (0.7196,0.253511) (0.7222,0.251332) (0.7248,0.249137) (0.7274,0.246928) (0.7299,0.244705) (0.7325,0.242468) (0.7350,0.240218) (0.7375,0.237955) (0.7400,0.23568) (0.7425,0.233394) (0.7450,0.231097) (0.7475,0.22879) (0.7499,0.226472) (0.7524,0.224146) (0.7548,0.22181) (0.7572,0.219466) (0.7596,0.217114) (0.7620,0.214755) (0.7644,0.21239) (0.7668,0.210018) (0.7691,0.20764) (0.7715,0.205257) (0.7738,0.20287) (0.7761,0.200479) (0.7784,0.198084) (0.7807,0.195686) (0.7830,0.193285) (0.7853,0.190883) (0.7875,0.188479) (0.7898,0.186074) (0.7920,0.183669) (0.7942,0.181264) (0.7965,0.178859) (0.7987,0.176456) (0.8008,0.174054) (0.8030,0.171655) (0.8052,0.169258) (0.8073,0.166865) (0.8095,0.164475) (0.8116,0.162089) (0.8137,0.159708) (0.8158,0.157333) (0.8179,0.154963) (0.8200,0.152599) (0.8220,0.150242) (0.8241,0.147892) (0.8261,0.14555) (0.8282,0.143217) (0.8302,0.140891) (0.8322,0.138576) (0.8342,0.136269) (0.8362,0.133973) (0.8381,0.131688) (0.8401,0.129413) (0.8420,0.12715) (0.8440,0.124899) (0.8459,0.12266) (0.8478,0.120435) (0.8497,0.118222) (0.8516,0.116024) (0.8535,0.113839) (0.8553,0.111669) (0.8572,0.109515) (0.8590,0.107375) (0.8609,0.105252) (0.8627,0.103144) (0.8645,0.101054) (0.8663,0.0989802) (0.8681,0.0969241) (0.8698,0.0948858) (0.8716,0.0928656) (0.8734,0.0908639) (0.8751,0.0888812) (0.8768,0.0869176) (0.8785,0.0849736) (0.8802,0.0830495) (0.8819,0.0811456) (0.8836,0.0792622) (0.8853,0.0773997) (0.8869,0.0755582) (0.8886,0.0737382) (0.8902,0.0719398) (0.8918,0.0701633) (0.8934,0.068409) (0.8950,0.0666771) (0.8966,0.0649679) (0.8982,0.0632816) (0.8998,0.0616183) (0.9013,0.0599784) (0.9029,0.0583619) (0.9044,0.0567691) (0.9059,0.0552001) (0.9074,0.0536551) (0.9089,0.0521343) (0.9104,0.0506377) (0.9119,0.0491655) (0.9133,0.0477178) (0.9148,0.0462946) (0.9162,0.0448962) (0.9177,0.0435225) (0.9191,0.0421736) (0.9205,0.0408496) (0.9219,0.0395505) (0.9232,0.0382763) (0.9246,0.037027) (0.9260,0.0358027) (0.9273,0.0346033) (0.9286,0.0334288) (0.9300,0.0322791) (0.9313,0.0311542) (0.9326,0.0300541) (0.9339,0.0289787) (0.9351,0.0279278) (0.9364,0.0269014) (0.9377,0.0258993) (0.9389,0.0249215) (0.9401,0.0239678) (0.9413,0.023038) (0.9425,0.022132) (0.9437,0.0212497) (0.9449,0.0203907) (0.9461,0.0195551) (0.9472,0.0187424) (0.9484,0.0179526) (0.9495,0.0171853) (0.9506,0.0164405) (0.9518,0.0157177) (0.9529,0.0150167) (0.9539,0.0143374) (0.9550,0.0136793) (0.9561,0.0130423) (0.9571,0.012426) (0.9582,0.0118301) (0.9592,0.0112544) (0.9602,0.0106984) (0.9612,0.0101619) (0.9622,0.00964453) (0.9632,0.00914596) (0.9642,0.00866585) (0.9651,0.00820385) (0.9660,0.00775959) (0.9670,0.00733271) (0.9679,0.00692286) (0.9688,0.00652967) (0.9697,0.00615275) (0.9706,0.00579173) (0.9714,0.00544625) (0.9723,0.0051159) (0.9732,0.00480031) (0.9740,0.00449911) (0.9748,0.00421188) (0.9756,0.00393827) (0.9764,0.00367787) (0.9772,0.0034303) (0.9780,0.00319517) (0.9787,0.0029721) (0.9795,0.00276071) (0.9802,0.00256061) (0.9809,0.00237143) (0.9816,0.00219279) (0.9823,0.00202431) (0.9830,0.00186562) (0.9837,0.00171636) (0.9843,0.00157617) (0.9850,0.00144468) (0.9856,0.00132154) (0.9862,0.0012064) (0.9868,0.00109893) (0.9874,0.000998777) (0.9880,0.000905613) (0.9886,0.000819113) (0.9891,0.000738957) (0.9897,0.000664831) (0.9902,0.000596428) (0.9907,0.00053345) (0.9912,0.000475604) (0.9917,0.000422604) (0.9922,0.000374174) (0.9926,0.000330042) (0.9931,0.000289947) (0.9935,0.000253634) (0.9939,0.000220857) (0.9943,0.000191378) (0.9947,0.000164966) (0.9951,0.000141399) (0.9955,0.000120464) (0.9958,0.000101955) (0.9962,8.56763e-05) (0.9965,7.14388e-05) (0.9968,5.90627e-05) (0.9971,4.83766e-05) (0.9974,3.92176e-05) (0.9976,3.14313e-05) (0.9979,2.48716e-05) (0.9981,1.94011e-05) (0.9984,1.48907e-05) (0.9986,1.12198e-05) (0.9988,8.27618e-06) (0.9990,5.95579e-06) (0.9991,4.163e-06) (0.9993,2.81035e-06) (0.9994,1.81858e-06) (0.9995,1.11648e-06) (0.9997,6.40895e-07) (0.9997,3.36636e-07) (0.9998,1.56375e-07) (0.9999,6.05913e-08) (0.9999,1.74782e-08) (1.0000,2.85883e-09) (1.0000,9.62095e-11) (1.0000,1.22836e-12)};
\addlegendentry{$[[5,1,3]]$}
\addplot[color=green!60!black, line width=0.65pt] coordinates {(0.0035,0.208764) (0.0146,0.265768) (0.0244,0.298343) (0.0334,0.324206) (0.0421,0.346586) (0.0504,0.366736) (0.0584,0.385289) (0.0662,0.402616) (0.0737,0.418955) (0.0811,0.434472) (0.0884,0.449282) (0.0955,0.463476) (0.1024,0.477121) (0.1093,0.490271) (0.1160,0.502971) (0.1226,0.515257) (0.1291,0.527158) (0.1356,0.5387) (0.1419,0.549906) (0.1482,0.560794) (0.1544,0.571381) (0.1605,0.581681) (0.1665,0.591708) (0.1725,0.601473) (0.1784,0.610987) (0.1843,0.62026) (0.1901,0.629299) (0.1958,0.638113) (0.2015,0.646709) (0.2071,0.655094) (0.2127,0.663273) (0.2182,0.671254) (0.2236,0.679041) (0.2291,0.686639) (0.2344,0.694052) (0.2398,0.701286) (0.2450,0.708345) (0.2503,0.715232) (0.2555,0.721952) (0.2606,0.728507) (0.2658,0.734902) (0.2708,0.741139) (0.2759,0.747221) (0.2809,0.753152) (0.2859,0.758935) (0.2908,0.764571) (0.2957,0.770064) (0.3005,0.775417) (0.3054,0.780631) (0.3102,0.785709) (0.3149,0.790653) (0.3197,0.795466) (0.3244,0.800149) (0.3290,0.804705) (0.3337,0.809136) (0.3383,0.813443) (0.3429,0.817629) (0.3474,0.821695) (0.3519,0.825643) (0.3564,0.829476) (0.3609,0.833193) (0.3653,0.836798) (0.3697,0.840291) (0.3741,0.843675) (0.3785,0.846951) (0.3828,0.850121) (0.3871,0.853185) (0.3914,0.856145) (0.3957,0.859004) (0.3999,0.861761) (0.4041,0.864419) (0.4083,0.866979) (0.4125,0.869442) (0.4166,0.87181) (0.4207,0.874083) (0.4248,0.876263) (0.4289,0.878352) (0.4329,0.880349) (0.4370,0.882257) (0.4410,0.884077) (0.4449,0.88581) (0.4489,0.887457) (0.4528,0.889018) (0.4568,0.890496) (0.4607,0.89189) (0.4645,0.893203) (0.4684,0.894435) (0.4722,0.895588) (0.4761,0.896661) (0.4799,0.897657) (0.4836,0.898576) (0.4874,0.899419) (0.4911,0.900186) (0.4948,0.90088) (0.4985,0.901501) (0.5022,0.902049) (0.5059,0.902526) (0.5095,0.902932) (0.5132,0.903269) (0.5168,0.903536) (0.5204,0.903736) (0.5239,0.903868) (0.5275,0.903934) (0.5310,0.903934) (0.5345,0.903869) (0.5380,0.903741) (0.5415,0.903548) (0.5450,0.903293) (0.5484,0.902976) (0.5519,0.902598) (0.5553,0.902159) (0.5587,0.90166) (0.5621,0.901103) (0.5654,0.900486) (0.5688,0.899812) (0.5721,0.899081) (0.5754,0.898293) (0.5787,0.897448) (0.5820,0.896549) (0.5853,0.895595) (0.5885,0.894587) (0.5918,0.893525) (0.5950,0.89241) (0.5982,0.891243) (0.6014,0.890024) (0.6046,0.888753) (0.6077,0.887432) (0.6109,0.88606) (0.6140,0.884639) (0.6171,0.883168) (0.6202,0.881649) (0.6233,0.880081) (0.6263,0.878466) (0.6294,0.876803) (0.6324,0.875093) (0.6355,0.873337) (0.6385,0.871535) (0.6415,0.869688) (0.6444,0.867795) (0.6474,0.865858) (0.6504,0.863877) (0.6533,0.861852) (0.6562,0.859783) (0.6591,0.857671) (0.6620,0.855517) (0.6649,0.853321) (0.6678,0.851082) (0.6706,0.848802) (0.6735,0.846481) (0.6763,0.844119) (0.6791,0.841717) (0.6819,0.839275) (0.6847,0.836792) (0.6874,0.834271) (0.6902,0.83171) (0.6929,0.829111) (0.6957,0.826473) (0.6984,0.823797) (0.7011,0.821083) (0.7038,0.818332) (0.7065,0.815543) (0.7091,0.812718) (0.7118,0.809855) (0.7144,0.806957) (0.7170,0.804022) (0.7196,0.801052) (0.7222,0.798046) (0.7248,0.795005) (0.7274,0.791928) (0.7299,0.788818) (0.7325,0.785672) (0.7350,0.782493) (0.7375,0.779279) (0.7400,0.776032) (0.7425,0.772751) (0.7450,0.769437) (0.7475,0.766091) (0.7499,0.762711) (0.7524,0.759299) (0.7548,0.755855) (0.7572,0.752379) (0.7596,0.748872) (0.7620,0.745332) (0.7644,0.741762) (0.7668,0.738161) (0.7691,0.734528) (0.7715,0.730866) (0.7738,0.727173) (0.7761,0.72345) (0.7784,0.719697) (0.7807,0.715914) (0.7830,0.712103) (0.7853,0.708262) (0.7875,0.704392) (0.7898,0.700494) (0.7920,0.696568) (0.7942,0.692613) (0.7965,0.68863) (0.7987,0.68462) (0.8008,0.680583) (0.8030,0.676518) (0.8052,0.672426) (0.8073,0.668308) (0.8095,0.664164) (0.8116,0.659993) (0.8137,0.655796) (0.8158,0.651574) (0.8179,0.647327) (0.8200,0.643055) (0.8220,0.638757) (0.8241,0.634436) (0.8261,0.63009) (0.8282,0.62572) (0.8302,0.621326) (0.8322,0.616909) (0.8342,0.612469) (0.8362,0.608006) (0.8381,0.603521) (0.8401,0.599013) (0.8420,0.594484) (0.8440,0.589933) (0.8459,0.585361) (0.8478,0.580768) (0.8497,0.576154) (0.8516,0.57152) (0.8535,0.566866) (0.8553,0.562193) (0.8572,0.5575) (0.8590,0.552788) (0.8609,0.548058) (0.8627,0.54331) (0.8645,0.538544) (0.8663,0.53376) (0.8681,0.528959) (0.8698,0.524142) (0.8716,0.519309) (0.8734,0.514459) (0.8751,0.509594) (0.8768,0.504715) (0.8785,0.49982) (0.8802,0.494911) (0.8819,0.489989) (0.8836,0.485053) (0.8853,0.480104) (0.8869,0.475143) (0.8886,0.47017) (0.8902,0.465186) (0.8918,0.46019) (0.8934,0.455184) (0.8950,0.450168) (0.8966,0.445142) (0.8982,0.440107) (0.8998,0.435064) (0.9013,0.430013) (0.9029,0.424955) (0.9044,0.419889) (0.9059,0.414817) (0.9074,0.40974) (0.9089,0.404657) (0.9104,0.39957) (0.9119,0.394478) (0.9133,0.389384) (0.9148,0.384286) (0.9162,0.379186) (0.9177,0.374085) (0.9191,0.368983) (0.9205,0.36388) (0.9219,0.358778) (0.9232,0.353677) (0.9246,0.348577) (0.9260,0.34348) (0.9273,0.338386) (0.9286,0.333296) (0.9300,0.328211) (0.9313,0.323131) (0.9326,0.318057) (0.9339,0.312989) (0.9351,0.30793) (0.9364,0.302878) (0.9377,0.297836) (0.9389,0.292804) (0.9401,0.287782) (0.9413,0.282772) (0.9425,0.277774) (0.9437,0.27279) (0.9449,0.26782) (0.9461,0.262864) (0.9472,0.257925) (0.9484,0.253002) (0.9495,0.248097) (0.9506,0.243211) (0.9518,0.238343) (0.9529,0.233497) (0.9539,0.228672) (0.9550,0.223869) (0.9561,0.219089) (0.9571,0.214334) (0.9582,0.209604) (0.9592,0.2049) (0.9602,0.200223) (0.9612,0.195575) (0.9622,0.190956) (0.9632,0.186368) (0.9642,0.181811) (0.9651,0.177286) (0.9660,0.172795) (0.9670,0.168338) (0.9679,0.163917) (0.9688,0.159533) (0.9697,0.155187) (0.9706,0.15088) (0.9714,0.146613) (0.9723,0.142386) (0.9732,0.138203) (0.9740,0.134062) (0.9748,0.129966) (0.9756,0.125916) (0.9764,0.121913) (0.9772,0.117957) (0.9780,0.11405) (0.9787,0.110193) (0.9795,0.106388) (0.9802,0.102635) (0.9809,0.0989349) (0.9816,0.0952896) (0.9823,0.0916998) (0.9830,0.0881667) (0.9837,0.0846912) (0.9843,0.0812745) (0.9850,0.0779175) (0.9856,0.0746214) (0.9862,0.071387) (0.9868,0.0682154) (0.9874,0.0651076) (0.9880,0.0620644) (0.9886,0.0590869) (0.9891,0.0561758) (0.9897,0.0533321) (0.9902,0.0505567) (0.9907,0.0478502) (0.9912,0.0452135) (0.9917,0.0426474) (0.9922,0.0401525) (0.9926,0.0377295) (0.9931,0.0353791) (0.9935,0.0331018) (0.9939,0.0308983) (0.9943,0.028769) (0.9947,0.0267144) (0.9951,0.0247349) (0.9955,0.022831) (0.9958,0.021003) (0.9962,0.0192511) (0.9965,0.0175757) (0.9968,0.0159768) (0.9971,0.0144548) (0.9974,0.0130097) (0.9976,0.0116416) (0.9979,0.0103504) (0.9981,0.00913622) (0.9984,0.00799895) (0.9986,0.00693848) (0.9988,0.00595465) (0.9990,0.00504727) (0.9991,0.00421611) (0.9993,0.00346089) (0.9994,0.00278132) (0.9995,0.00217703) (0.9997,0.00164767) (0.9997,0.00119281) (0.9998,0.000812036) (0.9999,0.000504868) (0.9999,0.000270823) (1.0000,0.000109391) (1.0000,2.00398e-05) (1.0000,2.22369e-06)};
\addlegendentry{$[[6,4,2]]$}
\addplot[color=red, line width=0.65pt] coordinates {(0.0035,0.00118396) (0.0146,0.00607216) (0.0244,0.0110243) (0.0334,0.0159864) (0.0421,0.0209373) (0.0504,0.0258653) (0.0584,0.0307623) (0.0662,0.035623) (0.0737,0.0404429) (0.0811,0.0452189) (0.0884,0.0499483) (0.0955,0.0546288) (0.1024,0.0592588) (0.1093,0.0638367) (0.1160,0.0683612) (0.1226,0.0728313) (0.1291,0.0772459) (0.1356,0.0816045) (0.1419,0.0859061) (0.1482,0.0901504) (0.1544,0.0943367) (0.1605,0.0984647) (0.1665,0.102534) (0.1725,0.106544) (0.1784,0.110495) (0.1843,0.114387) (0.1901,0.118219) (0.1958,0.121991) (0.2015,0.125703) (0.2071,0.129355) (0.2127,0.132948) (0.2182,0.13648) (0.2236,0.139953) (0.2291,0.143366) (0.2344,0.146719) (0.2398,0.150012) (0.2450,0.153245) (0.2503,0.156419) (0.2555,0.159534) (0.2606,0.162589) (0.2658,0.165585) (0.2708,0.168522) (0.2759,0.171401) (0.2809,0.17422) (0.2859,0.176982) (0.2908,0.179685) (0.2957,0.18233) (0.3005,0.184918) (0.3054,0.187448) (0.3102,0.189921) (0.3149,0.192336) (0.3197,0.194695) (0.3244,0.196998) (0.3290,0.199244) (0.3337,0.201434) (0.3383,0.203569) (0.3429,0.205648) (0.3474,0.207672) (0.3519,0.209642) (0.3564,0.211556) (0.3609,0.213417) (0.3653,0.215223) (0.3697,0.216976) (0.3741,0.218676) (0.3785,0.220323) (0.3828,0.221917) (0.3871,0.223459) (0.3914,0.224949) (0.3957,0.226387) (0.3999,0.227773) (0.4041,0.229109) (0.4083,0.230394) (0.4125,0.231629) (0.4166,0.232814) (0.4207,0.233949) (0.4248,0.235035) (0.4289,0.236072) (0.4329,0.23706) (0.4370,0.238001) (0.4410,0.238893) (0.4449,0.239738) (0.4489,0.240536) (0.4528,0.241287) (0.4568,0.241991) (0.4607,0.24265) (0.4645,0.243263) (0.4684,0.24383) (0.4722,0.244353) (0.4761,0.244831) (0.4799,0.245265) (0.4836,0.245655) (0.4874,0.246002) (0.4911,0.246305) (0.4948,0.246566) (0.4985,0.246785) (0.5022,0.246962) (0.5059,0.247097) (0.5095,0.247192) (0.5132,0.247245) (0.5168,0.247259) (0.5204,0.247232) (0.5239,0.247166) (0.5275,0.24706) (0.5310,0.246916) (0.5345,0.246734) (0.5380,0.246513) (0.5415,0.246256) (0.5450,0.245961) (0.5484,0.245629) (0.5519,0.245261) (0.5553,0.244857) (0.5587,0.244417) (0.5621,0.243943) (0.5654,0.243433) (0.5688,0.24289) (0.5721,0.242312) (0.5754,0.241701) (0.5787,0.241057) (0.5820,0.240381) (0.5853,0.239672) (0.5885,0.238931) (0.5918,0.23816) (0.5950,0.237357) (0.5982,0.236523) (0.6014,0.23566) (0.6046,0.234767) (0.6077,0.233844) (0.6109,0.232893) (0.6140,0.231914) (0.6171,0.230906) (0.6202,0.229872) (0.6233,0.22881) (0.6263,0.227721) (0.6294,0.226606) (0.6324,0.225466) (0.6355,0.2243) (0.6385,0.223109) (0.6415,0.221894) (0.6444,0.220654) (0.6474,0.219392) (0.6504,0.218106) (0.6533,0.216797) (0.6562,0.215467) (0.6591,0.214114) (0.6620,0.21274) (0.6649,0.211346) (0.6678,0.209931) (0.6706,0.208496) (0.6735,0.207041) (0.6763,0.205568) (0.6791,0.204076) (0.6819,0.202566) (0.6847,0.201038) (0.6874,0.199493) (0.6902,0.197931) (0.6929,0.196353) (0.6957,0.194759) (0.6984,0.19315) (0.7011,0.191526) (0.7038,0.189888) (0.7065,0.188235) (0.7091,0.18657) (0.7118,0.184891) (0.7144,0.183199) (0.7170,0.181496) (0.7196,0.179781) (0.7222,0.178055) (0.7248,0.176318) (0.7274,0.174571) (0.7299,0.172815) (0.7325,0.171049) (0.7350,0.169274) (0.7375,0.167491) (0.7400,0.165701) (0.7425,0.163903) (0.7450,0.162098) (0.7475,0.160286) (0.7499,0.158469) (0.7524,0.156646) (0.7548,0.154819) (0.7572,0.152987) (0.7596,0.151151) (0.7620,0.149311) (0.7644,0.147468) (0.7668,0.145623) (0.7691,0.143775) (0.7715,0.141926) (0.7738,0.140076) (0.7761,0.138225) (0.7784,0.136373) (0.7807,0.134522) (0.7830,0.132671) (0.7853,0.130822) (0.7875,0.128974) (0.7898,0.127128) (0.7920,0.125284) (0.7942,0.123444) (0.7965,0.121607) (0.7987,0.119773) (0.8008,0.117944) (0.8030,0.11612) (0.8052,0.114301) (0.8073,0.112487) (0.8095,0.110679) (0.8116,0.108878) (0.8137,0.107083) (0.8158,0.105296) (0.8179,0.103517) (0.8200,0.101745) (0.8220,0.0999824) (0.8241,0.0982284) (0.8261,0.0964837) (0.8282,0.0947487) (0.8302,0.0930238) (0.8322,0.0913093) (0.8342,0.0896057) (0.8362,0.0879133) (0.8381,0.0862325) (0.8401,0.0845637) (0.8420,0.0829071) (0.8440,0.0812632) (0.8459,0.0796322) (0.8478,0.0780146) (0.8497,0.0764106) (0.8516,0.0748206) (0.8535,0.0732448) (0.8553,0.0716837) (0.8572,0.0701374) (0.8590,0.0686063) (0.8609,0.0670906) (0.8627,0.0655906) (0.8645,0.0641067) (0.8663,0.0626389) (0.8681,0.0611877) (0.8698,0.0597531) (0.8716,0.0583356) (0.8734,0.0569352) (0.8751,0.0555521) (0.8768,0.0541867) (0.8785,0.052839) (0.8802,0.0515093) (0.8819,0.0501977) (0.8836,0.0489044) (0.8853,0.0476296) (0.8869,0.0463733) (0.8886,0.0451357) (0.8902,0.043917) (0.8918,0.0427171) (0.8934,0.0415364) (0.8950,0.0403747) (0.8966,0.0392322) (0.8982,0.038109) (0.8998,0.0370052) (0.9013,0.0359207) (0.9029,0.0348556) (0.9044,0.0338099) (0.9059,0.0327837) (0.9074,0.0317769) (0.9089,0.0307895) (0.9104,0.0298216) (0.9119,0.0288731) (0.9133,0.0279438) (0.9148,0.0270339) (0.9162,0.0261433) (0.9177,0.0252718) (0.9191,0.0244194) (0.9205,0.0235859) (0.9219,0.0227714) (0.9232,0.0219757) (0.9246,0.0211987) (0.9260,0.0204401) (0.9273,0.0197001) (0.9286,0.0189782) (0.9300,0.0182745) (0.9313,0.0175887) (0.9326,0.0169208) (0.9339,0.0162704) (0.9351,0.0156374) (0.9364,0.0150217) (0.9377,0.014423) (0.9389,0.0138412) (0.9401,0.013276) (0.9413,0.0127271) (0.9425,0.0121944) (0.9437,0.0116777) (0.9449,0.0111767) (0.9461,0.0106912) (0.9472,0.0102209) (0.9484,0.00976563) (0.9495,0.00932506) (0.9506,0.00889898) (0.9518,0.00848711) (0.9529,0.00808921) (0.9539,0.00770501) (0.9550,0.00733423) (0.9561,0.00697663) (0.9571,0.00663191) (0.9582,0.00629982) (0.9592,0.00598007) (0.9602,0.0056724) (0.9612,0.00537653) (0.9622,0.00509219) (0.9632,0.0048191) (0.9642,0.00455699) (0.9651,0.00430559) (0.9660,0.00406461) (0.9670,0.00383379) (0.9679,0.00361286) (0.9688,0.00340154) (0.9697,0.00319957) (0.9706,0.00300669) (0.9714,0.00282262) (0.9723,0.00264711) (0.9732,0.00247989) (0.9740,0.00232071) (0.9748,0.00216931) (0.9756,0.00202545) (0.9764,0.00188886) (0.9772,0.00175931) (0.9780,0.00163656) (0.9787,0.00152036) (0.9795,0.00141048) (0.9802,0.00130669) (0.9809,0.00120876) (0.9816,0.00111646) (0.9823,0.00102958) (0.9830,0.000947897) (0.9837,0.000871201) (0.9843,0.000799284) (0.9850,0.000731941) (0.9856,0.000668973) (0.9862,0.000610184) (0.9868,0.000555385) (0.9874,0.000504388) (0.9880,0.000457011) (0.9886,0.000413077) (0.9891,0.000372412) (0.9897,0.000334849) (0.9902,0.000300222) (0.9907,0.000268373) (0.9912,0.000239147) (0.9917,0.000212394) (0.9922,0.000187967) (0.9926,0.000165726) (0.9931,0.000145534) (0.9935,0.000127259) (0.9939,0.000110775) (0.9943,9.59576e-05) (0.9947,8.26894e-05) (0.9951,7.08567e-05) (0.9955,6.03503e-05) (0.9958,5.10658e-05) (0.9962,4.2903e-05) (0.9965,3.57664e-05) (0.9968,2.9565e-05) (0.9971,2.42119e-05) (0.9974,1.96251e-05) (0.9976,1.57267e-05) (0.9979,1.24431e-05) (0.9981,9.70525e-06) (0.9984,7.44831e-06) (0.9986,5.61172e-06) (0.9988,4.13914e-06) (0.9990,2.97848e-06) (0.9991,2.08181e-06) (0.9993,1.40533e-06) (0.9994,9.09361e-07) (0.9995,5.58269e-07) (0.9997,3.20459e-07) (0.9997,1.68322e-07) (0.9998,7.81886e-08) (0.9999,3.02959e-08) (0.9999,8.73908e-09) (1.0000,1.42938e-09) (1.0000,4.81484e-11) (1.0000,0)};
\addlegendentry{$[[7,1,3]]$}
\addplot[color=purple, line width=0.65pt] coordinates {(0.0035,0.000852793) (0.0146,0.00433424) (0.0244,0.00785772) (0.0334,0.0113985) (0.0421,0.0149459) (0.0504,0.018493) (0.0584,0.0220349) (0.0662,0.0255676) (0.0737,0.0290879) (0.0811,0.0325929) (0.0884,0.0360804) (0.0955,0.0395481) (0.1024,0.0429942) (0.1093,0.0464168) (0.1160,0.0498143) (0.1226,0.0531853) (0.1291,0.0565285) (0.1356,0.0598425) (0.1419,0.0631262) (0.1482,0.0663785) (0.1544,0.0695983) (0.1605,0.0727848) (0.1665,0.075937) (0.1725,0.0790541) (0.1784,0.0821353) (0.1843,0.0851798) (0.1901,0.088187) (0.1958,0.0911562) (0.2015,0.0940868) (0.2071,0.0969783) (0.2127,0.09983) (0.2182,0.102642) (0.2236,0.105413) (0.2291,0.108142) (0.2344,0.110831) (0.2398,0.113477) (0.2450,0.116081) (0.2503,0.118643) (0.2555,0.121162) (0.2606,0.123638) (0.2658,0.126071) (0.2708,0.12846) (0.2759,0.130805) (0.2809,0.133106) (0.2859,0.135363) (0.2908,0.137576) (0.2957,0.139745) (0.3005,0.141869) (0.3054,0.143949) (0.3102,0.145984) (0.3149,0.147975) (0.3197,0.149921) (0.3244,0.151822) (0.3290,0.153679) (0.3337,0.15549) (0.3383,0.157258) (0.3429,0.158981) (0.3474,0.160659) (0.3519,0.162293) (0.3564,0.163882) (0.3609,0.165428) (0.3653,0.166929) (0.3697,0.168386) (0.3741,0.1698) (0.3785,0.171169) (0.3828,0.172496) (0.3871,0.173778) (0.3914,0.175018) (0.3957,0.176215) (0.3999,0.177368) (0.4041,0.178479) (0.4083,0.179548) (0.4125,0.180575) (0.4166,0.18156) (0.4207,0.182503) (0.4248,0.183404) (0.4289,0.184265) (0.4329,0.185084) (0.4370,0.185863) (0.4410,0.186602) (0.4449,0.187301) (0.4489,0.187959) (0.4528,0.188579) (0.4568,0.189159) (0.4607,0.1897) (0.4645,0.190203) (0.4684,0.190668) (0.4722,0.191095) (0.4761,0.191484) (0.4799,0.191837) (0.4836,0.192152) (0.4874,0.192431) (0.4911,0.192674) (0.4948,0.192881) (0.4985,0.193052) (0.5022,0.193189) (0.5059,0.193291) (0.5095,0.193359) (0.5132,0.193393) (0.5168,0.193393) (0.5204,0.19336) (0.5239,0.193295) (0.5275,0.193197) (0.5310,0.193067) (0.5345,0.192906) (0.5380,0.192713) (0.5415,0.19249) (0.5450,0.192236) (0.5484,0.191953) (0.5519,0.19164) (0.5553,0.191298) (0.5587,0.190927) (0.5621,0.190528) (0.5654,0.190101) (0.5688,0.189646) (0.5721,0.189165) (0.5754,0.188657) (0.5787,0.188122) (0.5820,0.187562) (0.5853,0.186977) (0.5885,0.186366) (0.5918,0.185731) (0.5950,0.185072) (0.5982,0.18439) (0.6014,0.183684) (0.6046,0.182955) (0.6077,0.182204) (0.6109,0.181431) (0.6140,0.180636) (0.6171,0.17982) (0.6202,0.178984) (0.6233,0.178127) (0.6263,0.17725) (0.6294,0.176354) (0.6324,0.175439) (0.6355,0.174506) (0.6385,0.173554) (0.6415,0.172584) (0.6444,0.171597) (0.6474,0.170593) (0.6504,0.169573) (0.6533,0.168536) (0.6562,0.167484) (0.6591,0.166416) (0.6620,0.165334) (0.6649,0.164237) (0.6678,0.163126) (0.6706,0.162002) (0.6735,0.160864) (0.6763,0.159713) (0.6791,0.15855) (0.6819,0.157375) (0.6847,0.156188) (0.6874,0.15499) (0.6902,0.153781) (0.6929,0.152561) (0.6957,0.151331) (0.6984,0.150092) (0.7011,0.148843) (0.7038,0.147586) (0.7065,0.146319) (0.7091,0.145045) (0.7118,0.143762) (0.7144,0.142472) (0.7170,0.141176) (0.7196,0.139872) (0.7222,0.138562) (0.7248,0.137246) (0.7274,0.135924) (0.7299,0.134597) (0.7325,0.133265) (0.7350,0.131928) (0.7375,0.130587) (0.7400,0.129242) (0.7425,0.127893) (0.7450,0.126541) (0.7475,0.125187) (0.7499,0.123829) (0.7524,0.12247) (0.7548,0.121108) (0.7572,0.119745) (0.7596,0.11838) (0.7620,0.117015) (0.7644,0.115648) (0.7668,0.114281) (0.7691,0.112915) (0.7715,0.111548) (0.7738,0.110182) (0.7761,0.108817) (0.7784,0.107452) (0.7807,0.106089) (0.7830,0.104728) (0.7853,0.103369) (0.7875,0.102012) (0.7898,0.100657) (0.7920,0.0993052) (0.7942,0.0979563) (0.7965,0.0966107) (0.7987,0.0952686) (0.8008,0.0939302) (0.8030,0.0925959) (0.8052,0.0912659) (0.8073,0.0899404) (0.8095,0.0886197) (0.8116,0.0873039) (0.8137,0.0859934) (0.8158,0.0846884) (0.8179,0.083389) (0.8200,0.0820956) (0.8220,0.0808082) (0.8241,0.0795272) (0.8261,0.0782528) (0.8282,0.0769851) (0.8302,0.0757244) (0.8322,0.0744708) (0.8342,0.0732246) (0.8362,0.0719859) (0.8381,0.070755) (0.8401,0.069532) (0.8420,0.0683171) (0.8440,0.0671105) (0.8459,0.0659124) (0.8478,0.0647229) (0.8497,0.0635421) (0.8516,0.0623704) (0.8535,0.0612077) (0.8553,0.0600543) (0.8572,0.0589103) (0.8590,0.0577759) (0.8609,0.0566513) (0.8627,0.0555364) (0.8645,0.0544316) (0.8663,0.0533369) (0.8681,0.0522524) (0.8698,0.0511783) (0.8716,0.0501148) (0.8734,0.0490618) (0.8751,0.0480196) (0.8768,0.0469882) (0.8785,0.0459677) (0.8802,0.0449584) (0.8819,0.0439601) (0.8836,0.0429731) (0.8853,0.0419975) (0.8869,0.0410332) (0.8886,0.0400805) (0.8902,0.0391393) (0.8918,0.0382099) (0.8934,0.0372921) (0.8950,0.0363862) (0.8966,0.0354921) (0.8982,0.0346099) (0.8998,0.0337398) (0.9013,0.0328816) (0.9029,0.0320356) (0.9044,0.0312016) (0.9059,0.0303799) (0.9074,0.0295703) (0.9089,0.028773) (0.9104,0.0279879) (0.9119,0.0272152) (0.9133,0.0264547) (0.9148,0.0257066) (0.9162,0.0249708) (0.9177,0.0242474) (0.9191,0.0235364) (0.9205,0.0228376) (0.9219,0.0221513) (0.9232,0.0214773) (0.9246,0.0208156) (0.9260,0.0201663) (0.9273,0.0195292) (0.9286,0.0189044) (0.9300,0.0182919) (0.9313,0.0176916) (0.9326,0.0171035) (0.9339,0.0165275) (0.9351,0.0159637) (0.9364,0.0154119) (0.9377,0.0148721) (0.9389,0.0143442) (0.9401,0.0138282) (0.9413,0.0133241) (0.9425,0.0128317) (0.9437,0.012351) (0.9449,0.0118819) (0.9461,0.0114244) (0.9472,0.0109783) (0.9484,0.0105435) (0.9495,0.01012) (0.9506,0.00970774) (0.9518,0.00930653) (0.9529,0.00891629) (0.9539,0.00853692) (0.9550,0.00816831) (0.9561,0.00781035) (0.9571,0.00746292) (0.9582,0.00712591) (0.9592,0.00679917) (0.9602,0.0064826) (0.9612,0.00617606) (0.9622,0.00587941) (0.9632,0.00559252) (0.9642,0.00531525) (0.9651,0.00504746) (0.9660,0.00478899) (0.9670,0.0045397) (0.9679,0.00429944) (0.9688,0.00406805) (0.9697,0.00384538) (0.9706,0.00363126) (0.9714,0.00342553) (0.9723,0.00322804) (0.9732,0.0030386) (0.9740,0.00285706) (0.9748,0.00268324) (0.9756,0.00251697) (0.9764,0.00235808) (0.9772,0.00220639) (0.9780,0.00206172) (0.9787,0.00192389) (0.9795,0.00179274) (0.9802,0.00166807) (0.9809,0.0015497) (0.9816,0.00143746) (0.9823,0.00133116) (0.9830,0.00123061) (0.9837,0.00113565) (0.9843,0.00104608) (0.9850,0.000961725) (0.9856,0.0008824) (0.9862,0.000807926) (0.9868,0.000738123) (0.9874,0.000672811) (0.9880,0.000611813) (0.9886,0.000554951) (0.9891,0.000502052) (0.9897,0.000452942) (0.9902,0.000407448) (0.9907,0.000365403) (0.9912,0.000326639) (0.9917,0.000290991) (0.9922,0.000258298) (0.9926,0.000228401) (0.9931,0.000201142) (0.9935,0.00017637) (0.9939,0.000153935) (0.9943,0.00013369) (0.9947,0.000115494) (0.9951,9.92064e-05) (0.9955,8.46939e-05) (0.9958,7.18255e-05) (0.9962,6.04748e-05) (0.9965,5.05199e-05) (0.9968,4.18433e-05) (0.9971,3.43322e-05) (0.9974,2.78784e-05) (0.9976,2.23788e-05) (0.9979,1.77351e-05) (0.9981,1.38541e-05) (0.9984,1.06477e-05) (0.9986,8.03304e-06) (0.9988,5.93254e-06) (0.9990,4.27397e-06) (0.9991,2.99049e-06) (0.9993,2.02071e-06) (0.9994,1.30871e-06) (0.9995,8.0407e-07) (0.9997,4.61875e-07) (0.9997,2.42746e-07) (0.9998,1.12817e-07) (0.9999,4.37311e-08) (0.9999,1.26186e-08) (1.0000,2.0644e-09) (1.0000,6.94723e-11) (1.0000,0)};
\addlegendentry{$[[9,1,3]]$}
\addplot[color=brown, line width=0.65pt] coordinates {(0.0035,0.000269757) (0.0146,0.00150575) (0.0244,0.00287553) (0.0334,0.00434455) (0.0421,0.00589833) (0.0504,0.0075278) (0.0584,0.00922625) (0.0662,0.0109882) (0.0737,0.0128091) (0.0811,0.0146847) (0.0884,0.0166113) (0.0955,0.0185852) (0.1024,0.0206033) (0.1093,0.0226624) (0.1160,0.0247593) (0.1226,0.0268913) (0.1291,0.0290555) (0.1356,0.0312492) (0.1419,0.0334697) (0.1482,0.0357144) (0.1544,0.0379809) (0.1605,0.0402666) (0.1665,0.0425691) (0.1725,0.0448862) (0.1784,0.0472154) (0.1843,0.0495547) (0.1901,0.0519017) (0.1958,0.0542544) (0.2015,0.0566107) (0.2071,0.0589684) (0.2127,0.0613257) (0.2182,0.0636806) (0.2236,0.0660311) (0.2291,0.0683755) (0.2344,0.0707119) (0.2398,0.0730386) (0.2450,0.0753539) (0.2503,0.077656) (0.2555,0.0799435) (0.2606,0.0822146) (0.2658,0.0844679) (0.2708,0.086702) (0.2759,0.0889152) (0.2809,0.0911064) (0.2859,0.0932741) (0.2908,0.095417) (0.2957,0.0975339) (0.3005,0.0996236) (0.3054,0.101685) (0.3102,0.103717) (0.3149,0.105718) (0.3197,0.107687) (0.3244,0.109624) (0.3290,0.111527) (0.3337,0.113396) (0.3383,0.115229) (0.3429,0.117026) (0.3474,0.118786) (0.3519,0.120509) (0.3564,0.122193) (0.3609,0.123837) (0.3653,0.125443) (0.3697,0.127007) (0.3741,0.128531) (0.3785,0.130013) (0.3828,0.131454) (0.3871,0.132852) (0.3914,0.134207) (0.3957,0.135519) (0.3999,0.136788) (0.4041,0.138013) (0.4083,0.139194) (0.4125,0.14033) (0.4166,0.141422) (0.4207,0.14247) (0.4248,0.143472) (0.4289,0.14443) (0.4329,0.145343) (0.4370,0.14621) (0.4410,0.147033) (0.4449,0.14781) (0.4489,0.148543) (0.4528,0.14923) (0.4568,0.149873) (0.4607,0.15047) (0.4645,0.151023) (0.4684,0.151532) (0.4722,0.151996) (0.4761,0.152417) (0.4799,0.152793) (0.4836,0.153126) (0.4874,0.153415) (0.4911,0.153662) (0.4948,0.153865) (0.4985,0.154027) (0.5022,0.154146) (0.5059,0.154224) (0.5095,0.15426) (0.5132,0.154256) (0.5168,0.154211) (0.5204,0.154127) (0.5239,0.154002) (0.5275,0.153839) (0.5310,0.153637) (0.5345,0.153398) (0.5380,0.15312) (0.5415,0.152806) (0.5450,0.152455) (0.5484,0.152068) (0.5519,0.151647) (0.5553,0.15119) (0.5587,0.150699) (0.5621,0.150174) (0.5654,0.149617) (0.5688,0.149027) (0.5721,0.148406) (0.5754,0.147753) (0.5787,0.14707) (0.5820,0.146357) (0.5853,0.145615) (0.5885,0.144844) (0.5918,0.144046) (0.5950,0.14322) (0.5982,0.142368) (0.6014,0.14149) (0.6046,0.140587) (0.6077,0.139659) (0.6109,0.138707) (0.6140,0.137733) (0.6171,0.136736) (0.6202,0.135717) (0.6233,0.134676) (0.6263,0.133616) (0.6294,0.132536) (0.6324,0.131437) (0.6355,0.130319) (0.6385,0.129184) (0.6415,0.128032) (0.6444,0.126863) (0.6474,0.125679) (0.6504,0.12448) (0.6533,0.123266) (0.6562,0.122039) (0.6591,0.1208) (0.6620,0.119547) (0.6649,0.118284) (0.6678,0.117009) (0.6706,0.115724) (0.6735,0.114429) (0.6763,0.113125) (0.6791,0.111813) (0.6819,0.110494) (0.6847,0.109167) (0.6874,0.107833) (0.6902,0.106494) (0.6929,0.105149) (0.6957,0.1038) (0.6984,0.102446) (0.7011,0.101089) (0.7038,0.0997295) (0.7065,0.0983673) (0.7091,0.0970033) (0.7118,0.095638) (0.7144,0.094272) (0.7170,0.0929058) (0.7196,0.09154) (0.7222,0.0901751) (0.7248,0.0888116) (0.7274,0.08745) (0.7299,0.0860908) (0.7325,0.0847345) (0.7350,0.0833816) (0.7375,0.0820325) (0.7400,0.0806876) (0.7425,0.0793476) (0.7450,0.0780127) (0.7475,0.0766834) (0.7499,0.0753602) (0.7524,0.0740434) (0.7548,0.0727334) (0.7572,0.0714307) (0.7596,0.0701356) (0.7620,0.0688485) (0.7644,0.0675698) (0.7668,0.0662997) (0.7691,0.0650387) (0.7715,0.0637871) (0.7738,0.0625451) (0.7761,0.0613132) (0.7784,0.0600916) (0.7807,0.0588805) (0.7830,0.0576804) (0.7853,0.0564914) (0.7875,0.0553138) (0.7898,0.0541478) (0.7920,0.0529938) (0.7942,0.0518518) (0.7965,0.0507222) (0.7987,0.0496052) (0.8008,0.0485009) (0.8030,0.0474095) (0.8052,0.0463312) (0.8073,0.0452662) (0.8095,0.0442147) (0.8116,0.0431767) (0.8137,0.0421525) (0.8158,0.0411421) (0.8179,0.0401457) (0.8200,0.0391633) (0.8220,0.0381952) (0.8241,0.0372413) (0.8261,0.0363017) (0.8282,0.0353766) (0.8302,0.0344659) (0.8322,0.0335698) (0.8342,0.0326882) (0.8362,0.0318213) (0.8381,0.0309689) (0.8401,0.0301313) (0.8420,0.0293082) (0.8440,0.0284999) (0.8459,0.0277061) (0.8478,0.026927) (0.8497,0.0261625) (0.8516,0.0254126) (0.8535,0.0246772) (0.8553,0.0239563) (0.8572,0.0232498) (0.8590,0.0225576) (0.8609,0.0218797) (0.8627,0.0212161) (0.8645,0.0205666) (0.8663,0.019931) (0.8681,0.0193095) (0.8698,0.0187017) (0.8716,0.0181077) (0.8734,0.0175273) (0.8751,0.0169603) (0.8768,0.0164067) (0.8785,0.0158663) (0.8802,0.015339) (0.8819,0.0148247) (0.8836,0.0143231) (0.8853,0.0138342) (0.8869,0.0133577) (0.8886,0.0128936) (0.8902,0.0124416) (0.8918,0.0120016) (0.8934,0.0115735) (0.8950,0.011157) (0.8966,0.0107519) (0.8982,0.0103582) (0.8998,0.00997553) (0.9013,0.00960381) (0.9029,0.00924283) (0.9044,0.0088924) (0.9059,0.00855233) (0.9074,0.00822243) (0.9089,0.00790251) (0.9104,0.00759238) (0.9119,0.00729184) (0.9133,0.00700071) (0.9148,0.00671878) (0.9162,0.00644587) (0.9177,0.00618177) (0.9191,0.0059263) (0.9205,0.00567927) (0.9219,0.00544048) (0.9232,0.00520973) (0.9246,0.00498685) (0.9260,0.00477163) (0.9273,0.0045639) (0.9286,0.00436347) (0.9300,0.00417014) (0.9313,0.00398375) (0.9326,0.0038041) (0.9339,0.00363102) (0.9351,0.00346432) (0.9364,0.00330385) (0.9377,0.00314942) (0.9389,0.00300086) (0.9401,0.00285801) (0.9413,0.0027207) (0.9425,0.00258876) (0.9437,0.00246205) (0.9449,0.00234039) (0.9461,0.00222364) (0.9472,0.00211165) (0.9484,0.00200426) (0.9495,0.00190133) (0.9506,0.00180272) (0.9518,0.00170829) (0.9529,0.0016179) (0.9539,0.00153142) (0.9550,0.00144871) (0.9561,0.00136964) (0.9571,0.0012941) (0.9582,0.00122196) (0.9592,0.00115311) (0.9602,0.00108741) (0.9612,0.00102477) (0.9622,0.000965067) (0.9632,0.000908197) (0.9642,0.000854056) (0.9651,0.000802541) (0.9660,0.000753553) (0.9670,0.000706994) (0.9679,0.000662772) (0.9688,0.000620795) (0.9697,0.000580973) (0.9706,0.000543223) (0.9714,0.000507458) (0.9723,0.000473599) (0.9732,0.000441567) (0.9740,0.000411286) (0.9748,0.000382681) (0.9756,0.00035568) (0.9764,0.000330216) (0.9772,0.000306219) (0.9780,0.000283626) (0.9787,0.000262373) (0.9795,0.0002424) (0.9802,0.000223647) (0.9809,0.000206058) (0.9816,0.000189577) (0.9823,0.000174152) (0.9830,0.00015973) (0.9837,0.000146264) (0.9843,0.000133704) (0.9850,0.000122006) (0.9856,0.000111123) (0.9862,0.000101014) (0.9868,9.1638e-05) (0.9874,8.29543e-05) (0.9880,7.4925e-05) (0.9886,6.75135e-05) (0.9891,6.06843e-05) (0.9897,5.44035e-05) (0.9902,4.86386e-05) (0.9907,4.33581e-05) (0.9912,3.85321e-05) (0.9917,3.41317e-05) (0.9922,3.01294e-05) (0.9926,2.64988e-05) (0.9931,2.32145e-05) (0.9935,2.02525e-05) (0.9939,1.75896e-05) (0.9943,1.52039e-05) (0.9947,1.30743e-05) (0.9951,1.11809e-05) (0.9955,9.50461e-06) (0.9958,8.02746e-06) (0.9962,6.73229e-06) (0.9965,5.60287e-06) (0.9968,4.62387e-06) (0.9971,3.78081e-06) (0.9974,3.06005e-06) (0.9976,2.44876e-06) (0.9979,1.93493e-06) (0.9981,1.50731e-06) (0.9984,1.15544e-06) (0.9986,8.69587e-07) (0.9988,6.40749e-07) (0.9990,4.60645e-07) (0.9991,3.21692e-07) (0.9993,2.16989e-07) (0.9994,1.4031e-07) (0.9995,8.6084e-08) (0.9997,4.9387e-08) (0.9997,2.59282e-08) (0.9998,1.20393e-08) (0.9999,4.66338e-09) (0.9999,1.34486e-09) (1.0000,2.19909e-10) (1.0000,7.43061e-12) (1.0000,0)};
\addlegendentry{$[[13,1,3]]$}
\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\begin{axis}[
  name=mcSurfaceFive,
  scale only axis,
  width=0.57\linewidth,
  height=0.36\linewidth,
  xlabel={$\epsilon$},
  ylabel={Bits},
  xmin=0, xmax=0.7,
  ymin=-0.25, ymax=10.0,
  xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
  ytick={0,2,4,6,8,10},
  grid=both,
  major grid style={black!18},
  minor grid style={black!10},
  minor tick num=1,
  axis lines=box,
  axis line style={black!60},
  tick pos=both,
  clip=true,
  enlargelimits=false,
  tick align=outside,
  tick label style={font=\footnotesize},
  label style={font=\small},
  every axis y label/.style={at={(ticklabel cs:0.5)}, anchor=east, align=center, inner sep=2pt},
  legend cell align={left},
  legend style={draw=black!15, fill=white, fill opacity=0.82, text opacity=1, at={(0.03,0.97)}, anchor=north west,
    font=\fontsize{8}{9.5}\selectfont, inner xsep=2pt, inner ysep=1pt, row sep=-1pt},
  legend image post style={scale=0.6},
]
\addplot[black!70, dashed, line width=0.55pt] coordinates {(0,1) (1,1)};
\addlegendentry{$k$}
\addplot[color=green!60!black, line width=0.65pt] coordinates {(0.000,0) (0.001,8.02781e-09) (0.002,6.43643e-08) (0.003,2.17709e-07) (0.004,5.1719e-07) (0.005,1.01237e-06) (0.006,1.75323e-06) (0.007,2.7902e-06) (0.008,4.17414e-06) (0.009,5.95636e-06) (0.010,8.18859e-06) (0.011,1.0923e-05) (0.012,1.42123e-05) (0.013,1.81094e-05) (0.014,2.2668e-05) (0.015,2.7942e-05) (0.016,3.39858e-05) (0.017,4.08543e-05) (0.018,4.86029e-05) (0.019,5.72873e-05) (0.020,6.69638e-05) (0.021,7.76892e-05) (0.022,8.95206e-05) (0.023,0.000102516) (0.024,0.000116733) (0.025,0.00013223) (0.026,0.000149067) (0.027,0.000167303) (0.028,0.000186998) (0.029,0.000208212) (0.030,0.000231007) (0.031,0.000255445) (0.032,0.000281586) (0.033,0.000309494) (0.034,0.000339232) (0.035,0.000370862) (0.036,0.00040445) (0.037,0.000440059) (0.038,0.000477755) (0.039,0.000517602) (0.040,0.000559668) (0.041,0.000604018) (0.042,0.000650719) (0.043,0.00069984) (0.044,0.000751448) (0.045,0.000805612) (0.046,0.000862401) (0.047,0.000921884) (0.048,0.000984133) (0.049,0.00104922) (0.050,0.00111721) (0.051,0.00118818) (0.052,0.0012622) (0.053,0.00133935) (0.054,0.00141969) (0.055,0.00150331) (0.056,0.00159027) (0.057,0.00168066) (0.058,0.00177454) (0.059,0.001872) (0.060,0.00197311) (0.061,0.00207794) (0.062,0.00218659) (0.063,0.00229912) (0.064,0.00241562) (0.065,0.00253616) (0.066,0.00266083) (0.067,0.0027897) (0.068,0.00292287) (0.069,0.00306041) (0.070,0.0032024) (0.071,0.00334893) (0.072,0.00350008) (0.073,0.00365595) (0.074,0.0038166) (0.075,0.00398214) (0.076,0.00415265) (0.077,0.00432821) (0.078,0.00450891) (0.079,0.00469485) (0.080,0.00488611) (0.081,0.00508278) (0.082,0.00528495) (0.083,0.00549273) (0.084,0.00570619) (0.085,0.00592543) (0.086,0.00615055) (0.087,0.00638164) (0.088,0.0066188) (0.089,0.00686212) (0.090,0.00711169) (0.091,0.00736763) (0.092,0.00763002) (0.093,0.00789897) (0.094,0.00817457) (0.095,0.00845693) (0.096,0.00874614) (0.097,0.00904231) (0.098,0.00934555) (0.099,0.00965596) (0.100,0.00997363) (0.101,0.0102987) (0.102,0.0106312) (0.103,0.0109714) (0.104,0.0113192) (0.105,0.0116748) (0.106,0.0120384) (0.107,0.0124099) (0.108,0.0127897) (0.109,0.0131776) (0.110,0.013574) (0.111,0.0139788) (0.112,0.0143922) (0.113,0.0148144) (0.114,0.0152453) (0.115,0.0156852) (0.116,0.0161342) (0.117,0.0165923) (0.118,0.0170598) (0.119,0.0175367) (0.120,0.0180231) (0.121,0.0185192) (0.122,0.0190251) (0.123,0.0195409) (0.124,0.0200668) (0.125,0.0206029) (0.126,0.0211492) (0.127,0.021706) (0.128,0.0222734) (0.129,0.0228515) (0.130,0.0234403) (0.131,0.0240402) (0.132,0.0246511) (0.133,0.0252733) (0.134,0.0259069) (0.135,0.0265519) (0.136,0.0272087) (0.137,0.0278772) (0.138,0.0285576) (0.139,0.0292501) (0.140,0.0299548) (0.141,0.0306719) (0.142,0.0314015) (0.143,0.0321437) (0.144,0.0328987) (0.145,0.0336667) (0.146,0.0344478) (0.147,0.0352421) (0.148,0.0360499) (0.149,0.0368712) (0.150,0.0377062) (0.151,0.0385551) (0.152,0.039418) (0.153,0.0402951) (0.154,0.0411866) (0.155,0.0420925) (0.156,0.0430132) (0.157,0.0439486) (0.158,0.0448991) (0.159,0.0458647) (0.160,0.0468457) (0.161,0.0478422) (0.162,0.0488544) (0.163,0.0498824) (0.164,0.0509264) (0.165,0.0519866) (0.166,0.0530632) (0.167,0.0541563) (0.168,0.0552662) (0.169,0.0563929) (0.170,0.0575368) (0.171,0.0586979) (0.172,0.0598765) (0.173,0.0610727) (0.174,0.0622867) (0.175,0.0635188) (0.176,0.064769) (0.177,0.0660377) (0.178,0.0673249) (0.179,0.0686309) (0.180,0.0699559) (0.181,0.0713001) (0.182,0.0726637) (0.183,0.0740468) (0.184,0.0754497) (0.185,0.0768725) (0.186,0.0783156) (0.187,0.079779) (0.188,0.081263) (0.189,0.0827679) (0.190,0.0842937) (0.191,0.0858408) (0.192,0.0874093) (0.193,0.0889994) (0.194,0.0906115) (0.195,0.0922456) (0.196,0.093902) (0.197,0.0955809) (0.198,0.0972826) (0.199,0.0990073) (0.200,0.100755) (0.201,0.102526) (0.202,0.104321) (0.203,0.10614) (0.204,0.107983) (0.205,0.109851) (0.206,0.111742) (0.207,0.113659) (0.208,0.115601) (0.209,0.117568) (0.210,0.119561) (0.211,0.121579) (0.212,0.123624) (0.213,0.125694) (0.214,0.127792) (0.215,0.129916) (0.216,0.132067) (0.217,0.134245) (0.218,0.136451) (0.219,0.138685) (0.220,0.140947) (0.221,0.143237) (0.222,0.145555) (0.223,0.147903) (0.224,0.150279) (0.225,0.152685) (0.226,0.155121) (0.227,0.157586) (0.228,0.160082) (0.229,0.162608) (0.230,0.165165) (0.231,0.167753) (0.232,0.170372) (0.233,0.173022) (0.234,0.175705) (0.235,0.178419) (0.236,0.181166) (0.237,0.183946) (0.238,0.186759) (0.239,0.189605) (0.240,0.192484) (0.241,0.195397) (0.242,0.198345) (0.243,0.201326) (0.244,0.204343) (0.245,0.207395) (0.246,0.210481) (0.247,0.213604) (0.248,0.216762) (0.249,0.219957) (0.250,0.223188) (0.251,0.226456) (0.252,0.229761) (0.253,0.233104) (0.254,0.236484) (0.255,0.239903) (0.256,0.24336) (0.257,0.246855) (0.258,0.25039) (0.259,0.253964) (0.260,0.257578) (0.261,0.261231) (0.262,0.264925) (0.263,0.26866) (0.264,0.272435) (0.265,0.276252) (0.266,0.280111) (0.267,0.284011) (0.268,0.287954) (0.269,0.291939) (0.270,0.295967) (0.271,0.300039) (0.272,0.304154) (0.273,0.308313) (0.274,0.312516) (0.275,0.316764) (0.276,0.321057) (0.277,0.325395) (0.278,0.329779) (0.279,0.334209) (0.280,0.338685) (0.281,0.343208) (0.282,0.347778) (0.283,0.352396) (0.284,0.357061) (0.285,0.361774) (0.286,0.366535) (0.287,0.371346) (0.288,0.376205) (0.289,0.381114) (0.290,0.386073) (0.291,0.391082) (0.292,0.396142) (0.293,0.401252) (0.294,0.406414) (0.295,0.411628) (0.296,0.416893) (0.297,0.422211) (0.298,0.427582) (0.299,0.433005) (0.300,0.438482) (0.301,0.444013) (0.302,0.449598) (0.303,0.455238) (0.304,0.460932) (0.305,0.466682) (0.306,0.472487) (0.307,0.478349) (0.308,0.484267) (0.309,0.490241) (0.310,0.496273) (0.311,0.502362) (0.312,0.508509) (0.313,0.514714) (0.314,0.520977) (0.315,0.5273) (0.316,0.533682) (0.317,0.540124) (0.318,0.546625) (0.319,0.553187) (0.320,0.55981) (0.321,0.566494) (0.322,0.57324) (0.323,0.580047) (0.324,0.586917) (0.325,0.593849) (0.326,0.600845) (0.327,0.607904) (0.328,0.615026) (0.329,0.622213) (0.330,0.629464) (0.331,0.63678) (0.332,0.644161) (0.333,0.651608) (0.334,0.659121) (0.335,0.6667) (0.336,0.674345) (0.337,0.682058) (0.338,0.689838) (0.339,0.697686) (0.340,0.705603) (0.341,0.713587) (0.342,0.721641) (0.343,0.729764) (0.344,0.737956) (0.345,0.746218) (0.346,0.754551) (0.347,0.762954) (0.348,0.771429) (0.349,0.779975) (0.350,0.788592) (0.351,0.797282) (0.352,0.806044) (0.353,0.814879) (0.354,0.823787) (0.355,0.832768) (0.356,0.841824) (0.357,0.850953) (0.358,0.860157) (0.359,0.869436) (0.360,0.878791) (0.361,0.888221) (0.362,0.897726) (0.363,0.907308) (0.364,0.916967) (0.365,0.926703) (0.366,0.936515) (0.367,0.946406) (0.368,0.956374) (0.369,0.966421) (0.370,0.976546) (0.371,0.98675) (0.372,0.997034) (0.373,1.0074) (0.374,1.01784) (0.375,1.02836) (0.376,1.03897) (0.377,1.04965) (0.378,1.06042) (0.379,1.07126) (0.380,1.08219) (0.381,1.0932) (0.382,1.1043) (0.383,1.11547) (0.384,1.12673) (0.385,1.13807) (0.386,1.1495) (0.387,1.16101) (0.388,1.1726) (0.389,1.18428) (0.390,1.19604) (0.391,1.20789) (0.392,1.21982) (0.393,1.23184) (0.394,1.24395) (0.395,1.25614) (0.396,1.26841) (0.397,1.28078) (0.398,1.29323) (0.399,1.30577) (0.400,1.31839) (0.401,1.3311) (0.402,1.3439) (0.403,1.35679) (0.404,1.36977) (0.405,1.38284) (0.406,1.39599) (0.407,1.40924) (0.408,1.42257) (0.409,1.43599) (0.410,1.44951) (0.411,1.46311) (0.412,1.4768) (0.413,1.49059) (0.414,1.50446) (0.415,1.51843) (0.416,1.53248) (0.417,1.54663) (0.418,1.56087) (0.419,1.5752) (0.420,1.58962) (0.421,1.60414) (0.422,1.61875) (0.423,1.63345) (0.424,1.64824) (0.425,1.66313) (0.426,1.67811) (0.427,1.69318) (0.428,1.70834) (0.429,1.7236) (0.430,1.73896) (0.431,1.7544) (0.432,1.76994) (0.433,1.78558) (0.434,1.80131) (0.435,1.81713) (0.436,1.83305) (0.437,1.84906) (0.438,1.86517) (0.439,1.88137) (0.440,1.89767) (0.441,1.91407) (0.442,1.93056) (0.443,1.94714) (0.444,1.96382) (0.445,1.9806) (0.446,1.99747) (0.447,2.01444) (0.448,2.0315) (0.449,2.04866) (0.450,2.06591) (0.451,2.08327) (0.452,2.10071) (0.453,2.11826) (0.454,2.1359) (0.455,2.15364) (0.456,2.17147) (0.457,2.18941) (0.458,2.20743) (0.459,2.22556) (0.460,2.24378) (0.461,2.2621) (0.462,2.28051) (0.463,2.29903) (0.464,2.31764) (0.465,2.33634) (0.466,2.35515) (0.467,2.37405) (0.468,2.39304) (0.469,2.41214) (0.470,2.43133) (0.471,2.45062) (0.472,2.47001) (0.473,2.48949) (0.474,2.50907) (0.475,2.52875) (0.476,2.54852) (0.477,2.5684) (0.478,2.58836) (0.479,2.60843) (0.480,2.62859) (0.481,2.64885) (0.482,2.66921) (0.483,2.68966) (0.484,2.71021) (0.485,2.73086) (0.486,2.75161) (0.487,2.77245) (0.488,2.79339) (0.489,2.81442) (0.490,2.83555) (0.491,2.85678) (0.492,2.8781) (0.493,2.89952) (0.494,2.92104) (0.495,2.94265) (0.496,2.96436) (0.497,2.98616) (0.498,3.00806) (0.499,3.03006) (0.500,3.05215) (0.501,3.07434) (0.502,3.09662) (0.503,3.119) (0.504,3.14147) (0.505,3.16404) (0.506,3.1867) (0.507,3.20946) (0.508,3.23231) (0.509,3.25526) (0.510,3.2783) (0.511,3.30144) (0.512,3.32467) (0.513,3.348) (0.514,3.37141) (0.515,3.39493) (0.516,3.41853) (0.517,3.44223) (0.518,3.46602) (0.519,3.48991) (0.520,3.51389) (0.521,3.53796) (0.522,3.56212) (0.523,3.58638) (0.524,3.61073) (0.525,3.63517) (0.526,3.6597) (0.527,3.68433) (0.528,3.70904) (0.529,3.73385) (0.530,3.75875) (0.531,3.78374) (0.532,3.80882) (0.533,3.83399) (0.534,3.85925) (0.535,3.8846) (0.536,3.91004) (0.537,3.93557) (0.538,3.96119) (0.539,3.9869) (0.540,4.0127) (0.541,4.03858) (0.542,4.06456) (0.543,4.09062) (0.544,4.11677) (0.545,4.14301) (0.546,4.16934) (0.547,4.19575) (0.548,4.22226) (0.549,4.24885) (0.550,4.27552) (0.551,4.30228) (0.552,4.32913) (0.553,4.35606) (0.554,4.38308) (0.555,4.41019) (0.556,4.43738) (0.557,4.46465) (0.558,4.49201) (0.559,4.51946) (0.560,4.54699) (0.561,4.5746) (0.562,4.60229) (0.563,4.63007) (0.564,4.65793) (0.565,4.68588) (0.566,4.7139) (0.567,4.74201) (0.568,4.7702) (0.569,4.79848) (0.570,4.82683) (0.571,4.85527) (0.572,4.88378) (0.573,4.91238) (0.574,4.94106) (0.575,4.96981) (0.576,4.99865) (0.577,5.02756) (0.578,5.05656) (0.579,5.08563) (0.580,5.11479) (0.581,5.14402) (0.582,5.17332) (0.583,5.20271) (0.584,5.23217) (0.585,5.26171) (0.586,5.29133) (0.587,5.32102) (0.588,5.35079) (0.589,5.38064) (0.590,5.41056) (0.591,5.44055) (0.592,5.47062) (0.593,5.50077) (0.594,5.53099) (0.595,5.56128) (0.596,5.59165) (0.597,5.62209) (0.598,5.6526) (0.599,5.68319) (0.600,5.71385) (0.601,5.74458) (0.602,5.77538) (0.603,5.80625) (0.604,5.8372) (0.605,5.86821) (0.606,5.8993) (0.607,5.93046) (0.608,5.96168) (0.609,5.99298) (0.610,6.02434) (0.611,6.05578) (0.612,6.08728) (0.613,6.11885) (0.614,6.15049) (0.615,6.1822) (0.616,6.21397) (0.617,6.24581) (0.618,6.27772) (0.619,6.30969) (0.620,6.34174) (0.621,6.37384) (0.622,6.40601) (0.623,6.43825) (0.624,6.47055) (0.625,6.50292) (0.626,6.53535) (0.627,6.56784) (0.628,6.6004) (0.629,6.63302) (0.630,6.66571) (0.631,6.69845) (0.632,6.73126) (0.633,6.76413) (0.634,6.79707) (0.635,6.83006) (0.636,6.86311) (0.637,6.89623) (0.638,6.92941) (0.639,6.96264) (0.640,6.99594) (0.641,7.02929) (0.642,7.06271) (0.643,7.09618) (0.644,7.12972) (0.645,7.16331) (0.646,7.19695) (0.647,7.23066) (0.648,7.26442) (0.649,7.29824) (0.650,7.33212) (0.651,7.36605) (0.652,7.40004) (0.653,7.43409) (0.654,7.46819) (0.655,7.50234) (0.656,7.53655) (0.657,7.57082) (0.658,7.60514) (0.659,7.63951) (0.660,7.67394) (0.661,7.70842) (0.662,7.74295) (0.663,7.77754) (0.664,7.81218) (0.665,7.84687) (0.666,7.88161) (0.667,7.9164) (0.668,7.95125) (0.669,7.98614) (0.670,8.02109) (0.671,8.05609) (0.672,8.09113) (0.673,8.12623) (0.674,8.16137) (0.675,8.19657) (0.676,8.23181) (0.677,8.26711) (0.678,8.30245) (0.679,8.33784) (0.680,8.37327) (0.681,8.40876) (0.682,8.44429) (0.683,8.47987) (0.684,8.51549) (0.685,8.55116) (0.686,8.58688) (0.687,8.62264) (0.688,8.65845) (0.689,8.6943) (0.690,8.7302) (0.691,8.76614) (0.692,8.80213) (0.693,8.83816) (0.694,8.87424) (0.695,8.91036) (0.696,8.94652) (0.697,8.98272) (0.698,9.01897) (0.699,9.05526) (0.700,9.09159)};
\addlegendentry{$A_{C_Z}(\epsilon)$}
\addplot[color=orange, line width=0.65pt] coordinates {(0.000,0) (0.001,8.0278e-09) (0.002,6.43641e-08) (0.003,2.17708e-07) (0.004,5.17185e-07) (0.005,1.01235e-06) (0.006,1.75319e-06) (0.007,2.79011e-06) (0.008,4.17397e-06) (0.009,5.95605e-06) (0.010,8.18806e-06) (0.011,1.09222e-05) (0.012,1.42109e-05) (0.013,1.81074e-05) (0.014,2.26651e-05) (0.015,2.79378e-05) (0.016,3.398e-05) (0.017,4.08464e-05) (0.018,4.85923e-05) (0.019,5.72734e-05) (0.020,6.69457e-05) (0.021,7.76659e-05) (0.022,8.94911e-05) (0.023,0.000102479) (0.024,0.000116686) (0.025,0.000132173) (0.026,0.000148997) (0.027,0.000167218) (0.028,0.000186895) (0.029,0.000208089) (0.030,0.000230861) (0.031,0.000255271) (0.032,0.000281381) (0.033,0.000309254) (0.034,0.000338951) (0.035,0.000370536) (0.036,0.000404072) (0.037,0.000439623) (0.038,0.000477253) (0.039,0.000517027) (0.040,0.000559011) (0.041,0.00060327) (0.042,0.000649871) (0.043,0.00069888) (0.044,0.000750364) (0.045,0.000804392) (0.046,0.00086103) (0.047,0.000920349) (0.048,0.000982417) (0.049,0.0010473) (0.050,0.00111508) (0.051,0.00118581) (0.052,0.00125958) (0.053,0.00133644) (0.054,0.00141648) (0.055,0.00149977) (0.056,0.00158638) (0.057,0.00167638) (0.058,0.00176984) (0.059,0.00186685) (0.060,0.00196747) (0.061,0.00207179) (0.062,0.00217987) (0.063,0.0022918) (0.064,0.00240765) (0.065,0.0025275) (0.066,0.00265143) (0.067,0.00277951) (0.068,0.00291182) (0.069,0.00304845) (0.070,0.00318948) (0.071,0.00333498) (0.072,0.00348503) (0.073,0.00363973) (0.074,0.00379914) (0.075,0.00396335) (0.076,0.00413246) (0.077,0.00430653) (0.078,0.00448565) (0.079,0.00466991) (0.080,0.0048594) (0.081,0.0050542) (0.082,0.00525439) (0.083,0.00546006) (0.084,0.00567131) (0.085,0.00588822) (0.086,0.00611087) (0.087,0.00633936) (0.088,0.00657377) (0.089,0.0068142) (0.090,0.00706074) (0.091,0.00731348) (0.092,0.0075725) (0.093,0.00783791) (0.094,0.0081098) (0.095,0.00838826) (0.096,0.00867337) (0.097,0.00896525) (0.098,0.00926398) (0.099,0.00956966) (0.100,0.00988239) (0.101,0.0102023) (0.102,0.0105294) (0.103,0.0108638) (0.104,0.0112057) (0.105,0.0115551) (0.106,0.0119122) (0.107,0.012277) (0.108,0.0126496) (0.109,0.0130302) (0.110,0.0134188) (0.111,0.0138156) (0.112,0.0142206) (0.113,0.014634) (0.114,0.0150558) (0.115,0.0154862) (0.116,0.0159253) (0.117,0.0163731) (0.118,0.0168298) (0.119,0.0172955) (0.120,0.0177703) (0.121,0.0182543) (0.122,0.0187477) (0.123,0.0192504) (0.124,0.0197628) (0.125,0.0202847) (0.126,0.0208164) (0.127,0.021358) (0.128,0.0219096) (0.129,0.0224713) (0.130,0.0230432) (0.131,0.0236255) (0.132,0.0242182) (0.133,0.0248214) (0.134,0.0254354) (0.135,0.0260601) (0.136,0.0266958) (0.137,0.0273425) (0.138,0.0280004) (0.139,0.0286695) (0.140,0.0293501) (0.141,0.0300422) (0.142,0.0307459) (0.143,0.0314614) (0.144,0.0321888) (0.145,0.0329283) (0.146,0.0336798) (0.147,0.0344437) (0.148,0.0352199) (0.149,0.0360087) (0.150,0.0368101) (0.151,0.0376244) (0.152,0.0384515) (0.153,0.0392917) (0.154,0.040145) (0.155,0.0410117) (0.156,0.0418918) (0.157,0.0427855) (0.158,0.0436929) (0.159,0.0446141) (0.160,0.0455493) (0.161,0.0464986) (0.162,0.0474622) (0.163,0.0484402) (0.164,0.0494327) (0.165,0.0504399) (0.166,0.0514619) (0.167,0.0524988) (0.168,0.0535508) (0.169,0.0546181) (0.170,0.0557007) (0.171,0.0567989) (0.172,0.0579127) (0.173,0.0590423) (0.174,0.0601879) (0.175,0.0613496) (0.176,0.0625276) (0.177,0.0637219) (0.178,0.0649328) (0.179,0.0661604) (0.180,0.0674048) (0.181,0.0686663) (0.182,0.0699449) (0.183,0.0712408) (0.184,0.0725542) (0.185,0.0738852) (0.186,0.075234) (0.187,0.0766007) (0.188,0.0779855) (0.189,0.0793885) (0.190,0.0808099) (0.191,0.0822499) (0.192,0.0837087) (0.193,0.0851863) (0.194,0.086683) (0.195,0.0881989) (0.196,0.0897341) (0.197,0.0912889) (0.198,0.0928635) (0.199,0.0944578) (0.200,0.0960723) (0.201,0.0977069) (0.202,0.099362) (0.203,0.101038) (0.204,0.102734) (0.205,0.104451) (0.206,0.106189) (0.207,0.107949) (0.208,0.10973) (0.209,0.111532) (0.210,0.113356) (0.211,0.115203) (0.212,0.117071) (0.213,0.118962) (0.214,0.120875) (0.215,0.122811) (0.216,0.124769) (0.217,0.126751) (0.218,0.128756) (0.219,0.130784) (0.220,0.132836) (0.221,0.134912) (0.222,0.137011) (0.223,0.139135) (0.224,0.141283) (0.225,0.143455) (0.226,0.145653) (0.227,0.147875) (0.228,0.150122) (0.229,0.152395) (0.230,0.154693) (0.231,0.157017) (0.232,0.159366) (0.233,0.161742) (0.234,0.164144) (0.235,0.166572) (0.236,0.169028) (0.237,0.17151) (0.238,0.174019) (0.239,0.176555) (0.240,0.179119) (0.241,0.181711) (0.242,0.18433) (0.243,0.186978) (0.244,0.189654) (0.245,0.192358) (0.246,0.195091) (0.247,0.197853) (0.248,0.200645) (0.249,0.203465) (0.250,0.206316) (0.251,0.209196) (0.252,0.212106) (0.253,0.215046) (0.254,0.218017) (0.255,0.221019) (0.256,0.224051) (0.257,0.227114) (0.258,0.230209) (0.259,0.233336) (0.260,0.236494) (0.261,0.239684) (0.262,0.242907) (0.263,0.246162) (0.264,0.249449) (0.265,0.25277) (0.266,0.256124) (0.267,0.259511) (0.268,0.262932) (0.269,0.266386) (0.270,0.269875) (0.271,0.273398) (0.272,0.276956) (0.273,0.280548) (0.274,0.284176) (0.275,0.287838) (0.276,0.291537) (0.277,0.295271) (0.278,0.299041) (0.279,0.302847) (0.280,0.30669) (0.281,0.31057) (0.282,0.314486) (0.283,0.31844) (0.284,0.322432) (0.285,0.326461) (0.286,0.330528) (0.287,0.334633) (0.288,0.338777) (0.289,0.34296) (0.290,0.347181) (0.291,0.351442) (0.292,0.355743) (0.293,0.360083) (0.294,0.364463) (0.295,0.368884) (0.296,0.373345) (0.297,0.377847) (0.298,0.38239) (0.299,0.386975) (0.300,0.391601) (0.301,0.396269) (0.302,0.400979) (0.303,0.405731) (0.304,0.410526) (0.305,0.415365) (0.306,0.420246) (0.307,0.425171) (0.308,0.43014) (0.309,0.435153) (0.310,0.44021) (0.311,0.445312) (0.312,0.450458) (0.313,0.45565) (0.314,0.460888) (0.315,0.466171) (0.316,0.4715) (0.317,0.476875) (0.318,0.482297) (0.319,0.487766) (0.320,0.493281) (0.321,0.498845) (0.322,0.504456) (0.323,0.510115) (0.324,0.515822) (0.325,0.521578) (0.326,0.527383) (0.327,0.533237) (0.328,0.53914) (0.329,0.545093) (0.330,0.551097) (0.331,0.55715) (0.332,0.563254) (0.333,0.569409) (0.334,0.575616) (0.335,0.581874) (0.336,0.588183) (0.337,0.594545) (0.338,0.600959) (0.339,0.607426) (0.340,0.613946) (0.341,0.620519) (0.342,0.627146) (0.343,0.633827) (0.344,0.640561) (0.345,0.647351) (0.346,0.654195) (0.347,0.661095) (0.348,0.66805) (0.349,0.67506) (0.350,0.682127) (0.351,0.68925) (0.352,0.69643) (0.353,0.703667) (0.354,0.710961) (0.355,0.718312) (0.356,0.725722) (0.357,0.73319) (0.358,0.740716) (0.359,0.748301) (0.360,0.755945) (0.361,0.763649) (0.362,0.771413) (0.363,0.779237) (0.364,0.787121) (0.365,0.795065) (0.366,0.803071) (0.367,0.811139) (0.368,0.819267) (0.369,0.827458) (0.370,0.835712) (0.371,0.844027) (0.372,0.852406) (0.373,0.860848) (0.374,0.869354) (0.375,0.877923) (0.376,0.886557) (0.377,0.895255) (0.378,0.904018) (0.379,0.912846) (0.380,0.92174) (0.381,0.930699) (0.382,0.939725) (0.383,0.948817) (0.384,0.957975) (0.385,0.967201) (0.386,0.976494) (0.387,0.985855) (0.388,0.995284) (0.389,1.00478) (0.390,1.01435) (0.391,1.02398) (0.392,1.03369) (0.393,1.04346) (0.394,1.0533) (0.395,1.06322) (0.396,1.0732) (0.397,1.08326) (0.398,1.09338) (0.399,1.10358) (0.400,1.11385) (0.401,1.12419) (0.402,1.1346) (0.403,1.14509) (0.404,1.15565) (0.405,1.16628) (0.406,1.17699) (0.407,1.18777) (0.408,1.19863) (0.409,1.20955) (0.410,1.22056) (0.411,1.23164) (0.412,1.24279) (0.413,1.25402) (0.414,1.26533) (0.415,1.27671) (0.416,1.28817) (0.417,1.29971) (0.418,1.31133) (0.419,1.32302) (0.420,1.33479) (0.421,1.34663) (0.422,1.35856) (0.423,1.37057) (0.424,1.38265) (0.425,1.39481) (0.426,1.40706) (0.427,1.41938) (0.428,1.43178) (0.429,1.44427) (0.430,1.45683) (0.431,1.46948) (0.432,1.48221) (0.433,1.49501) (0.434,1.50791) (0.435,1.52088) (0.436,1.53393) (0.437,1.54707) (0.438,1.56029) (0.439,1.5736) (0.440,1.58699) (0.441,1.60046) (0.442,1.61401) (0.443,1.62765) (0.444,1.64138) (0.445,1.65519) (0.446,1.66908) (0.447,1.68306) (0.448,1.69713) (0.449,1.71128) (0.450,1.72552) (0.451,1.73985) (0.452,1.75426) (0.453,1.76876) (0.454,1.78334) (0.455,1.79801) (0.456,1.81277) (0.457,1.82762) (0.458,1.84256) (0.459,1.85758) (0.460,1.8727) (0.461,1.8879) (0.462,1.90319) (0.463,1.91857) (0.464,1.93404) (0.465,1.9496) (0.466,1.96525) (0.467,1.98099) (0.468,1.99682) (0.469,2.01274) (0.470,2.02875) (0.471,2.04485) (0.472,2.06104) (0.473,2.07733) (0.474,2.0937) (0.475,2.11017) (0.476,2.12673) (0.477,2.14338) (0.478,2.16012) (0.479,2.17696) (0.480,2.19389) (0.481,2.21091) (0.482,2.22802) (0.483,2.24523) (0.484,2.26253) (0.485,2.27993) (0.486,2.29741) (0.487,2.315) (0.488,2.33267) (0.489,2.35044) (0.490,2.3683) (0.491,2.38626) (0.492,2.40431) (0.493,2.42246) (0.494,2.4407) (0.495,2.45904) (0.496,2.47747) (0.497,2.496) (0.498,2.51462) (0.499,2.53334) (0.500,2.55215) (0.501,2.57106) (0.502,2.59006) (0.503,2.60916) (0.504,2.62836) (0.505,2.64765) (0.506,2.66704) (0.507,2.68652) (0.508,2.7061) (0.509,2.72578) (0.510,2.74555) (0.511,2.76542) (0.512,2.78539) (0.513,2.80545) (0.514,2.82561) (0.515,2.84586) (0.516,2.86621) (0.517,2.88666) (0.518,2.90721) (0.519,2.92785) (0.520,2.94859) (0.521,2.96943) (0.522,2.99036) (0.523,3.0114) (0.524,3.03252) (0.525,3.05375) (0.526,3.07507) (0.527,3.09649) (0.528,3.11801) (0.529,3.13962) (0.530,3.16133) (0.531,3.18314) (0.532,3.20504) (0.533,3.22705) (0.534,3.24915) (0.535,3.27134) (0.536,3.29364) (0.537,3.31603) (0.538,3.33851) (0.539,3.3611) (0.540,3.38378) (0.541,3.40656) (0.542,3.42943) (0.543,3.45241) (0.544,3.47547) (0.545,3.49864) (0.546,3.5219) (0.547,3.54526) (0.548,3.56871) (0.549,3.59227) (0.550,3.61591) (0.551,3.63966) (0.552,3.6635) (0.553,3.68744) (0.554,3.71147) (0.555,3.7356) (0.556,3.75982) (0.557,3.78414) (0.558,3.80856) (0.559,3.83307) (0.560,3.85767) (0.561,3.88237) (0.562,3.90717) (0.563,3.93206) (0.564,3.95705) (0.565,3.98213) (0.566,4.00731) (0.567,4.03258) (0.568,4.05794) (0.569,4.0834) (0.570,4.10896) (0.571,4.1346) (0.572,4.16034) (0.573,4.18618) (0.574,4.21211) (0.575,4.23813) (0.576,4.26424) (0.577,4.29045) (0.578,4.31675) (0.579,4.34314) (0.580,4.36962) (0.581,4.3962) (0.582,4.42287) (0.583,4.44963) (0.584,4.47648) (0.585,4.50343) (0.586,4.53046) (0.587,4.55759) (0.588,4.5848) (0.589,4.61211) (0.590,4.6395) (0.591,4.66699) (0.592,4.69457) (0.593,4.72224) (0.594,4.74999) (0.595,4.77784) (0.596,4.80577) (0.597,4.83379) (0.598,4.8619) (0.599,4.8901) (0.600,4.91839) (0.601,4.94676) (0.602,4.97523) (0.603,5.00378) (0.604,5.03241) (0.605,5.06114) (0.606,5.08995) (0.607,5.11884) (0.608,5.14782) (0.609,5.17689) (0.610,5.20604) (0.611,5.23528) (0.612,5.2646) (0.613,5.29401) (0.614,5.3235) (0.615,5.35307) (0.616,5.38273) (0.617,5.41247) (0.618,5.44229) (0.619,5.4722) (0.620,5.50219) (0.621,5.53226) (0.622,5.56241) (0.623,5.59265) (0.624,5.62296) (0.625,5.65336) (0.626,5.68384) (0.627,5.71439) (0.628,5.74503) (0.629,5.77575) (0.630,5.80654) (0.631,5.83742) (0.632,5.86837) (0.633,5.8994) (0.634,5.93051) (0.635,5.9617) (0.636,5.99296) (0.637,6.0243) (0.638,6.05572) (0.639,6.08722) (0.640,6.11879) (0.641,6.15043) (0.642,6.18215) (0.643,6.21395) (0.644,6.24582) (0.645,6.27776) (0.646,6.30978) (0.647,6.34187) (0.648,6.37404) (0.649,6.40628) (0.650,6.43859) (0.651,6.47097) (0.652,6.50342) (0.653,6.53595) (0.654,6.56855) (0.655,6.60121) (0.656,6.63395) (0.657,6.66676) (0.658,6.69964) (0.659,6.73258) (0.660,6.7656) (0.661,6.79868) (0.662,6.83183) (0.663,6.86505) (0.664,6.89834) (0.665,6.93169) (0.666,6.96511) (0.667,6.9986) (0.668,7.03215) (0.669,7.06577) (0.670,7.09946) (0.671,7.13321) (0.672,7.16702) (0.673,7.2009) (0.674,7.23484) (0.675,7.26884) (0.676,7.30291) (0.677,7.33704) (0.678,7.37123) (0.679,7.40549) (0.680,7.4398) (0.681,7.47418) (0.682,7.50862) (0.683,7.54312) (0.684,7.57767) (0.685,7.61229) (0.686,7.64697) (0.687,7.68171) (0.688,7.7165) (0.689,7.75135) (0.690,7.78626) (0.691,7.82123) (0.692,7.85626) (0.693,7.89134) (0.694,7.92648) (0.695,7.96167) (0.696,7.99692) (0.697,8.03223) (0.698,8.06759) (0.699,8.103) (0.700,8.13847)};
\addlegendentry{$A_{C_X^{\perp}}(\epsilon)$}
\addplot[color=red, line width=0.65pt] coordinates {(0.000,0) (0.001,0) (0.002,0) (0.003,1.23503e-12) (0.004,5.23713e-12) (0.005,1.60831e-11) (0.006,4.02722e-11) (0.007,8.75932e-11) (0.008,1.71856e-10) (0.009,3.11647e-10) (0.010,5.31114e-10) (0.011,8.60775e-10) (0.012,1.33836e-09) (0.013,2.00966e-09) (0.014,2.92946e-09) (0.015,4.16241e-09) (0.016,5.78402e-09) (0.017,7.88161e-09) (0.018,1.05554e-08) (0.019,1.39193e-08) (0.020,1.81025e-08) (0.021,2.325e-08) (0.022,2.95242e-08) (0.023,3.71055e-08) (0.024,4.61944e-08) (0.025,5.70118e-08) (0.026,6.9801e-08) (0.027,8.48286e-08) (0.028,1.02386e-07) (0.029,1.2279e-07) (0.030,1.46386e-07) (0.031,1.73549e-07) (0.032,2.04682e-07) (0.033,2.40222e-07) (0.034,2.80639e-07) (0.035,3.26439e-07) (0.036,3.78163e-07) (0.037,4.36392e-07) (0.038,5.01747e-07) (0.039,5.7489e-07) (0.040,6.56529e-07) (0.041,7.47414e-07) (0.042,8.48346e-07) (0.043,9.60175e-07) (0.044,1.0838e-06) (0.045,1.22017e-06) (0.046,1.37031e-06) (0.047,1.53527e-06) (0.048,1.71618e-06) (0.049,1.91424e-06) (0.050,2.13068e-06) (0.051,2.36685e-06) (0.052,2.62411e-06) (0.053,2.90392e-06) (0.054,3.20783e-06) (0.055,3.53744e-06) (0.056,3.89443e-06) (0.057,4.28058e-06) (0.058,4.69773e-06) (0.059,5.14781e-06) (0.060,5.63286e-06) (0.061,6.15499e-06) (0.062,6.71642e-06) (0.063,7.31945e-06) (0.064,7.96649e-06) (0.065,8.66006e-06) (0.066,9.40277e-06) (0.067,1.01973e-05) (0.068,1.10466e-05) (0.069,1.19536e-05) (0.070,1.29212e-05) (0.071,1.39529e-05) (0.072,1.50517e-05) (0.073,1.62213e-05) (0.074,1.74651e-05) (0.075,1.87869e-05) (0.076,2.01906e-05) (0.077,2.168e-05) (0.078,2.32595e-05) (0.079,2.49332e-05) (0.080,2.67057e-05) (0.081,2.85814e-05) (0.082,3.05652e-05) (0.083,3.2662e-05) (0.084,3.48768e-05) (0.085,3.7215e-05) (0.086,3.9682e-05) (0.087,4.22834e-05) (0.088,4.50249e-05) (0.089,4.79127e-05) (0.090,5.09528e-05) (0.091,5.41517e-05) (0.092,5.75159e-05) (0.093,6.10523e-05) (0.094,6.47677e-05) (0.095,6.86695e-05) (0.096,7.2765e-05) (0.097,7.7062e-05) (0.098,8.15682e-05) (0.099,8.62918e-05) (0.100,9.12411e-05) (0.101,9.64248e-05) (0.102,0.000101852) (0.103,0.000107531) (0.104,0.000113471) (0.105,0.000119683) (0.106,0.000126176) (0.107,0.00013296) (0.108,0.000140046) (0.109,0.000147444) (0.110,0.000155165) (0.111,0.000163221) (0.112,0.000171622) (0.113,0.000180382) (0.114,0.000189512) (0.115,0.000199024) (0.116,0.000208932) (0.117,0.000219249) (0.118,0.000229987) (0.119,0.000241161) (0.120,0.000252785) (0.121,0.000264873) (0.122,0.000277441) (0.123,0.000290503) (0.124,0.000304074) (0.125,0.000318171) (0.126,0.000332811) (0.127,0.000348008) (0.128,0.000363782) (0.129,0.000380148) (0.130,0.000397125) (0.131,0.000414732) (0.132,0.000432985) (0.133,0.000451906) (0.134,0.000471512) (0.135,0.000491825) (0.136,0.000512863) (0.137,0.000534649) (0.138,0.000557202) (0.139,0.000580545) (0.140,0.0006047) (0.141,0.000629689) (0.142,0.000655534) (0.143,0.000682261) (0.144,0.000709892) (0.145,0.000738452) (0.146,0.000767965) (0.147,0.000798457) (0.148,0.000829955) (0.149,0.000862483) (0.150,0.00089607) (0.151,0.000930741) (0.152,0.000966527) (0.153,0.00100345) (0.154,0.00104155) (0.155,0.00108085) (0.156,0.00112138) (0.157,0.00116317) (0.158,0.00120625) (0.159,0.00125065) (0.160,0.00129641) (0.161,0.00134356) (0.162,0.00139213) (0.163,0.00144215) (0.164,0.00149367) (0.165,0.00154671) (0.166,0.00160131) (0.167,0.00165751) (0.168,0.00171535) (0.169,0.00177485) (0.170,0.00183607) (0.171,0.00189903) (0.172,0.00196379) (0.173,0.00203037) (0.174,0.00209882) (0.175,0.00216917) (0.176,0.00224148) (0.177,0.00231579) (0.178,0.00239213) (0.179,0.00247056) (0.180,0.0025511) (0.181,0.00263382) (0.182,0.00271876) (0.183,0.00280596) (0.184,0.00289547) (0.185,0.00298734) (0.186,0.00308161) (0.187,0.00317834) (0.188,0.00327758) (0.189,0.00337937) (0.190,0.00348377) (0.191,0.00359083) (0.192,0.0037006) (0.193,0.00381313) (0.194,0.00392848) (0.195,0.00404671) (0.196,0.00416787) (0.197,0.00429201) (0.198,0.00441919) (0.199,0.00454947) (0.200,0.00468291) (0.201,0.00481957) (0.202,0.0049595) (0.203,0.00510277) (0.204,0.00524943) (0.205,0.00539956) (0.206,0.0055532) (0.207,0.00571043) (0.208,0.00587131) (0.209,0.00603591) (0.210,0.00620428) (0.211,0.00637649) (0.212,0.00655262) (0.213,0.00673273) (0.214,0.00691688) (0.215,0.00710515) (0.216,0.0072976) (0.217,0.00749431) (0.218,0.00769534) (0.219,0.00790078) (0.220,0.00811068) (0.221,0.00832513) (0.222,0.00854419) (0.223,0.00876794) (0.224,0.00899647) (0.225,0.00922983) (0.226,0.00946811) (0.227,0.00971139) (0.228,0.00995974) (0.229,0.0102132) (0.230,0.010472) (0.231,0.010736) (0.232,0.0110055) (0.233,0.0112804) (0.234,0.0115608) (0.235,0.0118469) (0.236,0.0121387) (0.237,0.0124364) (0.238,0.0127399) (0.239,0.0130493) (0.240,0.0133649) (0.241,0.0136866) (0.242,0.0140145) (0.243,0.0143487) (0.244,0.0146893) (0.245,0.0150364) (0.246,0.0153901) (0.247,0.0157505) (0.248,0.0161176) (0.249,0.0164916) (0.250,0.0168725) (0.251,0.0172605) (0.252,0.0176555) (0.253,0.0180578) (0.254,0.0184674) (0.255,0.0188844) (0.256,0.0193089) (0.257,0.019741) (0.258,0.0201808) (0.259,0.0206283) (0.260,0.0210838) (0.261,0.0215471) (0.262,0.0220186) (0.263,0.0224982) (0.264,0.0229861) (0.265,0.0234823) (0.266,0.023987) (0.267,0.0245003) (0.268,0.0250221) (0.269,0.0255528) (0.270,0.0260922) (0.271,0.0266406) (0.272,0.0271981) (0.273,0.0277647) (0.274,0.0283405) (0.275,0.0289257) (0.276,0.0295203) (0.277,0.0301245) (0.278,0.0307383) (0.279,0.0313618) (0.280,0.0319952) (0.281,0.0326385) (0.282,0.0332918) (0.283,0.0339553) (0.284,0.034629) (0.285,0.035313) (0.286,0.0360075) (0.287,0.0367125) (0.288,0.0374282) (0.289,0.0381546) (0.290,0.0388918) (0.291,0.03964) (0.292,0.0403992) (0.293,0.0411695) (0.294,0.041951) (0.295,0.0427439) (0.296,0.0435482) (0.297,0.0443641) (0.298,0.0451915) (0.299,0.0460307) (0.300,0.0468817) (0.301,0.0477446) (0.302,0.0486195) (0.303,0.0495066) (0.304,0.0504058) (0.305,0.0513173) (0.306,0.0522413) (0.307,0.0531777) (0.308,0.0541266) (0.309,0.0550883) (0.310,0.0560627) (0.311,0.05705) (0.312,0.0580502) (0.313,0.0590635) (0.314,0.0600898) (0.315,0.0611294) (0.316,0.0621823) (0.317,0.0632486) (0.318,0.0643284) (0.319,0.0654217) (0.320,0.0665287) (0.321,0.0676494) (0.322,0.0687839) (0.323,0.0699324) (0.324,0.0710948) (0.325,0.0722712) (0.326,0.0734618) (0.327,0.0746666) (0.328,0.0758858) (0.329,0.0771193) (0.330,0.0783672) (0.331,0.0796296) (0.332,0.0809067) (0.333,0.0821984) (0.334,0.0835049) (0.335,0.0848261) (0.336,0.0861623) (0.337,0.0875133) (0.338,0.0888794) (0.339,0.0902606) (0.340,0.0916569) (0.341,0.0930684) (0.342,0.0944951) (0.343,0.0959372) (0.344,0.0973946) (0.345,0.0988675) (0.346,0.100356) (0.347,0.10186) (0.348,0.103379) (0.349,0.104914) (0.350,0.106465) (0.351,0.108032) (0.352,0.109614) (0.353,0.111212) (0.354,0.112826) (0.355,0.114456) (0.356,0.116102) (0.357,0.117764) (0.358,0.119441) (0.359,0.121135) (0.360,0.122845) (0.361,0.124571) (0.362,0.126314) (0.363,0.128072) (0.364,0.129846) (0.365,0.131637) (0.366,0.133444) (0.367,0.135267) (0.368,0.137107) (0.369,0.138963) (0.370,0.140835) (0.371,0.142723) (0.372,0.144628) (0.373,0.146549) (0.374,0.148486) (0.375,0.150439) (0.376,0.152409) (0.377,0.154395) (0.378,0.156398) (0.379,0.158417) (0.380,0.160452) (0.381,0.162503) (0.382,0.164571) (0.383,0.166655) (0.384,0.168755) (0.385,0.170871) (0.386,0.173004) (0.387,0.175153) (0.388,0.177318) (0.389,0.179499) (0.390,0.181696) (0.391,0.183909) (0.392,0.186138) (0.393,0.188383) (0.394,0.190644) (0.395,0.192921) (0.396,0.195214) (0.397,0.197522) (0.398,0.199847) (0.399,0.202187) (0.400,0.204542) (0.401,0.206914) (0.402,0.209301) (0.403,0.211703) (0.404,0.21412) (0.405,0.216553) (0.406,0.219002) (0.407,0.221465) (0.408,0.223944) (0.409,0.226438) (0.410,0.228946) (0.411,0.23147) (0.412,0.234008) (0.413,0.236561) (0.414,0.239129) (0.415,0.241711) (0.416,0.244308) (0.417,0.246919) (0.418,0.249544) (0.419,0.252184) (0.420,0.254837) (0.421,0.257505) (0.422,0.260186) (0.423,0.262881) (0.424,0.26559) (0.425,0.268313) (0.426,0.271048) (0.427,0.273797) (0.428,0.27656) (0.429,0.279335) (0.430,0.282123) (0.431,0.284924) (0.432,0.287738) (0.433,0.290564) (0.434,0.293403) (0.435,0.296253) (0.436,0.299117) (0.437,0.301992) (0.438,0.304879) (0.439,0.307777) (0.440,0.310687) (0.441,0.313609) (0.442,0.316542) (0.443,0.319486) (0.444,0.322441) (0.445,0.325407) (0.446,0.328384) (0.447,0.331371) (0.448,0.334368) (0.449,0.337376) (0.450,0.340393) (0.451,0.343421) (0.452,0.346458) (0.453,0.349505) (0.454,0.352561) (0.455,0.355626) (0.456,0.3587) (0.457,0.361783) (0.458,0.364875) (0.459,0.367975) (0.460,0.371084) (0.461,0.3742) (0.462,0.377325) (0.463,0.380457) (0.464,0.383597) (0.465,0.386744) (0.466,0.389899) (0.467,0.39306) (0.468,0.396228) (0.469,0.399403) (0.470,0.402584) (0.471,0.405771) (0.472,0.408965) (0.473,0.412164) (0.474,0.415369) (0.475,0.418579) (0.476,0.421795) (0.477,0.425015) (0.478,0.428241) (0.479,0.431471) (0.480,0.434705) (0.481,0.437944) (0.482,0.441187) (0.483,0.444433) (0.484,0.447683) (0.485,0.450936) (0.486,0.454193) (0.487,0.457452) (0.488,0.460715) (0.489,0.46398) (0.490,0.467247) (0.491,0.470516) (0.492,0.473787) (0.493,0.47706) (0.494,0.480335) (0.495,0.48361) (0.496,0.486887) (0.497,0.490165) (0.498,0.493443) (0.499,0.496722) (0.500,0.5) (0.501,0.503279) (0.502,0.506558) (0.503,0.509836) (0.504,0.513114) (0.505,0.516391) (0.506,0.519666) (0.507,0.522941) (0.508,0.526214) (0.509,0.529485) (0.510,0.532754) (0.511,0.536021) (0.512,0.539286) (0.513,0.542548) (0.514,0.545808) (0.515,0.549064) (0.516,0.552318) (0.517,0.555568) (0.518,0.558814) (0.519,0.562057) (0.520,0.565295) (0.521,0.56853) (0.522,0.57176) (0.523,0.574985) (0.524,0.578206) (0.525,0.581421) (0.526,0.584631) (0.527,0.587836) (0.528,0.591036) (0.529,0.594229) (0.530,0.597416) (0.531,0.600597) (0.532,0.603772) (0.533,0.60694) (0.534,0.610102) (0.535,0.613256) (0.536,0.616403) (0.537,0.619543) (0.538,0.622675) (0.539,0.6258) (0.540,0.628916) (0.541,0.632025) (0.542,0.635125) (0.543,0.638217) (0.544,0.6413) (0.545,0.644374) (0.546,0.647439) (0.547,0.650495) (0.548,0.653542) (0.549,0.656579) (0.550,0.659606) (0.551,0.662624) (0.552,0.665631) (0.553,0.668629) (0.554,0.671616) (0.555,0.674592) (0.556,0.677558) (0.557,0.680513) (0.558,0.683457) (0.559,0.68639) (0.560,0.689312) (0.561,0.692222) (0.562,0.695121) (0.563,0.698007) (0.564,0.700882) (0.565,0.703746) (0.566,0.706596) (0.567,0.709435) (0.568,0.712261) (0.569,0.715075) (0.570,0.717876) (0.571,0.720664) (0.572,0.723439) (0.573,0.726201) (0.574,0.72895) (0.575,0.731686) (0.576,0.734408) (0.577,0.737117) (0.578,0.739812) (0.579,0.742493) (0.580,0.745161) (0.581,0.747815) (0.582,0.750454) (0.583,0.753079) (0.584,0.75569) (0.585,0.758287) (0.586,0.760869) (0.587,0.763437) (0.588,0.76599) (0.589,0.768528) (0.590,0.771052) (0.591,0.77356) (0.592,0.776054) (0.593,0.778533) (0.594,0.780996) (0.595,0.783444) (0.596,0.785877) (0.597,0.788295) (0.598,0.790697) (0.599,0.793084) (0.600,0.795455) (0.601,0.797811) (0.602,0.800151) (0.603,0.802475) (0.604,0.804784) (0.605,0.807077) (0.606,0.809354) (0.607,0.811615) (0.608,0.81386) (0.609,0.816089) (0.610,0.818302) (0.611,0.820499) (0.612,0.82268) (0.613,0.824845) (0.614,0.826994) (0.615,0.829126) (0.616,0.831242) (0.617,0.833343) (0.618,0.835427) (0.619,0.837494) (0.620,0.839546) (0.621,0.841581) (0.622,0.8436) (0.623,0.845602) (0.624,0.847588) (0.625,0.849558) (0.626,0.851512) (0.627,0.853449) (0.628,0.85537) (0.629,0.857275) (0.630,0.859163) (0.631,0.861035) (0.632,0.862891) (0.633,0.86473) (0.634,0.866553) (0.635,0.86836) (0.636,0.870151) (0.637,0.871926) (0.638,0.873684) (0.639,0.875426) (0.640,0.877152) (0.641,0.878862) (0.642,0.880556) (0.643,0.882234) (0.644,0.883896) (0.645,0.885542) (0.646,0.887172) (0.647,0.888786) (0.648,0.890384) (0.649,0.891966) (0.650,0.893533) (0.651,0.895084) (0.652,0.896619) (0.653,0.898138) (0.654,0.899642) (0.655,0.901131) (0.656,0.902604) (0.657,0.904061) (0.658,0.905503) (0.659,0.90693) (0.660,0.908342) (0.661,0.909738) (0.662,0.911119) (0.663,0.912485) (0.664,0.913836) (0.665,0.915173) (0.666,0.916494) (0.667,0.9178) (0.668,0.919092) (0.669,0.920369) (0.670,0.921632) (0.671,0.92288) (0.672,0.924113) (0.673,0.925332) (0.674,0.926537) (0.675,0.927728) (0.676,0.928904) (0.677,0.930067) (0.678,0.931215) (0.679,0.93235) (0.680,0.933471) (0.681,0.934578) (0.682,0.935671) (0.683,0.936751) (0.684,0.937817) (0.685,0.93887) (0.686,0.93991) (0.687,0.940936) (0.688,0.94195) (0.689,0.94295) (0.690,0.943937) (0.691,0.944912) (0.692,0.945873) (0.693,0.946822) (0.694,0.947759) (0.695,0.948683) (0.696,0.949594) (0.697,0.950494) (0.698,0.951381) (0.699,0.952256) (0.700,0.953119)};
\addlegendentry{$A_{C_Z/C_X^{\perp}}(\epsilon)$}
\end{axis}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
\begin{axis}[
  name=smallErasure,
  scale only axis,
  width=0.57\linewidth,
  height=0.36\linewidth,
  xlabel={$\epsilon$},
  ylabel={$\gamma_{\cQ}(\epsilon)$},
  xmin=0, xmax=1,
  ymin=-0.02, ymax=1.0,
  xtick={0,0.2,0.4,0.6,0.8,1},
  ytick={0,0.25,0.5,0.75,1},
  grid=both,
  major grid style={black!18},
  minor grid style={black!10},
  minor tick num=1,
  axis lines=box,
  axis line style={black!60},
  tick pos=both,
  clip=true,
  enlargelimits=false,
  tick align=outside,
  tick label style={font=\footnotesize},
  label style={font=\small},
  every axis y label/.style={at={(ticklabel cs:0.5)}, anchor=east, align=center, inner sep=2pt},
  legend cell align={left},
  legend style={draw=black!15, fill=white, fill opacity=0.82, text opacity=1, at={(0.03,0.97)}, anchor=north west,
    font=\fontsize{8}{9.5}\selectfont, inner xsep=2pt, inner ysep=1pt, row sep=-1pt},
  legend image post style={scale=0.6},
]
\addplot[color=blue, line width=0.65pt] coordinates {(0.000,0) (0.005,0.014925) (0.010,0.0297) (0.015,0.044325) (0.020,0.0588) (0.025,0.073125) (0.030,0.0873) (0.035,0.101325) (0.040,0.1152) (0.045,0.128925) (0.050,0.1425) (0.055,0.155925) (0.060,0.1692) (0.065,0.182325) (0.070,0.1953) (0.075,0.208125) (0.080,0.2208) (0.085,0.233325) (0.090,0.2457) (0.095,0.257925) (0.100,0.27) (0.105,0.281925) (0.110,0.2937) (0.115,0.305325) (0.120,0.3168) (0.125,0.328125) (0.130,0.3393) (0.135,0.350325) (0.140,0.3612) (0.145,0.371925) (0.150,0.3825) (0.155,0.392925) (0.160,0.4032) (0.165,0.413325) (0.170,0.4233) (0.175,0.433125) (0.180,0.4428) (0.185,0.452325) (0.190,0.4617) (0.195,0.470925) (0.200,0.48) (0.205,0.488925) (0.210,0.4977) (0.215,0.506325) (0.220,0.5148) (0.225,0.523125) (0.230,0.5313) (0.235,0.539325) (0.240,0.5472) (0.245,0.554925) (0.250,0.5625) (0.255,0.569925) (0.260,0.5772) (0.265,0.584325) (0.270,0.5913) (0.275,0.598125) (0.280,0.6048) (0.285,0.611325) (0.290,0.6177) (0.295,0.623925) (0.300,0.63) (0.305,0.635925) (0.310,0.6417) (0.315,0.647325) (0.320,0.6528) (0.325,0.658125) (0.330,0.6633) (0.335,0.668325) (0.340,0.6732) (0.345,0.677925) (0.350,0.6825) (0.355,0.686925) (0.360,0.6912) (0.365,0.695325) (0.370,0.6993) (0.375,0.703125) (0.380,0.7068) (0.385,0.710325) (0.390,0.7137) (0.395,0.716925) (0.400,0.72) (0.405,0.722925) (0.410,0.7257) (0.415,0.728325) (0.420,0.7308) (0.425,0.733125) (0.430,0.7353) (0.435,0.737325) (0.440,0.7392) (0.445,0.740925) (0.450,0.7425) (0.455,0.743925) (0.460,0.7452) (0.465,0.746325) (0.470,0.7473) (0.475,0.748125) (0.480,0.7488) (0.485,0.749325) (0.490,0.7497) (0.495,0.749925) (0.500,0.75) (0.505,0.749925) (0.510,0.7497) (0.515,0.749325) (0.520,0.7488) (0.525,0.748125) (0.530,0.7473) (0.535,0.746325) (0.540,0.7452) (0.545,0.743925) (0.550,0.7425) (0.555,0.740925) (0.560,0.7392) (0.565,0.737325) (0.570,0.7353) (0.575,0.733125) (0.580,0.7308) (0.585,0.728325) (0.590,0.7257) (0.595,0.722925) (0.600,0.72) (0.605,0.716925) (0.610,0.7137) (0.615,0.710325) (0.620,0.7068) (0.625,0.703125) (0.630,0.6993) (0.635,0.695325) (0.640,0.6912) (0.645,0.686925) (0.650,0.6825) (0.655,0.677925) (0.660,0.6732) (0.665,0.668325) (0.670,0.6633) (0.675,0.658125) (0.680,0.6528) (0.685,0.647325) (0.690,0.6417) (0.695,0.635925) (0.700,0.63) (0.705,0.623925) (0.710,0.6177) (0.715,0.611325) (0.720,0.6048) (0.725,0.598125) (0.730,0.5913) (0.735,0.584325) (0.740,0.5772) (0.745,0.569925) (0.750,0.5625) (0.755,0.554925) (0.760,0.5472) (0.765,0.539325) (0.770,0.5313) (0.775,0.523125) (0.780,0.5148) (0.785,0.506325) (0.790,0.4977) (0.795,0.488925) (0.800,0.48) (0.805,0.470925) (0.810,0.4617) (0.815,0.452325) (0.820,0.4428) (0.825,0.433125) (0.830,0.4233) (0.835,0.413325) (0.840,0.4032) (0.845,0.392925) (0.850,0.3825) (0.855,0.371925) (0.860,0.3612) (0.865,0.350325) (0.870,0.3393) (0.875,0.328125) (0.880,0.3168) (0.885,0.305325) (0.890,0.2937) (0.895,0.281925) (0.900,0.27) (0.905,0.257925) (0.910,0.2457) (0.915,0.233325) (0.920,0.2208) (0.925,0.208125) (0.930,0.1953) (0.935,0.182325) (0.940,0.1692) (0.945,0.155925) (0.950,0.1425) (0.955,0.128925) (0.960,0.1152) (0.965,0.101325) (0.970,0.0873) (0.975,0.073125) (0.980,0.0588) (0.985,0.044325) (0.990,0.0297) (0.995,0.014925) (1.000,0)};
\addlegendentry{$[[4,2,2]]$}
\addplot[color=orange, line width=0.65pt] coordinates {(0.000,0) (0.005,0.000148504) (0.010,0.00058806) (0.015,0.0013098) (0.020,0.00230496) (0.025,0.00356484) (0.030,0.00508086) (0.035,0.0068445) (0.040,0.00884736) (0.045,0.0110811) (0.050,0.0135375) (0.055,0.0162084) (0.060,0.0190858) (0.065,0.0221616) (0.070,0.0254281) (0.075,0.0288773) (0.080,0.0325018) (0.085,0.0362937) (0.090,0.0402457) (0.095,0.0443502) (0.100,0.0486) (0.105,0.0529878) (0.110,0.0575065) (0.115,0.0621489) (0.120,0.0669082) (0.125,0.0717773) (0.130,0.0767497) (0.135,0.0818184) (0.140,0.086977) (0.145,0.0922188) (0.150,0.0975375) (0.155,0.102927) (0.160,0.10838) (0.165,0.113892) (0.170,0.119455) (0.175,0.125065) (0.180,0.130715) (0.185,0.136399) (0.190,0.142111) (0.195,0.147847) (0.200,0.1536) (0.205,0.159365) (0.210,0.165137) (0.215,0.17091) (0.220,0.176679) (0.225,0.18244) (0.230,0.188186) (0.235,0.193914) (0.240,0.199619) (0.245,0.205295) (0.250,0.210938) (0.255,0.216543) (0.260,0.222107) (0.265,0.227624) (0.270,0.23309) (0.275,0.238502) (0.280,0.243855) (0.285,0.249146) (0.290,0.254369) (0.295,0.259522) (0.300,0.2646) (0.305,0.2696) (0.310,0.274519) (0.315,0.279353) (0.320,0.284099) (0.325,0.288752) (0.330,0.293311) (0.335,0.297772) (0.340,0.302132) (0.345,0.306388) (0.350,0.310538) (0.355,0.314577) (0.360,0.318505) (0.365,0.322318) (0.370,0.326014) (0.375,0.32959) (0.380,0.333044) (0.385,0.336374) (0.390,0.339578) (0.395,0.342654) (0.400,0.3456) (0.405,0.348414) (0.410,0.351094) (0.415,0.353638) (0.420,0.356046) (0.425,0.358315) (0.430,0.360444) (0.435,0.362432) (0.440,0.364278) (0.445,0.36598) (0.450,0.367538) (0.455,0.36895) (0.460,0.370215) (0.465,0.371334) (0.470,0.372305) (0.475,0.373127) (0.480,0.373801) (0.485,0.374325) (0.490,0.3747) (0.495,0.374925) (0.500,0.375) (0.505,0.374925) (0.510,0.3747) (0.515,0.374325) (0.520,0.373801) (0.525,0.373127) (0.530,0.372305) (0.535,0.371334) (0.540,0.370215) (0.545,0.36895) (0.550,0.367538) (0.555,0.36598) (0.560,0.364278) (0.565,0.362432) (0.570,0.360444) (0.575,0.358315) (0.580,0.356046) (0.585,0.353638) (0.590,0.351094) (0.595,0.348414) (0.600,0.3456) (0.605,0.342654) (0.610,0.339578) (0.615,0.336374) (0.620,0.333044) (0.625,0.32959) (0.630,0.326014) (0.635,0.322318) (0.640,0.318505) (0.645,0.314577) (0.650,0.310538) (0.655,0.306388) (0.660,0.302132) (0.665,0.297772) (0.670,0.293311) (0.675,0.288752) (0.680,0.284099) (0.685,0.279353) (0.690,0.274519) (0.695,0.2696) (0.700,0.2646) (0.705,0.259522) (0.710,0.254369) (0.715,0.249146) (0.720,0.243855) (0.725,0.238502) (0.730,0.23309) (0.735,0.227624) (0.740,0.222107) (0.745,0.216543) (0.750,0.210938) (0.755,0.205295) (0.760,0.199619) (0.765,0.193914) (0.770,0.188186) (0.775,0.18244) (0.780,0.176679) (0.785,0.17091) (0.790,0.165137) (0.795,0.159365) (0.800,0.1536) (0.805,0.147847) (0.810,0.142111) (0.815,0.136399) (0.820,0.130715) (0.825,0.125065) (0.830,0.119455) (0.835,0.113892) (0.840,0.10838) (0.845,0.102927) (0.850,0.0975375) (0.855,0.0922188) (0.860,0.086977) (0.865,0.0818184) (0.870,0.0767497) (0.875,0.0717773) (0.880,0.0669082) (0.885,0.0621489) (0.890,0.0575065) (0.895,0.0529878) (0.900,0.0486) (0.905,0.0443502) (0.910,0.0402457) (0.915,0.0362937) (0.920,0.0325018) (0.925,0.0288773) (0.930,0.0254281) (0.935,0.0221616) (0.940,0.0190858) (0.945,0.0162084) (0.950,0.0135375) (0.955,0.0110811) (0.960,0.00884736) (0.965,0.0068445) (0.970,0.00508086) (0.975,0.00356484) (0.980,0.00230496) (0.985,0.0013098) (0.990,0.00058806) (0.995,0.000148504) (1.000,0)};
\addlegendentry{$[[5,1,3]]$}
\addplot[color=green!60!black, line width=0.65pt] coordinates {(0.000,0) (0.005,0.0247512) (0.010,0.0490099) (0.015,0.0727835) (0.020,0.0960792) (0.025,0.118904) (0.030,0.141266) (0.035,0.163171) (0.040,0.184627) (0.045,0.205641) (0.050,0.226219) (0.055,0.246368) (0.060,0.266095) (0.065,0.285407) (0.070,0.30431) (0.075,0.322811) (0.080,0.340915) (0.085,0.35863) (0.090,0.375962) (0.095,0.392916) (0.100,0.4095) (0.105,0.425718) (0.110,0.441578) (0.115,0.457084) (0.120,0.472243) (0.125,0.487061) (0.130,0.501542) (0.135,0.515693) (0.140,0.529519) (0.145,0.543026) (0.150,0.556219) (0.155,0.569103) (0.160,0.581683) (0.165,0.593965) (0.170,0.605954) (0.175,0.617654) (0.180,0.629071) (0.185,0.640209) (0.190,0.651074) (0.195,0.661669) (0.200,0.672) (0.205,0.682071) (0.210,0.691886) (0.215,0.70145) (0.220,0.710767) (0.225,0.719842) (0.230,0.728678) (0.235,0.73728) (0.240,0.745651) (0.245,0.753796) (0.250,0.761719) (0.255,0.769422) (0.260,0.776911) (0.265,0.784188) (0.270,0.791258) (0.275,0.798123) (0.280,0.804787) (0.285,0.811254) (0.290,0.817526) (0.295,0.823607) (0.300,0.8295) (0.305,0.835208) (0.310,0.840734) (0.315,0.846081) (0.320,0.851251) (0.325,0.856248) (0.330,0.861074) (0.335,0.865731) (0.340,0.870223) (0.345,0.874551) (0.350,0.878719) (0.355,0.882727) (0.360,0.886579) (0.365,0.890277) (0.370,0.893822) (0.375,0.897217) (0.380,0.900463) (0.385,0.903563) (0.390,0.906518) (0.395,0.90933) (0.400,0.912) (0.405,0.91453) (0.410,0.916922) (0.415,0.919176) (0.420,0.921295) (0.425,0.923279) (0.430,0.92513) (0.435,0.926848) (0.440,0.928435) (0.445,0.929892) (0.450,0.931219) (0.455,0.932417) (0.460,0.933487) (0.465,0.93443) (0.470,0.935246) (0.475,0.935936) (0.480,0.936499) (0.485,0.936937) (0.490,0.93725) (0.495,0.937437) (0.500,0.9375) (0.505,0.937437) (0.510,0.93725) (0.515,0.936937) (0.520,0.936499) (0.525,0.935936) (0.530,0.935246) (0.535,0.93443) (0.540,0.933487) (0.545,0.932417) (0.550,0.931219) (0.555,0.929892) (0.560,0.928435) (0.565,0.926848) (0.570,0.92513) (0.575,0.923279) (0.580,0.921295) (0.585,0.919176) (0.590,0.916922) (0.595,0.91453) (0.600,0.912) (0.605,0.90933) (0.610,0.906518) (0.615,0.903563) (0.620,0.900463) (0.625,0.897217) (0.630,0.893822) (0.635,0.890277) (0.640,0.886579) (0.645,0.882727) (0.650,0.878719) (0.655,0.874551) (0.660,0.870223) (0.665,0.865731) (0.670,0.861074) (0.675,0.856248) (0.680,0.851251) (0.685,0.846081) (0.690,0.840734) (0.695,0.835208) (0.700,0.8295) (0.705,0.823607) (0.710,0.817526) (0.715,0.811254) (0.720,0.804787) (0.725,0.798123) (0.730,0.791258) (0.735,0.784188) (0.740,0.776911) (0.745,0.769422) (0.750,0.761719) (0.755,0.753796) (0.760,0.745651) (0.765,0.73728) (0.770,0.728678) (0.775,0.719842) (0.780,0.710767) (0.785,0.70145) (0.790,0.691886) (0.795,0.682071) (0.800,0.672) (0.805,0.661669) (0.810,0.651074) (0.815,0.640209) (0.820,0.629071) (0.825,0.617654) (0.830,0.605954) (0.835,0.593965) (0.840,0.581683) (0.845,0.569103) (0.850,0.556219) (0.855,0.543026) (0.860,0.529519) (0.865,0.515693) (0.870,0.501542) (0.875,0.487061) (0.880,0.472243) (0.885,0.457084) (0.890,0.441578) (0.895,0.425718) (0.900,0.4095) (0.905,0.392916) (0.910,0.375962) (0.915,0.35863) (0.920,0.340915) (0.925,0.322811) (0.930,0.30431) (0.935,0.285407) (0.940,0.266095) (0.945,0.246368) (0.950,0.226219) (0.955,0.205641) (0.960,0.184627) (0.965,0.163171) (0.970,0.141266) (0.975,0.118904) (0.980,0.0960792) (0.985,0.0727835) (0.990,0.0490099) (0.995,0.0247512) (1.000,0)};
\addlegendentry{$[[6,4,2]]$}
\addplot[color=red, line width=0.65pt] coordinates {(0.000,0) (0.005,7.49907e-05) (0.010,0.000299852) (0.015,0.000674254) (0.020,0.00119766) (0.025,0.00186931) (0.030,0.00268828) (0.035,0.00365342) (0.040,0.00476342) (0.045,0.00601676) (0.050,0.00741178) (0.055,0.00894663) (0.060,0.0106193) (0.065,0.0124277) (0.070,0.0143694) (0.075,0.016442) (0.080,0.018643) (0.085,0.0209696) (0.090,0.0234189) (0.095,0.0259881) (0.100,0.028674) (0.105,0.0314734) (0.110,0.0343831) (0.115,0.0373997) (0.120,0.0405196) (0.125,0.0437393) (0.130,0.0470552) (0.135,0.0504635) (0.140,0.0539605) (0.145,0.0575422) (0.150,0.0612048) (0.155,0.0649442) (0.160,0.0687564) (0.165,0.0726373) (0.170,0.0765828) (0.175,0.0805887) (0.180,0.0846507) (0.185,0.0887648) (0.190,0.0929266) (0.195,0.0971317) (0.200,0.101376) (0.205,0.105655) (0.210,0.109965) (0.215,0.1143) (0.220,0.118658) (0.225,0.123033) (0.230,0.127421) (0.235,0.131818) (0.240,0.13622) (0.245,0.140622) (0.250,0.14502) (0.255,0.149409) (0.260,0.153787) (0.265,0.158147) (0.270,0.162487) (0.275,0.166803) (0.280,0.171089) (0.285,0.175342) (0.290,0.179559) (0.295,0.183735) (0.300,0.187866) (0.305,0.191949) (0.310,0.195979) (0.315,0.199954) (0.320,0.203869) (0.325,0.207721) (0.330,0.211507) (0.335,0.215222) (0.340,0.218865) (0.345,0.22243) (0.350,0.225916) (0.355,0.229319) (0.360,0.232636) (0.365,0.235864) (0.370,0.239001) (0.375,0.242043) (0.380,0.244987) (0.385,0.247832) (0.390,0.250575) (0.395,0.253213) (0.400,0.255744) (0.405,0.258166) (0.410,0.260476) (0.415,0.262674) (0.420,0.264756) (0.425,0.266721) (0.430,0.268567) (0.435,0.270293) (0.440,0.271897) (0.445,0.273378) (0.450,0.274734) (0.455,0.275965) (0.460,0.277069) (0.465,0.278046) (0.470,0.278894) (0.475,0.279612) (0.480,0.280201) (0.485,0.28066) (0.490,0.280988) (0.495,0.281184) (0.500,0.28125) (0.505,0.281184) (0.510,0.280988) (0.515,0.28066) (0.520,0.280201) (0.525,0.279612) (0.530,0.278894) (0.535,0.278046) (0.540,0.277069) (0.545,0.275965) (0.550,0.274734) (0.555,0.273378) (0.560,0.271897) (0.565,0.270293) (0.570,0.268567) (0.575,0.266721) (0.580,0.264756) (0.585,0.262674) (0.590,0.260476) (0.595,0.258166) (0.600,0.255744) (0.605,0.253213) (0.610,0.250575) (0.615,0.247832) (0.620,0.244987) (0.625,0.242043) (0.630,0.239001) (0.635,0.235864) (0.640,0.232636) (0.645,0.229319) (0.650,0.225916) (0.655,0.22243) (0.660,0.218865) (0.665,0.215222) (0.670,0.211507) (0.675,0.207721) (0.680,0.203869) (0.685,0.199954) (0.690,0.195979) (0.695,0.191949) (0.700,0.187866) (0.705,0.183735) (0.710,0.179559) (0.715,0.175342) (0.720,0.171089) (0.725,0.166803) (0.730,0.162487) (0.735,0.158147) (0.740,0.153787) (0.745,0.149409) (0.750,0.14502) (0.755,0.140622) (0.760,0.13622) (0.765,0.131818) (0.770,0.127421) (0.775,0.123033) (0.780,0.118658) (0.785,0.1143) (0.790,0.109965) (0.795,0.105655) (0.800,0.101376) (0.805,0.0971317) (0.810,0.0929266) (0.815,0.0887648) (0.820,0.0846507) (0.825,0.0805887) (0.830,0.0765828) (0.835,0.0726373) (0.840,0.0687564) (0.845,0.0649442) (0.850,0.0612048) (0.855,0.0575422) (0.860,0.0539605) (0.865,0.0504635) (0.870,0.0470552) (0.875,0.0437393) (0.880,0.0405196) (0.885,0.0373997) (0.890,0.0343831) (0.895,0.0314734) (0.900,0.028674) (0.905,0.0259881) (0.910,0.0234189) (0.915,0.0209696) (0.920,0.018643) (0.925,0.016442) (0.930,0.0143694) (0.935,0.0124277) (0.940,0.0106193) (0.945,0.00894663) (0.950,0.00741178) (0.955,0.00601676) (0.960,0.00476342) (0.965,0.00365342) (0.970,0.00268828) (0.975,0.00186931) (0.980,0.00119766) (0.985,0.000674254) (0.990,0.000299852) (0.995,7.49907e-05) (1.000,0)};
\addlegendentry{$[[7,1,3]]$}
\addplot[color=purple, line width=0.65pt] coordinates {(0.000,0) (0.005,0.000122769) (0.010,0.000482297) (0.015,0.00106575) (0.020,0.00186071) (0.025,0.0028552) (0.030,0.00403763) (0.035,0.00539682) (0.040,0.00692199) (0.045,0.00860272) (0.050,0.010429) (0.055,0.0123911) (0.060,0.0144797) (0.065,0.0166858) (0.070,0.0190009) (0.075,0.0214165) (0.080,0.0239246) (0.085,0.0265177) (0.090,0.0291882) (0.095,0.0319291) (0.100,0.0347336) (0.105,0.0375951) (0.110,0.0405074) (0.115,0.0434644) (0.120,0.0464605) (0.125,0.04949) (0.130,0.0525478) (0.135,0.0556288) (0.140,0.0587282) (0.145,0.0618415) (0.150,0.0649641) (0.155,0.0680921) (0.160,0.0712214) (0.165,0.0743482) (0.170,0.0774689) (0.175,0.0805802) (0.180,0.0836788) (0.185,0.0867616) (0.190,0.0898258) (0.195,0.0928686) (0.200,0.0958874) (0.205,0.0988797) (0.210,0.101843) (0.215,0.104776) (0.220,0.107676) (0.225,0.110541) (0.230,0.113369) (0.235,0.116159) (0.240,0.118908) (0.245,0.121617) (0.250,0.124283) (0.255,0.126905) (0.260,0.129481) (0.265,0.132012) (0.270,0.134495) (0.275,0.13693) (0.280,0.139316) (0.285,0.141653) (0.290,0.143939) (0.295,0.146174) (0.300,0.148357) (0.305,0.150488) (0.310,0.152567) (0.315,0.154592) (0.320,0.156564) (0.325,0.158483) (0.330,0.160348) (0.335,0.162158) (0.340,0.163915) (0.345,0.165616) (0.350,0.167264) (0.355,0.168856) (0.360,0.170394) (0.365,0.171877) (0.370,0.173305) (0.375,0.174679) (0.380,0.175998) (0.385,0.177262) (0.390,0.178471) (0.395,0.179626) (0.400,0.180726) (0.405,0.181771) (0.410,0.182763) (0.415,0.1837) (0.420,0.184582) (0.425,0.185411) (0.430,0.186186) (0.435,0.186907) (0.440,0.187573) (0.445,0.188187) (0.450,0.188746) (0.455,0.189252) (0.460,0.189705) (0.465,0.190104) (0.470,0.190449) (0.475,0.190742) (0.480,0.190981) (0.485,0.191167) (0.490,0.1913) (0.495,0.19138) (0.500,0.191406) (0.505,0.19138) (0.510,0.1913) (0.515,0.191167) (0.520,0.190981) (0.525,0.190742) (0.530,0.190449) (0.535,0.190104) (0.540,0.189705) (0.545,0.189252) (0.550,0.188746) (0.555,0.188187) (0.560,0.187573) (0.565,0.186907) (0.570,0.186186) (0.575,0.185411) (0.580,0.184582) (0.585,0.1837) (0.590,0.182763) (0.595,0.181771) (0.600,0.180726) (0.605,0.179626) (0.610,0.178471) (0.615,0.177262) (0.620,0.175998) (0.625,0.174679) (0.630,0.173305) (0.635,0.171877) (0.640,0.170394) (0.645,0.168856) (0.650,0.167264) (0.655,0.165616) (0.660,0.163915) (0.665,0.162158) (0.670,0.160348) (0.675,0.158483) (0.680,0.156564) (0.685,0.154592) (0.690,0.152567) (0.695,0.150488) (0.700,0.148357) (0.705,0.146174) (0.710,0.143939) (0.715,0.141653) (0.720,0.139316) (0.725,0.13693) (0.730,0.134495) (0.735,0.132012) (0.740,0.129481) (0.745,0.126905) (0.750,0.124283) (0.755,0.121617) (0.760,0.118908) (0.765,0.116159) (0.770,0.113369) (0.775,0.110541) (0.780,0.107676) (0.785,0.104776) (0.790,0.101843) (0.795,0.0988797) (0.800,0.0958874) (0.805,0.0928686) (0.810,0.0898258) (0.815,0.0867616) (0.820,0.0836788) (0.825,0.0805802) (0.830,0.0774689) (0.835,0.0743482) (0.840,0.0712214) (0.845,0.0680921) (0.850,0.0649641) (0.855,0.0618415) (0.860,0.0587282) (0.865,0.0556288) (0.870,0.0525478) (0.875,0.04949) (0.880,0.0464605) (0.885,0.0434644) (0.890,0.0405074) (0.895,0.0375951) (0.900,0.0347336) (0.905,0.0319291) (0.910,0.0291882) (0.915,0.0265177) (0.920,0.0239246) (0.925,0.0214165) (0.930,0.0190009) (0.935,0.0166858) (0.940,0.0144797) (0.945,0.0123911) (0.950,0.010429) (0.955,0.00860272) (0.960,0.00692199) (0.965,0.00539682) (0.970,0.00403763) (0.975,0.0028552) (0.980,0.00186071) (0.985,0.00106575) (0.990,0.000482297) (0.995,0.000122769) (1.000,0)};
\addlegendentry{$[[9,1,3]]$}
\addplot[color=brown, line width=0.65pt] coordinates {(0.000,0) (0.005,1.76158e-05) (0.010,7.16983e-05) (0.015,0.000164103) (0.020,0.000296684) (0.025,0.000471286) (0.030,0.000689743) (0.035,0.000953865) (0.040,0.00126543) (0.045,0.0016262) (0.050,0.00203787) (0.055,0.00250211) (0.060,0.00302052) (0.065,0.00359466) (0.070,0.004226) (0.075,0.00491595) (0.080,0.00566586) (0.085,0.00647696) (0.090,0.00735042) (0.095,0.0082873) (0.100,0.00928857) (0.105,0.0103551) (0.110,0.0114876) (0.115,0.0126868) (0.120,0.0139531) (0.125,0.0152869) (0.130,0.0166886) (0.135,0.0181582) (0.140,0.0196958) (0.145,0.0213013) (0.150,0.0229743) (0.155,0.0247145) (0.160,0.0265214) (0.165,0.0283942) (0.170,0.0303321) (0.175,0.0323342) (0.180,0.0343993) (0.185,0.0365261) (0.190,0.0387133) (0.195,0.0409593) (0.200,0.0432625) (0.205,0.0456209) (0.210,0.0480326) (0.215,0.0504956) (0.220,0.0530075) (0.225,0.055566) (0.230,0.0581687) (0.235,0.0608128) (0.240,0.0634956) (0.245,0.0662144) (0.250,0.068966) (0.255,0.0717475) (0.260,0.0745557) (0.265,0.0773873) (0.270,0.080239) (0.275,0.0831072) (0.280,0.0859886) (0.285,0.0888794) (0.290,0.0917761) (0.295,0.0946749) (0.300,0.0975721) (0.305,0.100464) (0.310,0.103346) (0.315,0.106215) (0.320,0.109068) (0.325,0.111899) (0.330,0.114705) (0.335,0.117483) (0.340,0.120227) (0.345,0.122936) (0.350,0.125603) (0.355,0.128227) (0.360,0.130802) (0.365,0.133325) (0.370,0.135793) (0.375,0.138201) (0.380,0.140547) (0.385,0.142826) (0.390,0.145036) (0.395,0.147173) (0.400,0.149233) (0.405,0.151214) (0.410,0.153113) (0.415,0.154926) (0.420,0.156652) (0.425,0.158286) (0.430,0.159828) (0.435,0.161273) (0.440,0.162621) (0.445,0.163869) (0.450,0.165015) (0.455,0.166058) (0.460,0.166995) (0.465,0.167825) (0.470,0.168547) (0.475,0.16916) (0.480,0.169663) (0.485,0.170055) (0.490,0.170336) (0.495,0.170504) (0.500,0.17056) (0.505,0.170504) (0.510,0.170336) (0.515,0.170055) (0.520,0.169663) (0.525,0.16916) (0.530,0.168547) (0.535,0.167825) (0.540,0.166995) (0.545,0.166058) (0.550,0.165015) (0.555,0.163869) (0.560,0.162621) (0.565,0.161273) (0.570,0.159828) (0.575,0.158286) (0.580,0.156652) (0.585,0.154926) (0.590,0.153113) (0.595,0.151214) (0.600,0.149233) (0.605,0.147173) (0.610,0.145036) (0.615,0.142826) (0.620,0.140547) (0.625,0.138201) (0.630,0.135793) (0.635,0.133325) (0.640,0.130802) (0.645,0.128227) (0.650,0.125603) (0.655,0.122936) (0.660,0.120227) (0.665,0.117483) (0.670,0.114705) (0.675,0.111899) (0.680,0.109068) (0.685,0.106215) (0.690,0.103346) (0.695,0.100464) (0.700,0.0975721) (0.705,0.0946749) (0.710,0.0917761) (0.715,0.0888794) (0.720,0.0859886) (0.725,0.0831072) (0.730,0.080239) (0.735,0.0773873) (0.740,0.0745557) (0.745,0.0717475) (0.750,0.068966) (0.755,0.0662144) (0.760,0.0634956) (0.765,0.0608128) (0.770,0.0581687) (0.775,0.055566) (0.780,0.0530075) (0.785,0.0504956) (0.790,0.0480326) (0.795,0.0456209) (0.800,0.0432625) (0.805,0.0409593) (0.810,0.0387133) (0.815,0.0365261) (0.820,0.0343993) (0.825,0.0323342) (0.830,0.0303321) (0.835,0.0283942) (0.840,0.0265214) (0.845,0.0247145) (0.850,0.0229743) (0.855,0.0213013) (0.860,0.0196958) (0.865,0.0181582) (0.870,0.0166886) (0.875,0.0152869) (0.880,0.0139531) (0.885,0.0126868) (0.890,0.0114876) (0.895,0.0103551) (0.900,0.00928857) (0.905,0.0082873) (0.910,0.00735042) (0.915,0.00647696) (0.920,0.00566586) (0.925,0.00491595) (0.930,0.004226) (0.935,0.00359466) (0.940,0.00302052) (0.945,0.00250211) (0.950,0.00203787) (0.955,0.0016262) (0.960,0.00126543) (0.965,0.000953865) (0.970,0.000689743) (0.975,0.000471286) (0.980,0.000296684) (0.985,0.000164103) (0.990,7.16983e-05) (0.995,1.76158e-05) (1.000,0)};
\addlegendentry{$[[13,1,3]]$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
  name=pauliFlip,
  scale only axis,
  width=0.57\linewidth,
  height=0.32\linewidth,
  xlabel={$a$},
  ylabel={$\gamma_{\mathrm{CSS}(C_X,C_Z)}(a)$},
  xmin=0, xmax=1,
  ymin=-0.02, ymax=1.0,
  xtick={0,0.2,0.4,0.6,0.8,1},
  ytick={0,0.25,0.5,0.75,1},
  grid=both,
  major grid style={black!18},
  minor grid style={black!10},
  minor tick num=1,
  axis lines=box,
  axis line style={black!60},
  tick pos=both,
  clip=true,
  enlargelimits=false,
  tick align=outside,
  tick label style={font=\footnotesize},
  label style={font=\small},
  every axis y label/.style={at={(ticklabel cs:0.5)}, anchor=east, align=center, inner sep=2pt},
  legend cell align={left},
  legend style={draw=black!15, fill=white, fill opacity=0.82, text opacity=1, at={(0.97,0.97)}, anchor=north east,
    font=\fontsize{8}{9.5}\selectfont, inner xsep=2pt, inner ysep=1pt, row sep=-1pt},
  legend image post style={scale=0.6},
]
\addplot[color=blue, line width=0.65pt] coordinates {(0.0034,0.168419) (0.0139,0.212985) (0.0230,0.237069) (0.0316,0.255568) (0.0396,0.271207) (0.0473,0.285044) (0.0548,0.297612) (0.0620,0.309225) (0.0690,0.320082) (0.0758,0.33032) (0.0825,0.340037) (0.0890,0.349308) (0.0954,0.358188) (0.1016,0.366722) (0.1078,0.374946) (0.1139,0.382889) (0.1198,0.390576) (0.1257,0.398026) (0.1315,0.405258) (0.1372,0.412286) (0.1428,0.419123) (0.1484,0.425781) (0.1539,0.43227) (0.1593,0.438598) (0.1647,0.444774) (0.1700,0.450804) (0.1752,0.456695) (0.1804,0.462453) (0.1855,0.468083) (0.1906,0.47359) (0.1956,0.478977) (0.2006,0.48425) (0.2056,0.489412) (0.2104,0.494466) (0.2153,0.499416) (0.2201,0.504265) (0.2248,0.509014) (0.2295,0.513667) (0.2342,0.518227) (0.2388,0.522695) (0.2434,0.527074) (0.2480,0.531366) (0.2525,0.535572) (0.2570,0.539695) (0.2615,0.543736) (0.2659,0.547696) (0.2703,0.551578) (0.2746,0.555382) (0.2789,0.559111) (0.2832,0.562765) (0.2875,0.566346) (0.2917,0.569855) (0.2959,0.573292) (0.3000,0.576661) (0.3042,0.57996) (0.3083,0.583192) (0.3124,0.586357) (0.3164,0.589456) (0.3205,0.592491) (0.3245,0.595462) (0.3284,0.598369) (0.3324,0.601215) (0.3363,0.603999) (0.3402,0.606723) (0.3441,0.609386) (0.3479,0.611991) (0.3518,0.614537) (0.3556,0.617026) (0.3594,0.619457) (0.3631,0.621833) (0.3669,0.624152) (0.3706,0.626416) (0.3743,0.628626) (0.3779,0.630782) (0.3816,0.632885) (0.3852,0.634935) (0.3888,0.636933) (0.3924,0.638879) (0.3960,0.640774) (0.3995,0.642618) (0.4031,0.644412) (0.4066,0.646157) (0.4101,0.647853) (0.4135,0.649499) (0.4170,0.651098) (0.4204,0.652649) (0.4238,0.654153) (0.4272,0.65561) (0.4306,0.65702) (0.4340,0.658385) (0.4373,0.659704) (0.4406,0.660978) (0.4439,0.662207) (0.4472,0.663392) (0.4505,0.664534) (0.4538,0.665631) (0.4570,0.666686) (0.4602,0.667697) (0.4634,0.668667) (0.4666,0.669594) (0.4698,0.67048) (0.4729,0.671324) (0.4761,0.672128) (0.4792,0.672891) (0.4823,0.673614) (0.4854,0.674297) (0.4885,0.67494) (0.4916,0.675544) (0.4946,0.67611) (0.4977,0.676636) (0.5007,0.677125) (0.5037,0.677576) (0.5067,0.677989) (0.5096,0.678365) (0.5126,0.678704) (0.5156,0.679006) (0.5185,0.679272) (0.5214,0.679502) (0.5243,0.679696) (0.5272,0.679855) (0.5301,0.679979) (0.5329,0.680068) (0.5358,0.680122) (0.5386,0.680142) (0.5415,0.680129) (0.5443,0.680081) (0.5471,0.68) (0.5498,0.679886) (0.5526,0.679739) (0.5554,0.67956) (0.5581,0.679348) (0.5609,0.679104) (0.5636,0.678829) (0.5663,0.678522) (0.5690,0.678183) (0.5717,0.677814) (0.5743,0.677414) (0.5770,0.676984) (0.5796,0.676523) (0.5823,0.676033) (0.5849,0.675513) (0.5875,0.674963) (0.5901,0.674385) (0.5927,0.673777) (0.5953,0.673141) (0.5978,0.672476) (0.6004,0.671783) (0.6029,0.671063) (0.6054,0.670314) (0.6080,0.669538) (0.6105,0.668735) (0.6130,0.667905) (0.6154,0.667048) (0.6179,0.666165) (0.6204,0.665256) (0.6228,0.66432) (0.6253,0.663359) (0.6277,0.662372) (0.6301,0.66136) (0.6325,0.660323) (0.6349,0.659261) (0.6373,0.658174) (0.6397,0.657063) (0.6420,0.655927) (0.6444,0.654768) (0.6467,0.653585) (0.6491,0.652379) (0.6514,0.651149) (0.6537,0.649896) (0.6560,0.64862) (0.6583,0.647322) (0.6606,0.646001) (0.6628,0.644658) (0.6651,0.643293) (0.6673,0.641906) (0.6696,0.640498) (0.6718,0.639068) (0.6740,0.637618) (0.6762,0.636146) (0.6784,0.634653) (0.6806,0.63314) (0.6828,0.631607) (0.6850,0.630054) (0.6871,0.62848) (0.6893,0.626887) (0.6914,0.625275) (0.6936,0.623643) (0.6957,0.621992) (0.6978,0.620322) (0.6999,0.618634) (0.7020,0.616927) (0.7041,0.615202) (0.7062,0.613458) (0.7082,0.611697) (0.7103,0.609918) (0.7123,0.608122) (0.7144,0.606308) (0.7164,0.604477) (0.7184,0.602629) (0.7204,0.600765) (0.7224,0.598884) (0.7244,0.596986) (0.7264,0.595073) (0.7284,0.593143) (0.7303,0.591198) (0.7323,0.589237) (0.7343,0.587261) (0.7362,0.585269) (0.7381,0.583262) (0.7400,0.581241) (0.7420,0.579205) (0.7439,0.577154) (0.7458,0.575089) (0.7477,0.57301) (0.7495,0.570917) (0.7514,0.56881) (0.7533,0.56669) (0.7551,0.564556) (0.7570,0.562409) (0.7588,0.560248) (0.7606,0.558075) (0.7624,0.55589) (0.7643,0.553691) (0.7661,0.551481) (0.7679,0.549258) (0.7696,0.547023) (0.7714,0.544776) (0.7732,0.542518) (0.7749,0.540248) (0.7767,0.537967) (0.7784,0.535674) (0.7802,0.533371) (0.7819,0.531057) (0.7836,0.528732) (0.7853,0.526397) (0.7871,0.524051) (0.7887,0.521695) (0.7904,0.519329) (0.7921,0.516953) (0.7938,0.514568) (0.7955,0.512173) (0.7971,0.509769) (0.7988,0.507356) (0.8004,0.504933) (0.8020,0.502502) (0.8037,0.500062) (0.8053,0.497613) (0.8069,0.495156) (0.8085,0.492691) (0.8101,0.490218) (0.8117,0.487737) (0.8133,0.485248) (0.8148,0.482752) (0.8164,0.480248) (0.8179,0.477737) (0.8195,0.475218) (0.8210,0.472693) (0.8226,0.470161) (0.8241,0.467622) (0.8256,0.465077) (0.8271,0.462526) (0.8286,0.459968) (0.8301,0.457404) (0.8316,0.454834) (0.8331,0.452258) (0.8346,0.449677) (0.8360,0.447091) (0.8375,0.444499) (0.8389,0.441902) (0.8404,0.4393) (0.8418,0.436693) (0.8433,0.434081) (0.8447,0.431465) (0.8461,0.428844) (0.8475,0.426219) (0.8489,0.42359) (0.8503,0.420957) (0.8517,0.41832) (0.8531,0.41568) (0.8544,0.413036) (0.8558,0.410388) (0.8571,0.407737) (0.8585,0.405083) (0.8598,0.402427) (0.8612,0.399767) (0.8625,0.397105) (0.8638,0.39444) (0.8651,0.391772) (0.8665,0.389103) (0.8678,0.386431) (0.8690,0.383757) (0.8703,0.381082) (0.8716,0.378405) (0.8729,0.375726) (0.8741,0.373046) (0.8754,0.370365) (0.8767,0.367682) (0.8779,0.364999) (0.8791,0.362314) (0.8804,0.359629) (0.8816,0.356944) (0.8828,0.354258) (0.8840,0.351571) (0.8852,0.348885) (0.8864,0.346198) (0.8876,0.343512) (0.8888,0.340826) (0.8900,0.33814) (0.8911,0.335455) (0.8923,0.332771) (0.8935,0.330087) (0.8946,0.327404) (0.8958,0.324723) (0.8969,0.322042) (0.8980,0.319364) (0.8991,0.316686) (0.9003,0.31401) (0.9014,0.311336) (0.9025,0.308664) (0.9036,0.305994) (0.9047,0.303327) (0.9057,0.300661) (0.9068,0.297998) (0.9079,0.295338) (0.9089,0.29268) (0.9100,0.290026) (0.9110,0.287374) (0.9121,0.284726) (0.9131,0.282081) (0.9142,0.279439) (0.9152,0.276801) (0.9162,0.274167) (0.9172,0.271536) (0.9182,0.26891) (0.9192,0.266288) (0.9202,0.26367) (0.9212,0.261056) (0.9222,0.258447) (0.9231,0.255843) (0.9241,0.253244) (0.9251,0.250649) (0.9260,0.24806) (0.9270,0.245476) (0.9279,0.242898) (0.9288,0.240325) (0.9298,0.237757) (0.9307,0.235196) (0.9316,0.232641) (0.9325,0.230091) (0.9334,0.227548) (0.9343,0.225012) (0.9352,0.222482) (0.9361,0.219958) (0.9369,0.217442) (0.9378,0.214932) (0.9387,0.21243) (0.9395,0.209935) (0.9404,0.207447) (0.9412,0.204967) (0.9421,0.202495) (0.9429,0.20003) (0.9437,0.197573) (0.9445,0.195125) (0.9453,0.192685) (0.9462,0.190253) (0.9470,0.18783) (0.9477,0.185416) (0.9485,0.18301) (0.9493,0.180614) (0.9501,0.178226) (0.9509,0.175848) (0.9516,0.17348) (0.9524,0.171121) (0.9531,0.168772) (0.9539,0.166432) (0.9546,0.164103) (0.9554,0.161784) (0.9561,0.159476) (0.9568,0.157178) (0.9575,0.15489) (0.9582,0.152613) (0.9589,0.150348) (0.9596,0.148093) (0.9603,0.14585) (0.9610,0.143618) (0.9617,0.141398) (0.9623,0.139189) (0.9630,0.136992) (0.9637,0.134807) (0.9643,0.132635) (0.9650,0.130474) (0.9656,0.128327) (0.9662,0.126191) (0.9669,0.124069) (0.9675,0.121959) (0.9681,0.119863) (0.9687,0.11778) (0.9693,0.11571) (0.9699,0.113653) (0.9705,0.111611) (0.9711,0.109582) (0.9717,0.107567) (0.9723,0.105566) (0.9728,0.10358) (0.9734,0.101608) (0.9739,0.0996502) (0.9745,0.0977075) (0.9750,0.0957797) (0.9756,0.0938669) (0.9761,0.0919693) (0.9766,0.090087) (0.9772,0.0882203) (0.9777,0.0863691) (0.9782,0.0845338) (0.9787,0.0827144) (0.9792,0.080911) (0.9797,0.0791239) (0.9802,0.0773532) (0.9806,0.075599) (0.9811,0.0738615) (0.9816,0.0721408) (0.9820,0.070437) (0.9825,0.0687504) (0.9829,0.067081) (0.9834,0.065429) (0.9838,0.0637946) (0.9842,0.0621778) (0.9847,0.0605789) (0.9851,0.0589979) (0.9855,0.0574351) (0.9859,0.0558905) (0.9863,0.0543642) (0.9867,0.0528566) (0.9871,0.0513675) (0.9875,0.0498973) (0.9879,0.048446) (0.9882,0.0470137) (0.9886,0.0456007) (0.9890,0.044207) (0.9893,0.0428327) (0.9897,0.0414781) (0.9900,0.0401431) (0.9904,0.038828) (0.9907,0.0375329) (0.9910,0.0362579) (0.9913,0.0350031) (0.9916,0.0337686) (0.9920,0.0325546) (0.9923,0.0313612) (0.9926,0.0301885) (0.9928,0.0290366) (0.9931,0.0279056) (0.9934,0.0267957) (0.9937,0.0257069) (0.9940,0.0246394) (0.9942,0.0235933) (0.9945,0.0225686) (0.9947,0.0215656) (0.9950,0.0205842) (0.9952,0.0196246) (0.9954,0.0186869) (0.9957,0.0177712) (0.9959,0.0168775) (0.9961,0.016006) (0.9963,0.0151568) (0.9965,0.01433) (0.9967,0.0135256) (0.9969,0.0127437) (0.9971,0.0119844) (0.9973,0.0112478) (0.9974,0.010534) (0.9976,0.00984304) (0.9978,0.00917498) (0.9979,0.00852992) (0.9981,0.00790792) (0.9982,0.00730904) (0.9984,0.00673336) (0.9985,0.00618093) (0.9986,0.00565182) (0.9988,0.00514609) (0.9989,0.00466378) (0.9990,0.00420496) (0.9991,0.00376966) (0.9992,0.00335795) (0.9993,0.00296987) (0.9994,0.00260545) (0.9995,0.00226475) (0.9995,0.00194779) (0.9996,0.00165461) (0.9997,0.00138525) (0.9997,0.00113973) (0.9998,0.00091809) (0.9998,0.000720343) (0.9999,0.000546515) (0.9999,0.000396626) (0.9999,0.000270692) (1.0000,0.000168727) (1.0000,9.07432e-05) (1.0000,3.67488e-05) (1.0000,6.74994e-06) (1.0000,7.49996e-07)};
\addlegendentry{$[[4,2,2]]$}
\addplot[color=orange, line width=0.65pt] coordinates {(0.0034,0.218105) (0.0139,0.27723) (0.0230,0.309748) (0.0316,0.334955) (0.0396,0.356389) (0.0473,0.375426) (0.0548,0.392764) (0.0620,0.408812) (0.0690,0.423832) (0.0758,0.438004) (0.0825,0.451457) (0.0890,0.46429) (0.0954,0.476577) (0.1016,0.488377) (0.1078,0.499738) (0.1139,0.5107) (0.1198,0.521295) (0.1257,0.531551) (0.1315,0.541492) (0.1372,0.551138) (0.1428,0.560508) (0.1484,0.569616) (0.1539,0.578477) (0.1593,0.587102) (0.1647,0.595504) (0.1700,0.603692) (0.1752,0.611675) (0.1804,0.619461) (0.1855,0.627058) (0.1906,0.634473) (0.1956,0.641712) (0.2006,0.648781) (0.2056,0.655685) (0.2104,0.66243) (0.2153,0.66902) (0.2201,0.67546) (0.2248,0.681753) (0.2295,0.687904) (0.2342,0.693917) (0.2388,0.699794) (0.2434,0.70554) (0.2480,0.711157) (0.2525,0.716648) (0.2570,0.722016) (0.2615,0.727264) (0.2659,0.732395) (0.2703,0.73741) (0.2746,0.742312) (0.2789,0.747103) (0.2832,0.751787) (0.2875,0.756363) (0.2917,0.760836) (0.2959,0.765206) (0.3000,0.769475) (0.3042,0.773645) (0.3083,0.777719) (0.3124,0.781696) (0.3164,0.785581) (0.3205,0.789372) (0.3245,0.793074) (0.3284,0.796686) (0.3324,0.80021) (0.3363,0.803648) (0.3402,0.807) (0.3441,0.810269) (0.3479,0.813456) (0.3518,0.816561) (0.3556,0.819586) (0.3594,0.822533) (0.3631,0.825402) (0.3669,0.828194) (0.3706,0.830911) (0.3743,0.833554) (0.3779,0.836123) (0.3816,0.83862) (0.3852,0.841046) (0.3888,0.843402) (0.3924,0.845688) (0.3960,0.847907) (0.3995,0.850057) (0.4031,0.852141) (0.4066,0.85416) (0.4101,0.856114) (0.4135,0.858004) (0.4170,0.859831) (0.4204,0.861596) (0.4238,0.863299) (0.4272,0.864942) (0.4306,0.866525) (0.4340,0.868049) (0.4373,0.869514) (0.4406,0.870922) (0.4439,0.872274) (0.4472,0.873569) (0.4505,0.874808) (0.4538,0.875993) (0.4570,0.877124) (0.4602,0.878202) (0.4634,0.879227) (0.4666,0.8802) (0.4698,0.881121) (0.4729,0.881992) (0.4761,0.882812) (0.4792,0.883583) (0.4823,0.884305) (0.4854,0.884979) (0.4885,0.885604) (0.4916,0.886183) (0.4946,0.886714) (0.4977,0.8872) (0.5007,0.88764) (0.5037,0.888035) (0.5067,0.888386) (0.5096,0.888692) (0.5126,0.888955) (0.5156,0.889176) (0.5185,0.889353) (0.5214,0.889489) (0.5243,0.889583) (0.5272,0.889636) (0.5301,0.889649) (0.5329,0.889621) (0.5358,0.889554) (0.5386,0.889448) (0.5415,0.889303) (0.5443,0.88912) (0.5471,0.888898) (0.5498,0.88864) (0.5526,0.888344) (0.5554,0.888012) (0.5581,0.887643) (0.5609,0.887239) (0.5636,0.886799) (0.5663,0.886325) (0.5690,0.885815) (0.5717,0.885272) (0.5743,0.884694) (0.5770,0.884083) (0.5796,0.883439) (0.5823,0.882762) (0.5849,0.882053) (0.5875,0.881311) (0.5901,0.880538) (0.5927,0.879733) (0.5953,0.878897) (0.5978,0.878031) (0.6004,0.877134) (0.6029,0.876207) (0.6054,0.87525) (0.6080,0.874263) (0.6105,0.873248) (0.6130,0.872203) (0.6154,0.87113) (0.6179,0.870029) (0.6204,0.8689) (0.6228,0.867743) (0.6253,0.866558) (0.6277,0.865346) (0.6301,0.864108) (0.6325,0.862843) (0.6349,0.861551) (0.6373,0.860234) (0.6397,0.85889) (0.6420,0.857521) (0.6444,0.856127) (0.6467,0.854707) (0.6491,0.853263) (0.6514,0.851794) (0.6537,0.850301) (0.6560,0.848784) (0.6583,0.847243) (0.6606,0.845678) (0.6628,0.84409) (0.6651,0.842478) (0.6673,0.840844) (0.6696,0.839186) (0.6718,0.837507) (0.6740,0.835804) (0.6762,0.83408) (0.6784,0.832334) (0.6806,0.830566) (0.6828,0.828776) (0.6850,0.826966) (0.6871,0.825134) (0.6893,0.823281) (0.6914,0.821407) (0.6936,0.819513) (0.6957,0.817598) (0.6978,0.815663) (0.6999,0.813709) (0.7020,0.811734) (0.7041,0.80974) (0.7062,0.807726) (0.7082,0.805693) (0.7103,0.80364) (0.7123,0.801569) (0.7144,0.799479) (0.7164,0.79737) (0.7184,0.795243) (0.7204,0.793097) (0.7224,0.790934) (0.7244,0.788752) (0.7264,0.786552) (0.7284,0.784335) (0.7303,0.7821) (0.7323,0.779848) (0.7343,0.777579) (0.7362,0.775292) (0.7381,0.772989) (0.7400,0.770668) (0.7420,0.768331) (0.7439,0.765978) (0.7458,0.763608) (0.7477,0.761222) (0.7495,0.758819) (0.7514,0.756401) (0.7533,0.753967) (0.7551,0.751517) (0.7570,0.749052) (0.7588,0.746571) (0.7606,0.744075) (0.7624,0.741563) (0.7643,0.739037) (0.7661,0.736496) (0.7679,0.73394) (0.7696,0.731369) (0.7714,0.728784) (0.7732,0.726184) (0.7749,0.72357) (0.7767,0.720942) (0.7784,0.7183) (0.7802,0.715644) (0.7819,0.712974) (0.7836,0.71029) (0.7853,0.707593) (0.7871,0.704882) (0.7887,0.702158) (0.7904,0.699421) (0.7921,0.696671) (0.7938,0.693907) (0.7955,0.691131) (0.7971,0.688342) (0.7988,0.685541) (0.8004,0.682727) (0.8020,0.679901) (0.8037,0.677062) (0.8053,0.674211) (0.8069,0.671348) (0.8085,0.668473) (0.8101,0.665587) (0.8117,0.662688) (0.8133,0.659779) (0.8148,0.656857) (0.8164,0.653924) (0.8179,0.65098) (0.8195,0.648025) (0.8210,0.645059) (0.8226,0.642082) (0.8241,0.639094) (0.8256,0.636095) (0.8271,0.633086) (0.8286,0.630066) (0.8301,0.627036) (0.8316,0.623996) (0.8331,0.620946) (0.8346,0.617885) (0.8360,0.614815) (0.8375,0.611735) (0.8389,0.608645) (0.8404,0.605546) (0.8418,0.602437) (0.8433,0.59932) (0.8447,0.596192) (0.8461,0.593056) (0.8475,0.589911) (0.8489,0.586757) (0.8503,0.583594) (0.8517,0.580423) (0.8531,0.577243) (0.8544,0.574055) (0.8558,0.570858) (0.8571,0.567653) (0.8585,0.564441) (0.8598,0.56122) (0.8612,0.557992) (0.8625,0.554756) (0.8638,0.551513) (0.8651,0.548262) (0.8665,0.545004) (0.8678,0.541739) (0.8690,0.538466) (0.8703,0.535187) (0.8716,0.531901) (0.8729,0.528609) (0.8741,0.52531) (0.8754,0.522004) (0.8767,0.518692) (0.8779,0.515375) (0.8791,0.512051) (0.8804,0.508721) (0.8816,0.505386) (0.8828,0.502045) (0.8840,0.498699) (0.8852,0.495347) (0.8864,0.49199) (0.8876,0.488628) (0.8888,0.485261) (0.8900,0.48189) (0.8911,0.478514) (0.8923,0.475133) (0.8935,0.471748) (0.8946,0.468359) (0.8958,0.464966) (0.8969,0.461569) (0.8980,0.458169) (0.8991,0.454764) (0.9003,0.451357) (0.9014,0.447946) (0.9025,0.444532) (0.9036,0.441115) (0.9047,0.437695) (0.9057,0.434272) (0.9068,0.430847) (0.9079,0.42742) (0.9089,0.42399) (0.9100,0.420559) (0.9110,0.417125) (0.9121,0.41369) (0.9131,0.410254) (0.9142,0.406816) (0.9152,0.403377) (0.9162,0.399936) (0.9172,0.396495) (0.9182,0.393054) (0.9192,0.389612) (0.9202,0.386169) (0.9212,0.382727) (0.9222,0.379284) (0.9231,0.375842) (0.9241,0.3724) (0.9251,0.368959) (0.9260,0.365518) (0.9270,0.362078) (0.9279,0.35864) (0.9288,0.355203) (0.9298,0.351768) (0.9307,0.348334) (0.9316,0.344902) (0.9325,0.341472) (0.9334,0.338045) (0.9343,0.33462) (0.9352,0.331198) (0.9361,0.327779) (0.9369,0.324362) (0.9378,0.32095) (0.9387,0.317541) (0.9395,0.314135) (0.9404,0.310734) (0.9412,0.307337) (0.9421,0.303944) (0.9429,0.300556) (0.9437,0.297172) (0.9445,0.293794) (0.9453,0.290421) (0.9462,0.287054) (0.9470,0.283692) (0.9477,0.280336) (0.9485,0.276987) (0.9493,0.273644) (0.9501,0.270308) (0.9509,0.266978) (0.9516,0.263656) (0.9524,0.260341) (0.9531,0.257034) (0.9539,0.253735) (0.9546,0.250444) (0.9554,0.247161) (0.9561,0.243887) (0.9568,0.240621) (0.9575,0.237365) (0.9582,0.234119) (0.9589,0.230882) (0.9596,0.227655) (0.9603,0.224438) (0.9610,0.221232) (0.9617,0.218036) (0.9623,0.214851) (0.9630,0.211678) (0.9637,0.208516) (0.9643,0.205366) (0.9650,0.202228) (0.9656,0.199102) (0.9662,0.19599) (0.9669,0.19289) (0.9675,0.189803) (0.9681,0.18673) (0.9687,0.18367) (0.9693,0.180625) (0.9699,0.177594) (0.9705,0.174577) (0.9711,0.171576) (0.9717,0.16859) (0.9723,0.165619) (0.9728,0.162665) (0.9734,0.159726) (0.9739,0.156804) (0.9745,0.153899) (0.9750,0.151011) (0.9756,0.14814) (0.9761,0.145287) (0.9766,0.142452) (0.9772,0.139635) (0.9777,0.136837) (0.9782,0.134058) (0.9787,0.131298) (0.9792,0.128557) (0.9797,0.125837) (0.9802,0.123137) (0.9806,0.120457) (0.9811,0.117798) (0.9816,0.115161) (0.9820,0.112545) (0.9825,0.109951) (0.9829,0.107379) (0.9834,0.104829) (0.9838,0.102302) (0.9842,0.099799) (0.9847,0.0973189) (0.9851,0.0948627) (0.9855,0.0924305) (0.9859,0.0900229) (0.9863,0.08764) (0.9867,0.0852823) (0.9871,0.08295) (0.9875,0.0806435) (0.9879,0.078363) (0.9882,0.076109) (0.9886,0.0738818) (0.9890,0.0716817) (0.9893,0.0695089) (0.9897,0.0673639) (0.9900,0.0652469) (0.9904,0.0631583) (0.9907,0.0610984) (0.9910,0.0590675) (0.9913,0.057066) (0.9916,0.055094) (0.9920,0.0531521) (0.9923,0.0512404) (0.9926,0.0493593) (0.9928,0.047509) (0.9931,0.04569) (0.9934,0.0439024) (0.9937,0.0421467) (0.9940,0.040423) (0.9942,0.0387317) (0.9945,0.0370731) (0.9947,0.0354474) (0.9950,0.033855) (0.9952,0.0322961) (0.9954,0.0307709) (0.9957,0.0292799) (0.9959,0.0278232) (0.9961,0.026401) (0.9963,0.0250138) (0.9965,0.0236616) (0.9967,0.0223448) (0.9969,0.0210636) (0.9971,0.0198182) (0.9973,0.018609) (0.9974,0.017436) (0.9976,0.0162995) (0.9978,0.0151998) (0.9979,0.0141371) (0.9981,0.0131115) (0.9982,0.0121232) (0.9984,0.0111726) (0.9985,0.0102596) (0.9986,0.00938462) (0.9988,0.00854769) (0.9989,0.00774903) (0.9990,0.00698878) (0.9991,0.00626711) (0.9992,0.00558415) (0.9993,0.00494004) (0.9994,0.00433492) (0.9995,0.00376891) (0.9995,0.00324212) (0.9996,0.00275466) (0.9997,0.00230663) (0.9997,0.00189812) (0.9998,0.00152922) (0.9998,0.0012) (0.9999,0.000910528) (0.9999,0.000660869) (0.9999,0.000451072) (1.0000,0.00028118) (1.0000,0.00015123) (1.0000,6.12465e-05) (1.0000,1.12498e-05) (1.0000,1.24999e-06)};
\addlegendentry{$[[6,4,2]]$}
\addplot[color=green!60!black, line width=0.65pt] coordinates {(0.0034,0.00139516) (0.0139,0.00678307) (0.0230,0.0120178) (0.0316,0.0171332) (0.0396,0.0221427) (0.0473,0.0270544) (0.0548,0.0318736) (0.0620,0.0366046) (0.0690,0.0412506) (0.0758,0.0458143) (0.0825,0.0502981) (0.0890,0.0547039) (0.0954,0.0590338) (0.1016,0.0632891) (0.1078,0.0674716) (0.1139,0.0715824) (0.1198,0.0756231) (0.1257,0.0795946) (0.1315,0.0834982) (0.1372,0.087335) (0.1428,0.091106) (0.1484,0.0948122) (0.1539,0.0984544) (0.1593,0.102034) (0.1647,0.105551) (0.1700,0.109007) (0.1752,0.112402) (0.1804,0.115738) (0.1855,0.119014) (0.1906,0.122233) (0.1956,0.125394) (0.2006,0.128498) (0.2056,0.131546) (0.2104,0.134539) (0.2153,0.137477) (0.2201,0.140361) (0.2248,0.143192) (0.2295,0.14597) (0.2342,0.148695) (0.2388,0.151369) (0.2434,0.153992) (0.2480,0.156564) (0.2525,0.159086) (0.2570,0.161559) (0.2615,0.163983) (0.2659,0.166359) (0.2703,0.168687) (0.2746,0.170968) (0.2789,0.173202) (0.2832,0.17539) (0.2875,0.177532) (0.2917,0.179629) (0.2959,0.181681) (0.3000,0.183689) (0.3042,0.185653) (0.3083,0.187573) (0.3124,0.189451) (0.3164,0.191287) (0.3205,0.19308) (0.3245,0.194832) (0.3284,0.196543) (0.3324,0.198213) (0.3363,0.199843) (0.3402,0.201433) (0.3441,0.202983) (0.3479,0.204495) (0.3518,0.205968) (0.3556,0.207403) (0.3594,0.2088) (0.3631,0.21016) (0.3669,0.211483) (0.3706,0.212769) (0.3743,0.214019) (0.3779,0.215233) (0.3816,0.216411) (0.3852,0.217554) (0.3888,0.218663) (0.3924,0.219737) (0.3960,0.220778) (0.3995,0.221784) (0.4031,0.222757) (0.4066,0.223698) (0.4101,0.224605) (0.4135,0.225481) (0.4170,0.226324) (0.4204,0.227136) (0.4238,0.227916) (0.4272,0.228666) (0.4306,0.229385) (0.4340,0.230073) (0.4373,0.230732) (0.4406,0.23136) (0.4439,0.23196) (0.4472,0.23253) (0.4505,0.233072) (0.4538,0.233585) (0.4570,0.23407) (0.4602,0.234528) (0.4634,0.234957) (0.4666,0.23536) (0.4698,0.235735) (0.4729,0.236084) (0.4761,0.236406) (0.4792,0.236702) (0.4823,0.236973) (0.4854,0.237218) (0.4885,0.237437) (0.4916,0.237632) (0.4946,0.237801) (0.4977,0.237947) (0.5007,0.238068) (0.5037,0.238165) (0.5067,0.238239) (0.5096,0.238289) (0.5126,0.238316) (0.5156,0.23832) (0.5185,0.238301) (0.5214,0.23826) (0.5243,0.238197) (0.5272,0.238112) (0.5301,0.238006) (0.5329,0.237878) (0.5358,0.237729) (0.5386,0.237559) (0.5415,0.237368) (0.5443,0.237157) (0.5471,0.236925) (0.5498,0.236674) (0.5526,0.236403) (0.5554,0.236112) (0.5581,0.235802) (0.5609,0.235473) (0.5636,0.235126) (0.5663,0.234759) (0.5690,0.234375) (0.5717,0.233972) (0.5743,0.233551) (0.5770,0.233112) (0.5796,0.232656) (0.5823,0.232183) (0.5849,0.231693) (0.5875,0.231186) (0.5901,0.230662) (0.5927,0.230121) (0.5953,0.229565) (0.5978,0.228992) (0.6004,0.228404) (0.6029,0.2278) (0.6054,0.227181) (0.6080,0.226546) (0.6105,0.225897) (0.6130,0.225233) (0.6154,0.224554) (0.6179,0.22386) (0.6204,0.223153) (0.6228,0.222431) (0.6253,0.221696) (0.6277,0.220947) (0.6301,0.220185) (0.6325,0.21941) (0.6349,0.218621) (0.6373,0.21782) (0.6397,0.217006) (0.6420,0.216179) (0.6444,0.21534) (0.6467,0.21449) (0.6491,0.213627) (0.6514,0.212753) (0.6537,0.211867) (0.6560,0.210969) (0.6583,0.210061) (0.6606,0.209142) (0.6628,0.208211) (0.6651,0.207271) (0.6673,0.20632) (0.6696,0.205358) (0.6718,0.204387) (0.6740,0.203405) (0.6762,0.202414) (0.6784,0.201414) (0.6806,0.200404) (0.6828,0.199385) (0.6850,0.198357) (0.6871,0.19732) (0.6893,0.196274) (0.6914,0.19522) (0.6936,0.194158) (0.6957,0.193087) (0.6978,0.192009) (0.6999,0.190923) (0.7020,0.189829) (0.7041,0.188728) (0.7062,0.18762) (0.7082,0.186504) (0.7103,0.185382) (0.7123,0.184253) (0.7144,0.183117) (0.7164,0.181975) (0.7184,0.180827) (0.7204,0.179673) (0.7224,0.178512) (0.7244,0.177346) (0.7264,0.176175) (0.7284,0.174998) (0.7303,0.173816) (0.7323,0.172629) (0.7343,0.171437) (0.7362,0.17024) (0.7381,0.169039) (0.7400,0.167833) (0.7420,0.166623) (0.7439,0.165409) (0.7458,0.164192) (0.7477,0.16297) (0.7495,0.161745) (0.7514,0.160517) (0.7533,0.159285) (0.7551,0.15805) (0.7570,0.156812) (0.7588,0.155572) (0.7606,0.154329) (0.7624,0.153084) (0.7643,0.151836) (0.7661,0.150586) (0.7679,0.149335) (0.7696,0.148081) (0.7714,0.146826) (0.7732,0.14557) (0.7749,0.144312) (0.7767,0.143053) (0.7784,0.141793) (0.7802,0.140532) (0.7819,0.139271) (0.7836,0.138009) (0.7853,0.136747) (0.7871,0.135484) (0.7887,0.134222) (0.7904,0.13296) (0.7921,0.131698) (0.7938,0.130436) (0.7955,0.129175) (0.7971,0.127915) (0.7988,0.126655) (0.8004,0.125397) (0.8020,0.12414) (0.8037,0.122884) (0.8053,0.121629) (0.8069,0.120377) (0.8085,0.119126) (0.8101,0.117877) (0.8117,0.11663) (0.8133,0.115385) (0.8148,0.114143) (0.8164,0.112903) (0.8179,0.111666) (0.8195,0.110432) (0.8210,0.1092) (0.8226,0.107972) (0.8241,0.106747) (0.8256,0.105525) (0.8271,0.104307) (0.8286,0.103092) (0.8301,0.101882) (0.8316,0.100675) (0.8331,0.0994719) (0.8346,0.0982732) (0.8360,0.0970788) (0.8375,0.0958889) (0.8389,0.0947035) (0.8404,0.0935228) (0.8418,0.0923469) (0.8433,0.0911759) (0.8447,0.09001) (0.8461,0.0888493) (0.8475,0.0876939) (0.8489,0.0865439) (0.8503,0.0853995) (0.8517,0.0842607) (0.8531,0.0831277) (0.8544,0.0820005) (0.8558,0.0808794) (0.8571,0.0797643) (0.8585,0.0786555) (0.8598,0.077553) (0.8612,0.0764569) (0.8625,0.0753674) (0.8638,0.0742844) (0.8651,0.0732083) (0.8665,0.0721389) (0.8678,0.0710764) (0.8690,0.070021) (0.8703,0.0689727) (0.8716,0.0679315) (0.8729,0.0668977) (0.8741,0.0658712) (0.8754,0.0648522) (0.8767,0.0638407) (0.8779,0.0628369) (0.8791,0.0618407) (0.8804,0.0608524) (0.8816,0.0598718) (0.8828,0.0588992) (0.8840,0.0579346) (0.8852,0.0569781) (0.8864,0.0560296) (0.8876,0.0550894) (0.8888,0.0541574) (0.8900,0.0532338) (0.8911,0.0523185) (0.8923,0.0514116) (0.8935,0.0505132) (0.8946,0.0496233) (0.8958,0.048742) (0.8969,0.0478693) (0.8980,0.0470053) (0.8991,0.04615) (0.9003,0.0453034) (0.9014,0.0444656) (0.9025,0.0436367) (0.9036,0.0428165) (0.9047,0.0420053) (0.9057,0.041203) (0.9068,0.0404096) (0.9079,0.0396251) (0.9089,0.0388496) (0.9100,0.0380831) (0.9110,0.0373257) (0.9121,0.0365772) (0.9131,0.0358378) (0.9142,0.0351074) (0.9152,0.0343861) (0.9162,0.0336738) (0.9172,0.0329706) (0.9182,0.0322764) (0.9192,0.0315913) (0.9202,0.0309152) (0.9212,0.0302482) (0.9222,0.0295903) (0.9231,0.0289413) (0.9241,0.0283014) (0.9251,0.0276704) (0.9260,0.0270484) (0.9270,0.0264354) (0.9279,0.0258314) (0.9288,0.0252362) (0.9298,0.0246499) (0.9307,0.0240725) (0.9316,0.0235039) (0.9325,0.0229441) (0.9334,0.0223931) (0.9343,0.0218508) (0.9352,0.0213172) (0.9361,0.0207923) (0.9369,0.0202759) (0.9378,0.0197681) (0.9387,0.0192689) (0.9395,0.0187781) (0.9404,0.0182958) (0.9412,0.0178218) (0.9421,0.0173562) (0.9429,0.0168988) (0.9437,0.0164496) (0.9445,0.0160086) (0.9453,0.0155758) (0.9462,0.0151509) (0.9470,0.0147341) (0.9477,0.0143251) (0.9485,0.0139241) (0.9493,0.0135308) (0.9501,0.0131453) (0.9509,0.0127674) (0.9516,0.0123971) (0.9524,0.0120343) (0.9531,0.011679) (0.9539,0.011331) (0.9546,0.0109904) (0.9554,0.010657) (0.9561,0.0103308) (0.9568,0.0100116) (0.9575,0.00969945) (0.9582,0.00939423) (0.9589,0.00909585) (0.9596,0.00880425) (0.9603,0.00851934) (0.9610,0.00824103) (0.9617,0.00796926) (0.9623,0.00770393) (0.9630,0.00744497) (0.9637,0.00719229) (0.9643,0.0069458) (0.9650,0.00670543) (0.9656,0.00647109) (0.9662,0.0062427) (0.9669,0.00602017) (0.9675,0.00580341) (0.9681,0.00559234) (0.9687,0.00538687) (0.9693,0.00518693) (0.9699,0.00499241) (0.9705,0.00480324) (0.9711,0.00461933) (0.9717,0.00444059) (0.9723,0.00426693) (0.9728,0.00409828) (0.9734,0.00393453) (0.9739,0.00377562) (0.9745,0.00362145) (0.9750,0.00347193) (0.9756,0.00332698) (0.9761,0.00318651) (0.9766,0.00305044) (0.9772,0.00291868) (0.9777,0.00279115) (0.9782,0.00266777) (0.9787,0.00254844) (0.9792,0.0024331) (0.9797,0.00232164) (0.9802,0.00221399) (0.9806,0.00211007) (0.9811,0.0020098) (0.9816,0.00191309) (0.9820,0.00181986) (0.9825,0.00173004) (0.9829,0.00164354) (0.9834,0.00156029) (0.9838,0.0014802) (0.9842,0.0014032) (0.9847,0.00132921) (0.9851,0.00125815) (0.9855,0.00118996) (0.9859,0.00112455) (0.9863,0.00106184) (0.9867,0.00100178) (0.9871,0.000944279) (0.9875,0.00088927) (0.9879,0.000836683) (0.9882,0.000786446) (0.9886,0.000738491) (0.9890,0.000692749) (0.9893,0.000649152) (0.9897,0.000607635) (0.9900,0.00056813) (0.9904,0.000530574) (0.9907,0.000494902) (0.9910,0.000461051) (0.9913,0.000428959) (0.9916,0.000398566) (0.9920,0.000369811) (0.9923,0.000342634) (0.9926,0.000316979) (0.9928,0.000292787) (0.9931,0.000270002) (0.9934,0.00024857) (0.9937,0.000228437) (0.9940,0.000209549) (0.9942,0.000191854) (0.9945,0.000175302) (0.9947,0.000159842) (0.9950,0.000145426) (0.9952,0.000132006) (0.9954,0.000119536) (0.9957,0.000107969) (0.9959,9.72609e-05) (0.9961,8.7369e-05) (0.9963,7.82506e-05) (0.9965,6.98644e-05) (0.9967,6.21702e-05) (0.9969,5.51292e-05) (0.9971,4.87032e-05) (0.9973,4.28556e-05) (0.9974,3.75507e-05) (0.9976,3.27539e-05) (0.9978,2.84317e-05) (0.9979,2.45518e-05) (0.9981,2.1083e-05) (0.9982,1.79952e-05) (0.9984,1.52596e-05) (0.9985,1.28483e-05) (0.9986,1.07346e-05) (0.9988,8.89299e-06) (0.9989,7.2991e-06) (0.9990,5.92967e-06) (0.9991,4.76257e-06) (0.9992,3.77684e-06) (0.9993,2.95265e-06) (0.9994,2.27131e-06) (0.9995,1.71529e-06) (0.9995,1.26818e-06) (0.9996,9.14762e-07) (0.9997,6.4092e-07) (0.9997,4.33711e-07) (0.9998,2.81336e-07) (0.9998,1.73145e-07) (0.9999,9.96383e-08) (0.9999,5.24674e-08) (0.9999,2.44342e-08) (1.0000,9.49194e-09) (1.0000,2.74513e-09) (1.0000,4.50201e-10) (1.0000,1.51574e-11) (1.0000,0)};
\addlegendentry{$[[7,1,3]]$}
\addplot[color=red, line width=0.65pt] coordinates {(0.0034,0.000963602) (0.0139,0.00473246) (0.0230,0.00843152) (0.0316,0.0120724) (0.0396,0.0156596) (0.0473,0.0191957) (0.0548,0.0226825) (0.0620,0.026121) (0.0690,0.0295124) (0.0758,0.0328575) (0.0825,0.0361569) (0.0890,0.0394113) (0.0954,0.042621) (0.1016,0.0457867) (0.1078,0.0489088) (0.1139,0.0519876) (0.1198,0.0550235) (0.1257,0.0580169) (0.1315,0.0609681) (0.1372,0.0638774) (0.1428,0.0667452) (0.1484,0.0695717) (0.1539,0.0723572) (0.1593,0.0751021) (0.1647,0.0778065) (0.1700,0.0804707) (0.1752,0.0830951) (0.1804,0.0856798) (0.1855,0.0882251) (0.1906,0.0907313) (0.1956,0.0931986) (0.2006,0.0956273) (0.2056,0.0980176) (0.2104,0.10037) (0.2153,0.102684) (0.2201,0.104961) (0.2248,0.1072) (0.2295,0.109402) (0.2342,0.111567) (0.2388,0.113695) (0.2434,0.115787) (0.2480,0.117842) (0.2525,0.119861) (0.2570,0.121845) (0.2615,0.123793) (0.2659,0.125706) (0.2703,0.127584) (0.2746,0.129426) (0.2789,0.131234) (0.2832,0.133008) (0.2875,0.134748) (0.2917,0.136453) (0.2959,0.138125) (0.3000,0.139763) (0.3042,0.141369) (0.3083,0.142941) (0.3124,0.14448) (0.3164,0.145987) (0.3205,0.147461) (0.3245,0.148903) (0.3284,0.150314) (0.3324,0.151692) (0.3363,0.15304) (0.3402,0.154356) (0.3441,0.155641) (0.3479,0.156896) (0.3518,0.15812) (0.3556,0.159313) (0.3594,0.160477) (0.3631,0.161611) (0.3669,0.162716) (0.3706,0.163791) (0.3743,0.164837) (0.3779,0.165854) (0.3816,0.166842) (0.3852,0.167803) (0.3888,0.168735) (0.3924,0.169639) (0.3960,0.170515) (0.3995,0.171364) (0.4031,0.172186) (0.4066,0.17298) (0.4101,0.173748) (0.4135,0.17449) (0.4170,0.175205) (0.4204,0.175894) (0.4238,0.176558) (0.4272,0.177196) (0.4306,0.177808) (0.4340,0.178395) (0.4373,0.178958) (0.4406,0.179496) (0.4439,0.180009) (0.4472,0.180499) (0.4505,0.180964) (0.4538,0.181406) (0.4570,0.181824) (0.4602,0.182219) (0.4634,0.182591) (0.4666,0.18294) (0.4698,0.183267) (0.4729,0.183571) (0.4761,0.183854) (0.4792,0.184114) (0.4823,0.184353) (0.4854,0.184571) (0.4885,0.184767) (0.4916,0.184943) (0.4946,0.185098) (0.4977,0.185232) (0.5007,0.185347) (0.5037,0.185441) (0.5067,0.185516) (0.5096,0.185571) (0.5126,0.185607) (0.5156,0.185623) (0.5185,0.185621) (0.5214,0.1856) (0.5243,0.185561) (0.5272,0.185504) (0.5301,0.185429) (0.5329,0.185336) (0.5358,0.185226) (0.5386,0.185098) (0.5415,0.184954) (0.5443,0.184792) (0.5471,0.184614) (0.5498,0.18442) (0.5526,0.18421) (0.5554,0.183983) (0.5581,0.183741) (0.5609,0.183483) (0.5636,0.183211) (0.5663,0.182923) (0.5690,0.18262) (0.5717,0.182303) (0.5743,0.181971) (0.5770,0.181625) (0.5796,0.181265) (0.5823,0.180891) (0.5849,0.180504) (0.5875,0.180103) (0.5901,0.179689) (0.5927,0.179262) (0.5953,0.178823) (0.5978,0.178371) (0.6004,0.177906) (0.6029,0.17743) (0.6054,0.176941) (0.6080,0.176441) (0.6105,0.17593) (0.6130,0.175407) (0.6154,0.174872) (0.6179,0.174327) (0.6204,0.173771) (0.6228,0.173205) (0.6253,0.172628) (0.6277,0.172041) (0.6301,0.171444) (0.6325,0.170837) (0.6349,0.170221) (0.6373,0.169595) (0.6397,0.16896) (0.6420,0.168316) (0.6444,0.167663) (0.6467,0.167001) (0.6491,0.166331) (0.6514,0.165653) (0.6537,0.164966) (0.6560,0.164271) (0.6583,0.163568) (0.6606,0.162858) (0.6628,0.162141) (0.6651,0.161416) (0.6673,0.160683) (0.6696,0.159944) (0.6718,0.159198) (0.6740,0.158446) (0.6762,0.157687) (0.6784,0.156921) (0.6806,0.15615) (0.6828,0.155372) (0.6850,0.154588) (0.6871,0.153799) (0.6893,0.153004) (0.6914,0.152204) (0.6936,0.151399) (0.6957,0.150588) (0.6978,0.149773) (0.6999,0.148953) (0.7020,0.148128) (0.7041,0.147298) (0.7062,0.146465) (0.7082,0.145626) (0.7103,0.144784) (0.7123,0.143938) (0.7144,0.143088) (0.7164,0.142235) (0.7184,0.141377) (0.7204,0.140517) (0.7224,0.139653) (0.7244,0.138786) (0.7264,0.137916) (0.7284,0.137043) (0.7303,0.136167) (0.7323,0.135288) (0.7343,0.134407) (0.7362,0.133524) (0.7381,0.132638) (0.7400,0.13175) (0.7420,0.13086) (0.7439,0.129968) (0.7458,0.129074) (0.7477,0.128179) (0.7495,0.127282) (0.7514,0.126383) (0.7533,0.125483) (0.7551,0.124582) (0.7570,0.123679) (0.7588,0.122776) (0.7606,0.121871) (0.7624,0.120966) (0.7643,0.12006) (0.7661,0.119153) (0.7679,0.118245) (0.7696,0.117337) (0.7714,0.116429) (0.7732,0.115521) (0.7749,0.114612) (0.7767,0.113703) (0.7784,0.112795) (0.7802,0.111886) (0.7819,0.110978) (0.7836,0.110069) (0.7853,0.109162) (0.7871,0.108254) (0.7887,0.107347) (0.7904,0.106441) (0.7921,0.105536) (0.7938,0.104631) (0.7955,0.103727) (0.7971,0.102824) (0.7988,0.101923) (0.8004,0.101022) (0.8020,0.100122) (0.8037,0.0992243) (0.8053,0.0983274) (0.8069,0.0974319) (0.8085,0.0965379) (0.8101,0.0956455) (0.8117,0.0947548) (0.8133,0.0938657) (0.8148,0.0929785) (0.8164,0.0920931) (0.8179,0.0912096) (0.8195,0.0903281) (0.8210,0.0894486) (0.8226,0.0885713) (0.8241,0.0876962) (0.8256,0.0868233) (0.8271,0.0859527) (0.8286,0.0850845) (0.8301,0.0842188) (0.8316,0.0833555) (0.8331,0.0824948) (0.8346,0.0816368) (0.8360,0.0807814) (0.8375,0.0799288) (0.8389,0.079079) (0.8404,0.078232) (0.8418,0.0773879) (0.8433,0.0765469) (0.8447,0.0757088) (0.8461,0.0748738) (0.8475,0.074042) (0.8489,0.0732133) (0.8503,0.0723879) (0.8517,0.0715657) (0.8531,0.0707469) (0.8544,0.0699315) (0.8558,0.0691195) (0.8571,0.0683111) (0.8585,0.0675061) (0.8598,0.0667047) (0.8612,0.065907) (0.8625,0.065113) (0.8638,0.0643226) (0.8651,0.0635361) (0.8665,0.0627533) (0.8678,0.0619745) (0.8690,0.0611995) (0.8703,0.0604285) (0.8716,0.0596614) (0.8729,0.0588984) (0.8741,0.0581395) (0.8754,0.0573846) (0.8767,0.0566339) (0.8779,0.0558875) (0.8791,0.0551452) (0.8804,0.0544072) (0.8816,0.0536735) (0.8828,0.0529442) (0.8840,0.0522192) (0.8852,0.0514987) (0.8864,0.0507826) (0.8876,0.050071) (0.8888,0.049364) (0.8900,0.0486615) (0.8911,0.0479635) (0.8923,0.0472702) (0.8935,0.0465816) (0.8946,0.0458976) (0.8958,0.0452184) (0.8969,0.0445439) (0.8980,0.0438742) (0.8991,0.0432094) (0.9003,0.0425493) (0.9014,0.0418941) (0.9025,0.0412439) (0.9036,0.0405985) (0.9047,0.0399581) (0.9057,0.0393227) (0.9068,0.0386923) (0.9079,0.0380669) (0.9089,0.0374466) (0.9100,0.0368313) (0.9110,0.0362212) (0.9121,0.0356161) (0.9131,0.0350163) (0.9142,0.0344216) (0.9152,0.0338321) (0.9162,0.0332478) (0.9172,0.0326687) (0.9182,0.0320949) (0.9192,0.0315264) (0.9202,0.0309632) (0.9212,0.0304052) (0.9222,0.0298526) (0.9231,0.0293054) (0.9241,0.0287635) (0.9251,0.028227) (0.9260,0.0276958) (0.9270,0.0271701) (0.9279,0.0266498) (0.9288,0.0261349) (0.9298,0.0256255) (0.9307,0.0251215) (0.9316,0.024623) (0.9325,0.0241299) (0.9334,0.0236424) (0.9343,0.0231603) (0.9352,0.0226838) (0.9361,0.0222127) (0.9369,0.0217472) (0.9378,0.0212871) (0.9387,0.0208327) (0.9395,0.0203837) (0.9404,0.0199403) (0.9412,0.0195024) (0.9421,0.01907) (0.9429,0.0186432) (0.9437,0.018222) (0.9445,0.0178063) (0.9453,0.0173961) (0.9462,0.0169914) (0.9470,0.0165923) (0.9477,0.0161987) (0.9485,0.0158107) (0.9493,0.0154282) (0.9501,0.0150512) (0.9509,0.0146797) (0.9516,0.0143137) (0.9524,0.0139532) (0.9531,0.0135982) (0.9539,0.0132486) (0.9546,0.0129045) (0.9554,0.0125659) (0.9561,0.0122327) (0.9568,0.0119049) (0.9575,0.0115826) (0.9582,0.0112656) (0.9589,0.010954) (0.9596,0.0106477) (0.9603,0.0103468) (0.9610,0.0100512) (0.9617,0.00976093) (0.9623,0.00947591) (0.9630,0.00919613) (0.9637,0.00892159) (0.9643,0.00865225) (0.9650,0.00838808) (0.9656,0.00812907) (0.9662,0.00787518) (0.9669,0.00762638) (0.9675,0.00738264) (0.9681,0.00714394) (0.9687,0.00691023) (0.9693,0.00668149) (0.9699,0.00645769) (0.9705,0.00623878) (0.9711,0.00602474) (0.9717,0.00581552) (0.9723,0.00561109) (0.9728,0.00541141) (0.9734,0.00521643) (0.9739,0.00502613) (0.9745,0.00484044) (0.9750,0.00465934) (0.9756,0.00448278) (0.9761,0.00431071) (0.9766,0.00414308) (0.9772,0.00397986) (0.9777,0.00382098) (0.9782,0.00366641) (0.9787,0.0035161) (0.9792,0.00336998) (0.9797,0.00322802) (0.9802,0.00309016) (0.9806,0.00295634) (0.9811,0.00282651) (0.9816,0.00270062) (0.9820,0.00257862) (0.9825,0.00246043) (0.9829,0.00234601) (0.9834,0.00223531) (0.9838,0.00212825) (0.9842,0.00202478) (0.9847,0.00192485) (0.9851,0.00182839) (0.9855,0.00173533) (0.9859,0.00164562) (0.9863,0.0015592) (0.9867,0.001476) (0.9871,0.00139596) (0.9875,0.00131902) (0.9879,0.0012451) (0.9882,0.00117415) (0.9886,0.00110611) (0.9890,0.0010409) (0.9893,0.000978454) (0.9897,0.000918718) (0.9900,0.000861622) (0.9904,0.000807097) (0.9907,0.00075508) (0.9910,0.000705503) (0.9913,0.0006583) (0.9916,0.000613405) (0.9920,0.000570751) (0.9923,0.000530274) (0.9926,0.000491906) (0.9928,0.000455583) (0.9931,0.000421238) (0.9934,0.000388806) (0.9937,0.000358224) (0.9940,0.000329426) (0.9942,0.000302348) (0.9945,0.000276927) (0.9947,0.0002531) (0.9950,0.000230805) (0.9952,0.00020998) (0.9954,0.000190563) (0.9957,0.000172495) (0.9959,0.000155716) (0.9961,0.000140167) (0.9963,0.000125791) (0.9965,0.00011253) (0.9967,0.000100328) (0.9969,8.91302e-05) (0.9971,7.8883e-05) (0.9973,6.95333e-05) (0.9974,6.10295e-05) (0.9976,5.33209e-05) (0.9978,4.63583e-05) (0.9979,4.00936e-05) (0.9981,3.448e-05) (0.9982,2.94722e-05) (0.9984,2.50262e-05) (0.9985,2.10993e-05) (0.9986,1.76505e-05) (0.9988,1.46401e-05) (0.9989,1.203e-05) (0.9990,9.78373e-06) (0.9991,7.86625e-06) (0.9992,6.24429e-06) (0.9993,4.88618e-06) (0.9994,3.76195e-06) (0.9995,2.84333e-06) (0.9995,2.10379e-06) (0.9996,1.51856e-06) (0.9997,1.06466e-06) (0.9997,7.20878e-07) (0.9998,4.67862e-07) (0.9998,2.88076e-07) (0.9999,1.65846e-07) (0.9999,8.73626e-08) (0.9999,4.06973e-08) (1.0000,1.58135e-08) (1.0000,4.57424e-09) (1.0000,7.50237e-10) (1.0000,2.52779e-11) (1.0000,0)};
\addlegendentry{$[[9,1,3]]$}
\addplot[color=purple, line width=0.65pt] coordinates {(0.0034,0.000455505) (0.0139,0.00239314) (0.0230,0.00440723) (0.0316,0.00646332) (0.0396,0.00854744) (0.0473,0.0106513) (0.0548,0.0127691) (0.0620,0.0148967) (0.0690,0.0170304) (0.0758,0.0191676) (0.0825,0.0213059) (0.0890,0.0234431) (0.0954,0.0255775) (0.1016,0.0277074) (0.1078,0.0298314) (0.1139,0.0319482) (0.1198,0.0340565) (0.1257,0.0361553) (0.1315,0.0382435) (0.1372,0.0403201) (0.1428,0.0423844) (0.1484,0.0444355) (0.1539,0.0464726) (0.1593,0.0484949) (0.1647,0.050502) (0.1700,0.052493) (0.1752,0.0544674) (0.1804,0.0564247) (0.1855,0.0583642) (0.1906,0.0602856) (0.1956,0.0621884) (0.2006,0.0640721) (0.2056,0.0659363) (0.2104,0.0677806) (0.2153,0.0696046) (0.2201,0.071408) (0.2248,0.0731904) (0.2295,0.0749516) (0.2342,0.0766913) (0.2388,0.0784091) (0.2434,0.0801049) (0.2480,0.0817783) (0.2525,0.0834292) (0.2570,0.0850573) (0.2615,0.0866625) (0.2659,0.0882445) (0.2703,0.0898032) (0.2746,0.0913384) (0.2789,0.0928501) (0.2832,0.0943379) (0.2875,0.0958019) (0.2917,0.0972419) (0.2959,0.0986579) (0.3000,0.10005) (0.3042,0.101417) (0.3083,0.10276) (0.3124,0.104079) (0.3164,0.105373) (0.3205,0.106643) (0.3245,0.107888) (0.3284,0.109109) (0.3324,0.110305) (0.3363,0.111477) (0.3402,0.112624) (0.3441,0.113746) (0.3479,0.114844) (0.3518,0.115917) (0.3556,0.116965) (0.3594,0.11799) (0.3631,0.118989) (0.3669,0.119964) (0.3706,0.120915) (0.3743,0.121841) (0.3779,0.122744) (0.3816,0.123622) (0.3852,0.124475) (0.3888,0.125305) (0.3924,0.126111) (0.3960,0.126893) (0.3995,0.12765) (0.4031,0.128385) (0.4066,0.129095) (0.4101,0.129782) (0.4135,0.130446) (0.4170,0.131086) (0.4204,0.131704) (0.4238,0.132298) (0.4272,0.132869) (0.4306,0.133417) (0.4340,0.133943) (0.4373,0.134446) (0.4406,0.134926) (0.4439,0.135385) (0.4472,0.135821) (0.4505,0.136235) (0.4538,0.136628) (0.4570,0.136998) (0.4602,0.137347) (0.4634,0.137675) (0.4666,0.137982) (0.4698,0.138267) (0.4729,0.138532) (0.4761,0.138775) (0.4792,0.138999) (0.4823,0.139202) (0.4854,0.139384) (0.4885,0.139547) (0.4916,0.13969) (0.4946,0.139813) (0.4977,0.139916) (0.5007,0.14) (0.5037,0.140066) (0.5067,0.140112) (0.5096,0.140139) (0.5126,0.140148) (0.5156,0.140139) (0.5185,0.140111) (0.5214,0.140065) (0.5243,0.140002) (0.5272,0.13992) (0.5301,0.139822) (0.5329,0.139706) (0.5358,0.139574) (0.5386,0.139424) (0.5415,0.139258) (0.5443,0.139075) (0.5471,0.138877) (0.5498,0.138662) (0.5526,0.138431) (0.5554,0.138185) (0.5581,0.137924) (0.5609,0.137647) (0.5636,0.137355) (0.5663,0.137049) (0.5690,0.136728) (0.5717,0.136392) (0.5743,0.136043) (0.5770,0.135679) (0.5796,0.135302) (0.5823,0.134911) (0.5849,0.134507) (0.5875,0.13409) (0.5901,0.13366) (0.5927,0.133218) (0.5953,0.132762) (0.5978,0.132295) (0.6004,0.131816) (0.6029,0.131324) (0.6054,0.130821) (0.6080,0.130307) (0.6105,0.129781) (0.6130,0.129244) (0.6154,0.128697) (0.6179,0.128139) (0.6204,0.12757) (0.6228,0.126992) (0.6253,0.126403) (0.6277,0.125805) (0.6301,0.125197) (0.6325,0.124579) (0.6349,0.123953) (0.6373,0.123317) (0.6397,0.122673) (0.6420,0.12202) (0.6444,0.121359) (0.6467,0.12069) (0.6491,0.120013) (0.6514,0.119328) (0.6537,0.118635) (0.6560,0.117936) (0.6583,0.117229) (0.6606,0.116515) (0.6628,0.115794) (0.6651,0.115067) (0.6673,0.114333) (0.6696,0.113593) (0.6718,0.112847) (0.6740,0.112096) (0.6762,0.111338) (0.6784,0.110576) (0.6806,0.109808) (0.6828,0.109035) (0.6850,0.108257) (0.6871,0.107475) (0.6893,0.106688) (0.6914,0.105897) (0.6936,0.105101) (0.6957,0.104302) (0.6978,0.103499) (0.6999,0.102693) (0.7020,0.101883) (0.7041,0.10107) (0.7062,0.100253) (0.7082,0.0994342) (0.7103,0.0986124) (0.7123,0.097788) (0.7144,0.0969614) (0.7164,0.0961325) (0.7184,0.0953016) (0.7204,0.0944688) (0.7224,0.0936343) (0.7244,0.0927983) (0.7264,0.091961) (0.7284,0.0911224) (0.7303,0.0902828) (0.7323,0.0894423) (0.7343,0.088601) (0.7362,0.0877592) (0.7381,0.0869169) (0.7400,0.0860744) (0.7420,0.0852317) (0.7439,0.084389) (0.7458,0.0835466) (0.7477,0.0827044) (0.7495,0.0818627) (0.7514,0.0810215) (0.7533,0.0801811) (0.7551,0.0793416) (0.7570,0.0785031) (0.7588,0.0776658) (0.7606,0.0768297) (0.7624,0.0759951) (0.7643,0.075162) (0.7661,0.0743305) (0.7679,0.0735009) (0.7696,0.0726732) (0.7714,0.0718475) (0.7732,0.0710241) (0.7749,0.0702029) (0.7767,0.0693841) (0.7784,0.0685679) (0.7802,0.0677543) (0.7819,0.0669434) (0.7836,0.0661355) (0.7853,0.0653305) (0.7871,0.0645286) (0.7887,0.0637298) (0.7904,0.0629344) (0.7921,0.0621424) (0.7938,0.0613539) (0.7955,0.0605689) (0.7971,0.0597877) (0.7988,0.0590103) (0.8004,0.0582367) (0.8020,0.0574671) (0.8037,0.0567016) (0.8053,0.0559403) (0.8069,0.0551831) (0.8085,0.0544303) (0.8101,0.0536819) (0.8117,0.052938) (0.8133,0.0521986) (0.8148,0.0514639) (0.8164,0.0507339) (0.8179,0.0500086) (0.8195,0.0492883) (0.8210,0.0485728) (0.8226,0.0478623) (0.8241,0.0471569) (0.8256,0.0464566) (0.8271,0.0457615) (0.8286,0.0450716) (0.8301,0.044387) (0.8316,0.0437078) (0.8331,0.0430339) (0.8346,0.0423655) (0.8360,0.0417026) (0.8375,0.0410453) (0.8389,0.0403935) (0.8404,0.0397474) (0.8418,0.039107) (0.8433,0.0384722) (0.8447,0.0378433) (0.8461,0.0372201) (0.8475,0.0366028) (0.8489,0.0359913) (0.8503,0.0353857) (0.8517,0.034786) (0.8531,0.0341922) (0.8544,0.0336045) (0.8558,0.0330227) (0.8571,0.0324469) (0.8585,0.0318772) (0.8598,0.0313135) (0.8612,0.0307559) (0.8625,0.0302044) (0.8638,0.0296589) (0.8651,0.0291196) (0.8665,0.0285863) (0.8678,0.0280592) (0.8690,0.0275382) (0.8703,0.0270234) (0.8716,0.0265146) (0.8729,0.026012) (0.8741,0.0255155) (0.8754,0.0250252) (0.8767,0.024541) (0.8779,0.0240628) (0.8791,0.0235908) (0.8804,0.0231249) (0.8816,0.0226651) (0.8828,0.0222113) (0.8840,0.0217636) (0.8852,0.021322) (0.8864,0.0208864) (0.8876,0.0204568) (0.8888,0.0200332) (0.8900,0.0196155) (0.8911,0.0192039) (0.8923,0.0187981) (0.8935,0.0183982) (0.8946,0.0180043) (0.8958,0.0176161) (0.8969,0.0172338) (0.8980,0.0168573) (0.8991,0.0164865) (0.9003,0.0161215) (0.9014,0.0157621) (0.9025,0.0154085) (0.9036,0.0150604) (0.9047,0.014718) (0.9057,0.0143811) (0.9068,0.0140497) (0.9079,0.0137238) (0.9089,0.0134033) (0.9100,0.0130882) (0.9110,0.0127785) (0.9121,0.0124741) (0.9131,0.0121749) (0.9142,0.011881) (0.9152,0.0115923) (0.9162,0.0113087) (0.9172,0.0110302) (0.9182,0.0107567) (0.9192,0.0104882) (0.9202,0.0102247) (0.9212,0.00996608) (0.9222,0.00971231) (0.9231,0.00946333) (0.9241,0.00921911) (0.9251,0.00897959) (0.9260,0.00874471) (0.9270,0.00851444) (0.9279,0.00828871) (0.9288,0.00806747) (0.9298,0.00785068) (0.9307,0.00763828) (0.9316,0.00743022) (0.9325,0.00722644) (0.9334,0.00702689) (0.9343,0.00683152) (0.9352,0.00664027) (0.9361,0.0064531) (0.9369,0.00626994) (0.9378,0.00609074) (0.9387,0.00591546) (0.9395,0.00574403) (0.9404,0.0055764) (0.9412,0.00541252) (0.9421,0.00525233) (0.9429,0.00509578) (0.9437,0.00494282) (0.9445,0.00479339) (0.9453,0.00464744) (0.9462,0.00450491) (0.9470,0.00436576) (0.9477,0.00422993) (0.9485,0.00409736) (0.9493,0.003968) (0.9501,0.00384181) (0.9509,0.00371873) (0.9516,0.0035987) (0.9524,0.00348167) (0.9531,0.00336761) (0.9539,0.00325644) (0.9546,0.00314812) (0.9554,0.00304261) (0.9561,0.00293985) (0.9568,0.00283979) (0.9575,0.00274238) (0.9582,0.00264758) (0.9589,0.00255533) (0.9596,0.00246558) (0.9603,0.0023783) (0.9610,0.00229343) (0.9617,0.00221092) (0.9623,0.00213073) (0.9630,0.00205281) (0.9637,0.00197711) (0.9643,0.0019036) (0.9650,0.00183222) (0.9656,0.00176294) (0.9662,0.00169571) (0.9669,0.00163048) (0.9675,0.00156721) (0.9681,0.00150586) (0.9687,0.00144639) (0.9693,0.00138876) (0.9699,0.00133292) (0.9705,0.00127884) (0.9711,0.00122648) (0.9717,0.0011758) (0.9723,0.00112675) (0.9728,0.0010793) (0.9734,0.00103342) (0.9739,0.000989062) (0.9745,0.000946194) (0.9750,0.000904779) (0.9756,0.000864781) (0.9761,0.000826165) (0.9766,0.000788898) (0.9772,0.000752945) (0.9777,0.000718272) (0.9782,0.000684847) (0.9787,0.000652637) (0.9792,0.000621611) (0.9797,0.000591736) (0.9802,0.000562983) (0.9806,0.00053532) (0.9811,0.000508718) (0.9816,0.000483147) (0.9820,0.00045858) (0.9825,0.000434986) (0.9829,0.000412339) (0.9834,0.000390611) (0.9838,0.000369776) (0.9842,0.000349806) (0.9847,0.000330676) (0.9851,0.000312361) (0.9855,0.000294836) (0.9859,0.000278076) (0.9863,0.000262058) (0.9867,0.000246757) (0.9871,0.000232151) (0.9875,0.000218218) (0.9879,0.000204934) (0.9882,0.000192279) (0.9886,0.000180231) (0.9890,0.000168769) (0.9893,0.000157874) (0.9897,0.000147524) (0.9900,0.000137701) (0.9904,0.000128386) (0.9907,0.00011956) (0.9910,0.000111204) (0.9913,0.000103302) (0.9916,9.58345e-05) (0.9920,8.87859e-05) (0.9923,8.21392e-05) (0.9926,7.58782e-05) (0.9928,6.99871e-05) (0.9931,6.44505e-05) (0.9934,5.92533e-05) (0.9937,5.43808e-05) (0.9940,4.98188e-05) (0.9942,4.55534e-05) (0.9945,4.15709e-05) (0.9947,3.78582e-05) (0.9950,3.44024e-05) (0.9952,3.11911e-05) (0.9954,2.82122e-05) (0.9957,2.54538e-05) (0.9959,2.29045e-05) (0.9961,2.05532e-05) (0.9963,1.83892e-05) (0.9965,1.64019e-05) (0.9967,1.45813e-05) (0.9969,1.29177e-05) (0.9971,1.14015e-05) (0.9973,1.00237e-05) (0.9974,8.77534e-06) (0.9976,7.64798e-06) (0.9978,6.63342e-06) (0.9979,5.72376e-06) (0.9981,4.91141e-06) (0.9982,4.18909e-06) (0.9984,3.54982e-06) (0.9985,2.9869e-06) (0.9986,2.49394e-06) (0.9988,2.06484e-06) (0.9989,1.69378e-06) (0.9990,1.37525e-06) (0.9991,1.10399e-06) (0.9992,8.75064e-07) (0.9993,6.83789e-07) (0.9994,5.25773e-07) (0.9995,3.96901e-07) (0.9995,2.93335e-07) (0.9996,2.11514e-07) (0.9997,1.48148e-07) (0.9997,1.00223e-07) (0.9998,6.49944e-08) (0.9998,3.99907e-08) (0.9999,2.30084e-08) (0.9999,1.21136e-08) (0.9999,5.64048e-09) (1.0000,2.19089e-09) (1.0000,6.33562e-10) (1.0000,1.03925e-10) (1.0000,3.52476e-12) (1.0000,0)};
\addlegendentry{$[[13,1,3]]$}
\addplot[color=brown, line width=0.65pt] coordinates {(0.0034,0.00371999) (0.0139,0.0186731) (0.0230,0.0336048) (0.0316,0.0484502) (0.0396,0.0631843) (0.0473,0.0777932) (0.0548,0.0922679) (0.0620,0.106602) (0.0690,0.120792) (0.0758,0.134833) (0.0825,0.148722) (0.0890,0.162459) (0.0954,0.176042) (0.1016,0.189468) (0.1078,0.202737) (0.1139,0.215849) (0.1198,0.228802) (0.1257,0.241597) (0.1315,0.254233) (0.1372,0.26671) (0.1428,0.279027) (0.1484,0.291186) (0.1539,0.303185) (0.1593,0.315025) (0.1647,0.326707) (0.1700,0.33823) (0.1752,0.349595) (0.1804,0.360802) (0.1855,0.371852) (0.1906,0.382745) (0.1956,0.393481) (0.2006,0.40406) (0.2056,0.414484) (0.2104,0.424753) (0.2153,0.434867) (0.2201,0.444827) (0.2248,0.454634) (0.2295,0.464287) (0.2342,0.473788) (0.2388,0.483137) (0.2434,0.492335) (0.2480,0.501382) (0.2525,0.51028) (0.2570,0.519028) (0.2615,0.527627) (0.2659,0.536079) (0.2703,0.544383) (0.2746,0.55254) (0.2789,0.560552) (0.2832,0.568418) (0.2875,0.57614) (0.2917,0.583718) (0.2959,0.591153) (0.3000,0.598445) (0.3042,0.605596) (0.3083,0.612606) (0.3124,0.619475) (0.3164,0.626206) (0.3205,0.632797) (0.3245,0.639251) (0.3284,0.645567) (0.3324,0.651747) (0.3363,0.657791) (0.3402,0.663701) (0.3441,0.669476) (0.3479,0.675118) (0.3518,0.680627) (0.3556,0.686005) (0.3594,0.691252) (0.3631,0.696369) (0.3669,0.701356) (0.3706,0.706215) (0.3743,0.710946) (0.3779,0.71555) (0.3816,0.720028) (0.3852,0.72438) (0.3888,0.728609) (0.3924,0.732713) (0.3960,0.736695) (0.3995,0.740555) (0.4031,0.744294) (0.4066,0.747912) (0.4101,0.751411) (0.4135,0.754792) (0.4170,0.758055) (0.4204,0.761201) (0.4238,0.76423) (0.4272,0.767145) (0.4306,0.769946) (0.4340,0.772633) (0.4373,0.775207) (0.4406,0.77767) (0.4439,0.780022) (0.4472,0.782264) (0.4505,0.784397) (0.4538,0.786422) (0.4570,0.78834) (0.4602,0.790151) (0.4634,0.791857) (0.4666,0.793458) (0.4698,0.794956) (0.4729,0.796351) (0.4761,0.797644) (0.4792,0.798836) (0.4823,0.799928) (0.4854,0.800921) (0.4885,0.801816) (0.4916,0.802613) (0.4946,0.803314) (0.4977,0.80392) (0.5007,0.804431) (0.5037,0.804849) (0.5067,0.805174) (0.5096,0.805407) (0.5126,0.805549) (0.5156,0.805602) (0.5185,0.805565) (0.5214,0.805441) (0.5243,0.80523) (0.5272,0.804932) (0.5301,0.804549) (0.5329,0.804082) (0.5358,0.803532) (0.5386,0.802899) (0.5415,0.802185) (0.5443,0.801391) (0.5471,0.800517) (0.5498,0.799565) (0.5526,0.798535) (0.5554,0.797428) (0.5581,0.796245) (0.5609,0.794988) (0.5636,0.793657) (0.5663,0.792253) (0.5690,0.790778) (0.5717,0.789231) (0.5743,0.787614) (0.5770,0.785928) (0.5796,0.784174) (0.5823,0.782353) (0.5849,0.780466) (0.5875,0.778514) (0.5901,0.776497) (0.5927,0.774416) (0.5953,0.772274) (0.5978,0.77007) (0.6004,0.767805) (0.6029,0.765481) (0.6054,0.763098) (0.6080,0.760657) (0.6105,0.758159) (0.6130,0.755606) (0.6154,0.752997) (0.6179,0.750335) (0.6204,0.747619) (0.6228,0.744852) (0.6253,0.742033) (0.6277,0.739163) (0.6301,0.736244) (0.6325,0.733277) (0.6349,0.730262) (0.6373,0.727201) (0.6397,0.724093) (0.6420,0.720941) (0.6444,0.717744) (0.6467,0.714505) (0.6491,0.711223) (0.6514,0.7079) (0.6537,0.704536) (0.6560,0.701133) (0.6583,0.697691) (0.6606,0.694211) (0.6628,0.690694) (0.6651,0.687141) (0.6673,0.683553) (0.6696,0.67993) (0.6718,0.676273) (0.6740,0.672584) (0.6762,0.668863) (0.6784,0.66511) (0.6806,0.661328) (0.6828,0.657516) (0.6850,0.653675) (0.6871,0.649806) (0.6893,0.64591) (0.6914,0.641988) (0.6936,0.638041) (0.6957,0.634069) (0.6978,0.630073) (0.6999,0.626053) (0.7020,0.622012) (0.7041,0.617949) (0.7062,0.613865) (0.7082,0.609761) (0.7103,0.605637) (0.7123,0.601495) (0.7144,0.597335) (0.7164,0.593158) (0.7184,0.588965) (0.7204,0.584756) (0.7224,0.580532) (0.7244,0.576293) (0.7264,0.572042) (0.7284,0.567777) (0.7303,0.5635) (0.7323,0.559211) (0.7343,0.554912) (0.7362,0.550603) (0.7381,0.546284) (0.7400,0.541956) (0.7420,0.53762) (0.7439,0.533276) (0.7458,0.528926) (0.7477,0.524569) (0.7495,0.520207) (0.7514,0.51584) (0.7533,0.511468) (0.7551,0.507093) (0.7570,0.502715) (0.7588,0.498334) (0.7606,0.493951) (0.7624,0.489566) (0.7643,0.485181) (0.7661,0.480796) (0.7679,0.476411) (0.7696,0.472027) (0.7714,0.467645) (0.7732,0.463264) (0.7749,0.458886) (0.7767,0.454512) (0.7784,0.450141) (0.7802,0.445774) (0.7819,0.441412) (0.7836,0.437055) (0.7853,0.432704) (0.7871,0.42836) (0.7887,0.424022) (0.7904,0.419692) (0.7921,0.415369) (0.7938,0.411055) (0.7955,0.406749) (0.7971,0.402453) (0.7988,0.398167) (0.8004,0.39389) (0.8020,0.389625) (0.8037,0.38537) (0.8053,0.381127) (0.8069,0.376897) (0.8085,0.372678) (0.8101,0.368473) (0.8117,0.364281) (0.8133,0.360102) (0.8148,0.355938) (0.8164,0.351789) (0.8179,0.347654) (0.8195,0.343535) (0.8210,0.339432) (0.8226,0.335345) (0.8241,0.331274) (0.8256,0.327221) (0.8271,0.323185) (0.8286,0.319167) (0.8301,0.315166) (0.8316,0.311185) (0.8331,0.307222) (0.8346,0.303278) (0.8360,0.299354) (0.8375,0.29545) (0.8389,0.291566) (0.8404,0.287702) (0.8418,0.283859) (0.8433,0.280038) (0.8447,0.276238) (0.8461,0.27246) (0.8475,0.268703) (0.8489,0.26497) (0.8503,0.261259) (0.8517,0.257571) (0.8531,0.253906) (0.8544,0.250265) (0.8558,0.246647) (0.8571,0.243054) (0.8585,0.239485) (0.8598,0.235941) (0.8612,0.232421) (0.8625,0.228927) (0.8638,0.225458) (0.8651,0.222014) (0.8665,0.218596) (0.8678,0.215205) (0.8690,0.211839) (0.8703,0.2085) (0.8716,0.205187) (0.8729,0.201902) (0.8741,0.198643) (0.8754,0.195411) (0.8767,0.192207) (0.8779,0.189031) (0.8791,0.185882) (0.8804,0.182761) (0.8816,0.179668) (0.8828,0.176603) (0.8840,0.173567) (0.8852,0.170559) (0.8864,0.167579) (0.8876,0.164629) (0.8888,0.161707) (0.8900,0.158814) (0.8911,0.15595) (0.8923,0.153115) (0.8935,0.15031) (0.8946,0.147534) (0.8958,0.144787) (0.8969,0.14207) (0.8980,0.139383) (0.8991,0.136725) (0.9003,0.134097) (0.9014,0.131498) (0.9025,0.12893) (0.9036,0.126391) (0.9047,0.123882) (0.9057,0.121403) (0.9068,0.118954) (0.9079,0.116535) (0.9089,0.114146) (0.9100,0.111787) (0.9110,0.109457) (0.9121,0.107158) (0.9131,0.104889) (0.9142,0.102649) (0.9152,0.10044) (0.9162,0.0982599) (0.9172,0.09611) (0.9182,0.0939898) (0.9192,0.0918993) (0.9202,0.0898384) (0.9212,0.0878071) (0.9222,0.0858053) (0.9231,0.0838329) (0.9241,0.0818899) (0.9251,0.0799762) (0.9260,0.0780916) (0.9270,0.076236) (0.9279,0.0744094) (0.9288,0.0726117) (0.9298,0.0708427) (0.9307,0.0691022) (0.9316,0.0673903) (0.9325,0.0657067) (0.9334,0.0640512) (0.9343,0.0624238) (0.9352,0.0608244) (0.9361,0.0592526) (0.9369,0.0577084) (0.9378,0.0561916) (0.9387,0.0547021) (0.9395,0.0532396) (0.9404,0.051804) (0.9412,0.050395) (0.9421,0.0490126) (0.9429,0.0476564) (0.9437,0.0463264) (0.9445,0.0450222) (0.9453,0.0437436) (0.9462,0.0424906) (0.9470,0.0412627) (0.9477,0.0400599) (0.9485,0.0388818) (0.9493,0.0377283) (0.9501,0.036599) (0.9509,0.0354939) (0.9516,0.0344125) (0.9524,0.0333548) (0.9531,0.0323203) (0.9539,0.0313089) (0.9546,0.0303203) (0.9554,0.0293543) (0.9561,0.0284105) (0.9568,0.0274887) (0.9575,0.0265887) (0.9582,0.0257102) (0.9589,0.0248528) (0.9596,0.0240163) (0.9603,0.0232005) (0.9610,0.022405) (0.9617,0.0216296) (0.9623,0.020874) (0.9630,0.0201379) (0.9637,0.019421) (0.9643,0.018723) (0.9650,0.0180436) (0.9656,0.0173825) (0.9662,0.0167395) (0.9669,0.0161143) (0.9675,0.0155065) (0.9681,0.0149158) (0.9687,0.0143421) (0.9693,0.0137848) (0.9699,0.0132439) (0.9705,0.0127189) (0.9711,0.0122097) (0.9717,0.0117158) (0.9723,0.011237) (0.9728,0.010773) (0.9734,0.0103236) (0.9739,0.00988832) (0.9745,0.00946701) (0.9750,0.00905934) (0.9756,0.00866503) (0.9761,0.00828378) (0.9766,0.00791533) (0.9772,0.00755938) (0.9777,0.00721566) (0.9782,0.00688388) (0.9787,0.00656377) (0.9792,0.00625506) (0.9797,0.00595747) (0.9802,0.00567074) (0.9806,0.00539459) (0.9811,0.00512877) (0.9816,0.00487301) (0.9820,0.00462705) (0.9825,0.00439064) (0.9829,0.00416352) (0.9834,0.00394545) (0.9838,0.00373617) (0.9842,0.00353545) (0.9847,0.00334304) (0.9851,0.0031587) (0.9855,0.0029822) (0.9859,0.00281332) (0.9863,0.00265181) (0.9867,0.00249746) (0.9871,0.00235005) (0.9875,0.00220936) (0.9879,0.00207518) (0.9882,0.0019473) (0.9886,0.0018255) (0.9890,0.0017096) (0.9893,0.00159938) (0.9897,0.00149466) (0.9900,0.00139525) (0.9904,0.00130094) (0.9907,0.00121157) (0.9910,0.00112695) (0.9913,0.0010469) (0.9916,0.000971247) (0.9920,0.000899827) (0.9923,0.000832471) (0.9926,0.000769017) (0.9928,0.000709307) (0.9931,0.000653186) (0.9934,0.000600503) (0.9937,0.000551109) (0.9940,0.000504861) (0.9942,0.000461619) (0.9945,0.000421245) (0.9947,0.000383606) (0.9950,0.000348573) (0.9952,0.000316019) (0.9954,0.000285821) (0.9957,0.000257861) (0.9959,0.000232021) (0.9961,0.000208189) (0.9963,0.000186257) (0.9965,0.000166118) (0.9967,0.000147669) (0.9969,0.000130812) (0.9971,0.00011545) (0.9973,0.000101491) (0.9974,8.88452e-05) (0.9976,7.74259e-05) (0.9978,6.715e-05) (0.9979,5.79374e-05) (0.9981,4.97112e-05) (0.9982,4.23973e-05) (0.9984,3.59248e-05) (0.9985,3.0226e-05) (0.9986,2.52358e-05) (0.9988,2.08925e-05) (0.9989,1.7137e-05) (0.9990,1.39134e-05) (0.9991,1.11685e-05) (0.9992,8.85206e-06) (0.9993,6.91678e-06) (0.9994,5.31812e-06) (0.9995,4.01441e-06) (0.9995,2.96678e-06) (0.9996,2.13915e-06) (0.9997,1.49824e-06) (0.9997,1.01353e-06) (0.9998,6.57254e-07) (0.9998,4.04393e-07) (0.9999,2.32659e-07) (0.9999,1.22489e-07) (0.9999,5.70338e-08) (1.0000,2.21529e-08) (1.0000,6.40604e-09) (1.0000,1.05067e-09) (1.0000,3.50786e-11) (1.0000,-1.049e-12)};
\addlegendentry{$[[15,7,3]]$}
\addplot[color=cyan!70!black, line width=0.65pt] coordinates {(0.0034,2.17113e-08) (0.0139,2.55841e-06) (0.0230,1.43845e-05) (0.0316,4.19775e-05) (0.0396,9.10871e-05) (0.0473,0.000166814) (0.0548,0.00027367) (0.0620,0.000415621) (0.0690,0.000596137) (0.0758,0.00081822) (0.0825,0.00108444) (0.0890,0.00139699) (0.0954,0.00175765) (0.1016,0.00216789) (0.1078,0.00262886) (0.1139,0.00314139) (0.1198,0.00370607) (0.1257,0.0043232) (0.1315,0.00499288) (0.1372,0.00571498) (0.1428,0.00648915) (0.1484,0.00731488) (0.1539,0.0081915) (0.1593,0.00911815) (0.1647,0.0100939) (0.1700,0.0111176) (0.1752,0.012188) (0.1804,0.0133038) (0.1855,0.0144636) (0.1906,0.0156659) (0.1956,0.0169091) (0.2006,0.0181915) (0.2056,0.0195115) (0.2104,0.0208673) (0.2153,0.0222571) (0.2201,0.023679) (0.2248,0.0251312) (0.2295,0.0266119) (0.2342,0.028119) (0.2388,0.0296507) (0.2434,0.0312051) (0.2480,0.0327802) (0.2525,0.0343742) (0.2570,0.035985) (0.2615,0.0376108) (0.2659,0.0392496) (0.2703,0.0408997) (0.2746,0.0425591) (0.2789,0.044226) (0.2832,0.0458986) (0.2875,0.047575) (0.2917,0.0492536) (0.2959,0.0509326) (0.3000,0.0526102) (0.3042,0.0542849) (0.3083,0.055955) (0.3124,0.0576189) (0.3164,0.0592751) (0.3205,0.060922) (0.3245,0.0625582) (0.3284,0.0641822) (0.3324,0.0657926) (0.3363,0.0673881) (0.3402,0.0689675) (0.3441,0.0705293) (0.3479,0.0720724) (0.3518,0.0735957) (0.3556,0.0750979) (0.3594,0.076578) (0.3631,0.078035) (0.3669,0.0794678) (0.3706,0.0808755) (0.3743,0.0822572) (0.3779,0.0836119) (0.3816,0.0849389) (0.3852,0.0862374) (0.3888,0.0875066) (0.3924,0.0887458) (0.3960,0.0899543) (0.3995,0.0911316) (0.4031,0.0922771) (0.4066,0.0933901) (0.4101,0.0944702) (0.4135,0.095517) (0.4170,0.0965299) (0.4204,0.0975087) (0.4238,0.0984529) (0.4272,0.0993622) (0.4306,0.100236) (0.4340,0.101075) (0.4373,0.101878) (0.4406,0.102646) (0.4439,0.103377) (0.4472,0.104072) (0.4505,0.104731) (0.4538,0.105354) (0.4570,0.105941) (0.4602,0.106491) (0.4634,0.107006) (0.4666,0.107484) (0.4698,0.107925) (0.4729,0.108331) (0.4761,0.108701) (0.4792,0.109036) (0.4823,0.109334) (0.4854,0.109598) (0.4885,0.109826) (0.4916,0.110019) (0.4946,0.110178) (0.4977,0.110303) (0.5007,0.110393) (0.5037,0.11045) (0.5067,0.110473) (0.5096,0.110464) (0.5126,0.110422) (0.5156,0.110347) (0.5185,0.110241) (0.5214,0.110103) (0.5243,0.109934) (0.5272,0.109735) (0.5301,0.109506) (0.5329,0.109247) (0.5358,0.108958) (0.5386,0.108641) (0.5415,0.108296) (0.5443,0.107924) (0.5471,0.107524) (0.5498,0.107097) (0.5526,0.106645) (0.5554,0.106167) (0.5581,0.105663) (0.5609,0.105136) (0.5636,0.104585) (0.5663,0.10401) (0.5690,0.103412) (0.5717,0.102793) (0.5743,0.102151) (0.5770,0.101489) (0.5796,0.100806) (0.5823,0.100104) (0.5849,0.0993822) (0.5875,0.0986418) (0.5901,0.0978833) (0.5927,0.0971074) (0.5953,0.0963146) (0.5978,0.0955055) (0.6004,0.0946807) (0.6029,0.0938408) (0.6054,0.0929865) (0.6080,0.0921182) (0.6105,0.0912366) (0.6130,0.0903422) (0.6154,0.0894358) (0.6179,0.0885177) (0.6204,0.0875887) (0.6228,0.0866493) (0.6253,0.0857) (0.6277,0.0847415) (0.6301,0.0837743) (0.6325,0.0827989) (0.6349,0.0818159) (0.6373,0.080826) (0.6397,0.0798295) (0.6420,0.0788271) (0.6444,0.0778193) (0.6467,0.0768066) (0.6491,0.0757896) (0.6514,0.0747687) (0.6537,0.0737445) (0.6560,0.0727175) (0.6583,0.0716881) (0.6606,0.0706569) (0.6628,0.0696244) (0.6651,0.068591) (0.6673,0.0675572) (0.6696,0.0665235) (0.6718,0.0654902) (0.6740,0.0644579) (0.6762,0.063427) (0.6784,0.0623979) (0.6806,0.061371) (0.6828,0.0603468) (0.6850,0.0593257) (0.6871,0.0583079) (0.6893,0.0572941) (0.6914,0.0562844) (0.6936,0.0552792) (0.6957,0.054279) (0.6978,0.0532841) (0.6999,0.0522948) (0.7020,0.0513114) (0.7041,0.0503343) (0.7062,0.0493638) (0.7082,0.0484001) (0.7103,0.0474436) (0.7123,0.0464945) (0.7144,0.0455532) (0.7164,0.0446198) (0.7184,0.0436947) (0.7204,0.042778) (0.7224,0.04187) (0.7244,0.040971) (0.7264,0.0400811) (0.7284,0.0392006) (0.7303,0.0383296) (0.7323,0.0374684) (0.7343,0.036617) (0.7362,0.0357758) (0.7381,0.0349447) (0.7400,0.0341241) (0.7420,0.0333139) (0.7439,0.0325144) (0.7458,0.0317256) (0.7477,0.0309478) (0.7495,0.0301809) (0.7514,0.0294251) (0.7533,0.0286804) (0.7551,0.027947) (0.7570,0.0272248) (0.7588,0.0265141) (0.7606,0.0258147) (0.7624,0.0251268) (0.7643,0.0244504) (0.7661,0.0237855) (0.7679,0.0231321) (0.7696,0.0224903) (0.7714,0.02186) (0.7732,0.0212412) (0.7749,0.0206341) (0.7767,0.0200384) (0.7784,0.0194542) (0.7802,0.0188815) (0.7819,0.0183202) (0.7836,0.0177703) (0.7853,0.0172317) (0.7871,0.0167044) (0.7887,0.0161884) (0.7904,0.0156835) (0.7921,0.0151896) (0.7938,0.0147068) (0.7955,0.0142349) (0.7971,0.0137738) (0.7988,0.0133234) (0.8004,0.0128837) (0.8020,0.0124546) (0.8037,0.0120359) (0.8053,0.0116275) (0.8069,0.0112293) (0.8085,0.0108412) (0.8101,0.0104631) (0.8117,0.0100948) (0.8133,0.00973631) (0.8148,0.00938737) (0.8164,0.0090479) (0.8179,0.00871775) (0.8195,0.0083968) (0.8210,0.00808489) (0.8226,0.00778189) (0.8241,0.00748765) (0.8256,0.00720203) (0.8271,0.00692488) (0.8286,0.00665605) (0.8301,0.0063954) (0.8316,0.00614276) (0.8331,0.00589799) (0.8346,0.00566094) (0.8360,0.00543145) (0.8375,0.00520937) (0.8389,0.00499454) (0.8404,0.00478682) (0.8418,0.00458603) (0.8433,0.00439204) (0.8447,0.00420469) (0.8461,0.00402382) (0.8475,0.00384927) (0.8489,0.00368091) (0.8503,0.00351857) (0.8517,0.0033621) (0.8531,0.00321136) (0.8544,0.00306619) (0.8558,0.00292645) (0.8571,0.00279199) (0.8585,0.00266267) (0.8598,0.00253834) (0.8612,0.00241886) (0.8625,0.00230409) (0.8638,0.00219389) (0.8651,0.00208813) (0.8665,0.00198667) (0.8678,0.00188938) (0.8690,0.00179613) (0.8703,0.00170678) (0.8716,0.00162122) (0.8729,0.00153932) (0.8741,0.00146095) (0.8754,0.001386) (0.8767,0.00131435) (0.8779,0.00124589) (0.8791,0.0011805) (0.8804,0.00111807) (0.8816,0.0010585) (0.8828,0.00100168) (0.8840,0.000947513) (0.8852,0.00089589) (0.8864,0.000846717) (0.8876,0.000799901) (0.8888,0.000755348) (0.8900,0.000712968) (0.8911,0.000672674) (0.8923,0.000634382) (0.8935,0.000598007) (0.8946,0.000563471) (0.8958,0.000530695) (0.8969,0.000499605) (0.8980,0.000470127) (0.8991,0.000442191) (0.9003,0.000415728) (0.9014,0.000390674) (0.9025,0.000366963) (0.9036,0.000344534) (0.9047,0.000323329) (0.9057,0.000303289) (0.9068,0.000284361) (0.9079,0.00026649) (0.9089,0.000249626) (0.9100,0.00023372) (0.9110,0.000218724) (0.9121,0.000204593) (0.9131,0.000191284) (0.9142,0.000178755) (0.9152,0.000166966) (0.9162,0.000155879) (0.9172,0.000145458) (0.9182,0.000135666) (0.9192,0.00012647) (0.9202,0.00011784) (0.9212,0.000109743) (0.9222,0.00010215) (0.9231,9.50347e-05) (0.9241,8.83695e-05) (0.9251,8.21291e-05) (0.9260,7.62896e-05) (0.9270,7.0828e-05) (0.9279,6.57224e-05) (0.9288,6.09523e-05) (0.9298,5.64978e-05) (0.9307,5.23403e-05) (0.9316,4.8462e-05) (0.9325,4.48462e-05) (0.9334,4.14769e-05) (0.9343,3.8339e-05) (0.9352,3.54182e-05) (0.9361,3.27009e-05) (0.9369,3.01745e-05) (0.9378,2.78268e-05) (0.9387,2.56465e-05) (0.9395,2.36227e-05) (0.9404,2.17453e-05) (0.9412,2.00048e-05) (0.9421,1.8392e-05) (0.9429,1.68986e-05) (0.9437,1.55165e-05) (0.9445,1.42382e-05) (0.9453,1.30566e-05) (0.9462,1.19651e-05) (0.9470,1.09575e-05) (0.9477,1.00279e-05) (0.9485,9.17079e-06) (0.9493,8.38107e-06) (0.9501,7.65392e-06) (0.9509,6.98481e-06) (0.9516,6.36955e-06) (0.9524,5.80417e-06) (0.9531,5.285e-06) (0.9539,4.8086e-06) (0.9546,4.37176e-06) (0.9554,3.97148e-06) (0.9561,3.60497e-06) (0.9568,3.26963e-06) (0.9575,2.96305e-06) (0.9582,2.68298e-06) (0.9589,2.42731e-06) (0.9596,2.19411e-06) (0.9603,1.98158e-06) (0.9610,1.78804e-06) (0.9617,1.61194e-06) (0.9623,1.45185e-06) (0.9630,1.30643e-06) (0.9637,1.17446e-06) (0.9643,1.05479e-06) (0.9650,9.46385e-07) (0.9656,8.48266e-07) (0.9662,7.59543e-07) (0.9669,6.79392e-07) (0.9675,6.07054e-07) (0.9681,5.41833e-07) (0.9687,4.83087e-07) (0.9693,4.30228e-07) (0.9699,3.82714e-07) (0.9705,3.40051e-07) (0.9711,3.01786e-07) (0.9717,2.67501e-07) (0.9723,2.36819e-07) (0.9728,2.09392e-07) (0.9734,1.84902e-07) (0.9739,1.63063e-07) (0.9745,1.4361e-07) (0.9750,1.26305e-07) (0.9756,1.10929e-07) (0.9761,9.72865e-08) (0.9766,8.51968e-08) (0.9772,7.4498e-08) (0.9777,6.50434e-08) (0.9782,5.66999e-08) (0.9787,4.93478e-08) (0.9792,4.28787e-08) (0.9797,3.71954e-08) (0.9802,3.221e-08) (0.9806,2.78439e-08) (0.9811,2.40264e-08) (0.9816,2.06941e-08) (0.9820,1.77902e-08) (0.9825,1.52643e-08) (0.9829,1.30709e-08) (0.9834,1.11699e-08) (0.9838,9.52542e-09) (0.9842,8.10558e-09) (0.9847,6.88216e-09) (0.9851,5.83013e-09) (0.9855,4.92741e-09) (0.9859,4.15448e-09) (0.9863,3.49415e-09) (0.9867,2.93131e-09) (0.9871,2.45271e-09) (0.9875,2.04672e-09) (0.9879,1.7032e-09) (0.9882,1.41327e-09) (0.9886,1.16924e-09) (0.9890,9.64397e-10) (0.9893,7.9294e-10) (0.9897,6.49847e-10) (0.9900,5.30787e-10) (0.9904,4.32034e-10) (0.9907,3.5039e-10) (0.9910,2.83118e-10) (0.9913,2.27878e-10) (0.9916,1.82683e-10) (0.9920,1.45844e-10) (0.9923,1.15932e-10) (0.9926,9.17429e-11) (0.9928,7.22631e-11) (0.9931,5.6644e-11) (0.9934,4.41766e-11) (0.9937,3.42726e-11) (0.9940,2.64427e-11) (0.9942,2.02864e-11) (0.9945,1.54689e-11) (0.9947,1.17221e-11) (0.9950,8.82485e-12) (0.9952,6.59808e-12) (0.9954,4.89725e-12) (0.9957,3.60676e-12) (0.9959,2.63513e-12) (0.9961,1.9099e-12) (0.9963,1.37148e-12) (0.9965,0) (0.9967,0) (0.9969,0) (0.9971,0) (0.9973,0) (0.9974,0) (0.9976,0) (0.9978,0) (0.9979,0) (0.9981,0) (0.9982,0) (0.9984,0) (0.9985,0) (0.9986,0) (0.9988,0) (0.9989,0) (0.9990,0) (0.9991,0) (0.9992,0) (0.9993,0) (0.9994,0) (0.9995,0) (0.9995,0) (0.9996,0) (0.9997,0) (0.9997,0) (0.9998,0) (0.9998,0) (0.9999,0) (0.9999,0) (0.9999,0) (1.0000,0) (1.0000,0) (1.0000,0) (1.0000,0) (1.0000,0)};
\addlegendentry{$[[23,1,7]]$}
\addplot[color=black, line width=0.65pt] coordinates {(0.0034,4.14101e-05) (0.0139,0.000276987) (0.0230,0.00058163) (0.0316,0.000942866) (0.0396,0.00135546) (0.0473,0.00181608) (0.0548,0.00232221) (0.0620,0.00287175) (0.0690,0.00346285) (0.0758,0.00409381) (0.0825,0.00476304) (0.0890,0.00546901) (0.0954,0.00621026) (0.1016,0.00698534) (0.1078,0.00779284) (0.1139,0.00863139) (0.1198,0.00949963) (0.1257,0.0103962) (0.1315,0.0113198) (0.1372,0.012269) (0.1428,0.0132426) (0.1484,0.0142394) (0.1539,0.0152579) (0.1593,0.016297) (0.1647,0.0173553) (0.1700,0.0184318) (0.1752,0.019525) (0.1804,0.0206339) (0.1855,0.0217572) (0.1906,0.0228937) (0.1956,0.0240423) (0.2006,0.0252018) (0.2056,0.0263712) (0.2104,0.0275492) (0.2153,0.0287348) (0.2201,0.029927) (0.2248,0.0311246) (0.2295,0.0323266) (0.2342,0.0335319) (0.2388,0.0347397) (0.2434,0.0359489) (0.2480,0.0371585) (0.2525,0.0383676) (0.2570,0.0395753) (0.2615,0.0407807) (0.2659,0.0419829) (0.2703,0.0431809) (0.2746,0.0443741) (0.2789,0.0455616) (0.2832,0.0467426) (0.2875,0.0479162) (0.2917,0.0490818) (0.2959,0.0502387) (0.3000,0.051386) (0.3042,0.0525232) (0.3083,0.0536495) (0.3124,0.0547644) (0.3164,0.0558671) (0.3205,0.0569571) (0.3245,0.0580338) (0.3284,0.0590966) (0.3324,0.0601451) (0.3363,0.0611786) (0.3402,0.0621966) (0.3441,0.0631988) (0.3479,0.0641846) (0.3518,0.0651536) (0.3556,0.0661054) (0.3594,0.0670396) (0.3631,0.0679558) (0.3669,0.0688536) (0.3706,0.0697328) (0.3743,0.0705929) (0.3779,0.0714337) (0.3816,0.0722549) (0.3852,0.0730562) (0.3888,0.0738374) (0.3924,0.0745982) (0.3960,0.0753385) (0.3995,0.076058) (0.4031,0.0767566) (0.4066,0.077434) (0.4101,0.0780902) (0.4135,0.078725) (0.4170,0.0793384) (0.4204,0.0799301) (0.4238,0.0805001) (0.4272,0.0810484) (0.4306,0.0815748) (0.4340,0.0820794) (0.4373,0.0825621) (0.4406,0.0830229) (0.4439,0.0834618) (0.4472,0.0838789) (0.4505,0.084274) (0.4538,0.0846473) (0.4570,0.0849989) (0.4602,0.0853287) (0.4634,0.0856368) (0.4666,0.0859234) (0.4698,0.0861886) (0.4729,0.0864323) (0.4761,0.0866548) (0.4792,0.0868562) (0.4823,0.0870365) (0.4854,0.087196) (0.4885,0.0873348) (0.4916,0.087453) (0.4946,0.0875509) (0.4977,0.0876286) (0.5007,0.0876862) (0.5037,0.087724) (0.5067,0.0877422) (0.5096,0.0877409) (0.5126,0.0877205) (0.5156,0.087681) (0.5185,0.0876228) (0.5214,0.0875461) (0.5243,0.0874511) (0.5272,0.087338) (0.5301,0.0872071) (0.5329,0.0870586) (0.5358,0.0868929) (0.5386,0.0867101) (0.5415,0.0865105) (0.5443,0.0862944) (0.5471,0.0860621) (0.5498,0.0858139) (0.5526,0.08555) (0.5554,0.0852706) (0.5581,0.0849762) (0.5609,0.084667) (0.5636,0.0843432) (0.5663,0.0840052) (0.5690,0.0836533) (0.5717,0.0832877) (0.5743,0.0829087) (0.5770,0.0825167) (0.5796,0.082112) (0.5823,0.0816948) (0.5849,0.0812655) (0.5875,0.0808243) (0.5901,0.0803716) (0.5927,0.0799076) (0.5953,0.0794327) (0.5978,0.0789472) (0.6004,0.0784514) (0.6029,0.0779455) (0.6054,0.0774299) (0.6080,0.0769049) (0.6105,0.0763707) (0.6130,0.0758278) (0.6154,0.0752763) (0.6179,0.0747166) (0.6204,0.074149) (0.6228,0.0735737) (0.6253,0.0729911) (0.6277,0.0724014) (0.6301,0.071805) (0.6325,0.0712022) (0.6349,0.0705931) (0.6373,0.0699782) (0.6397,0.0693576) (0.6420,0.0687317) (0.6444,0.0681007) (0.6467,0.0674649) (0.6491,0.0668247) (0.6514,0.0661802) (0.6537,0.0655317) (0.6560,0.0648795) (0.6583,0.0642238) (0.6606,0.063565) (0.6628,0.0629032) (0.6651,0.0622388) (0.6673,0.0615719) (0.6696,0.0609028) (0.6718,0.0602317) (0.6740,0.059559) (0.6762,0.0588848) (0.6784,0.0582093) (0.6806,0.0575328) (0.6828,0.0568556) (0.6850,0.0561778) (0.6871,0.0554996) (0.6893,0.0548213) (0.6914,0.0541431) (0.6936,0.0534652) (0.6957,0.0527878) (0.6978,0.0521111) (0.6999,0.0514353) (0.7020,0.0507605) (0.7041,0.0500871) (0.7062,0.049415) (0.7082,0.0487447) (0.7103,0.0480761) (0.7123,0.0474096) (0.7144,0.0467452) (0.7164,0.0460831) (0.7184,0.0454236) (0.7204,0.0447667) (0.7224,0.0441126) (0.7244,0.0434614) (0.7264,0.0428134) (0.7284,0.0421686) (0.7303,0.0415272) (0.7323,0.0408893) (0.7343,0.040255) (0.7362,0.0396246) (0.7381,0.0389981) (0.7400,0.0383755) (0.7420,0.0377572) (0.7439,0.0371431) (0.7458,0.0365333) (0.7477,0.035928) (0.7495,0.0353273) (0.7514,0.0347313) (0.7533,0.03414) (0.7551,0.0335536) (0.7570,0.0329722) (0.7588,0.0323957) (0.7606,0.0318244) (0.7624,0.0312583) (0.7643,0.0306974) (0.7661,0.0301418) (0.7679,0.0295917) (0.7696,0.029047) (0.7714,0.0285078) (0.7732,0.0279741) (0.7749,0.0274461) (0.7767,0.0269238) (0.7784,0.0264072) (0.7802,0.0258964) (0.7819,0.0253913) (0.7836,0.0248922) (0.7853,0.0243988) (0.7871,0.0239114) (0.7887,0.0234299) (0.7904,0.0229544) (0.7921,0.0224849) (0.7938,0.0220213) (0.7955,0.0215638) (0.7971,0.0211123) (0.7988,0.0206668) (0.8004,0.0202274) (0.8020,0.0197941) (0.8037,0.0193668) (0.8053,0.0189455) (0.8069,0.0185303) (0.8085,0.0181212) (0.8101,0.0177181) (0.8117,0.0173211) (0.8133,0.01693) (0.8148,0.016545) (0.8164,0.016166) (0.8179,0.0157929) (0.8195,0.0154258) (0.8210,0.0150647) (0.8226,0.0147094) (0.8241,0.01436) (0.8256,0.0140165) (0.8271,0.0136788) (0.8286,0.0133469) (0.8301,0.0130208) (0.8316,0.0127004) (0.8331,0.0123857) (0.8346,0.0120766) (0.8360,0.0117732) (0.8375,0.0114753) (0.8389,0.0111829) (0.8404,0.0108961) (0.8418,0.0106146) (0.8433,0.0103386) (0.8447,0.0100679) (0.8461,0.0098025) (0.8475,0.00954234) (0.8489,0.00928739) (0.8503,0.00903757) (0.8517,0.00879284) (0.8531,0.00855315) (0.8544,0.00831844) (0.8558,0.00808865) (0.8571,0.00786373) (0.8585,0.00764362) (0.8598,0.00742826) (0.8612,0.0072176) (0.8625,0.00701158) (0.8638,0.00681013) (0.8651,0.00661319) (0.8665,0.00642071) (0.8678,0.00623262) (0.8690,0.00604887) (0.8703,0.00586938) (0.8716,0.00569411) (0.8729,0.00552298) (0.8741,0.00535593) (0.8754,0.0051929) (0.8767,0.00503384) (0.8779,0.00487867) (0.8791,0.00472733) (0.8804,0.00457976) (0.8816,0.0044359) (0.8828,0.00429568) (0.8840,0.00415904) (0.8852,0.00402593) (0.8864,0.00389627) (0.8876,0.00377) (0.8888,0.00364707) (0.8900,0.00352741) (0.8911,0.00341095) (0.8923,0.00329765) (0.8935,0.00318743) (0.8946,0.00308024) (0.8958,0.00297601) (0.8969,0.0028747) (0.8980,0.00277623) (0.8991,0.00268055) (0.9003,0.0025876) (0.9014,0.00249733) (0.9025,0.00240967) (0.9036,0.00232457) (0.9047,0.00224198) (0.9057,0.00216183) (0.9068,0.00208408) (0.9079,0.00200867) (0.9089,0.00193554) (0.9100,0.00186465) (0.9110,0.00179594) (0.9121,0.00172935) (0.9131,0.00166484) (0.9142,0.00160236) (0.9152,0.00154186) (0.9162,0.00148329) (0.9172,0.0014266) (0.9182,0.00137174) (0.9192,0.00131867) (0.9202,0.00126734) (0.9212,0.00121771) (0.9222,0.00116973) (0.9231,0.00112335) (0.9241,0.00107854) (0.9251,0.00103525) (0.9260,0.000993444) (0.9270,0.000953078) (0.9279,0.000914111) (0.9288,0.000876506) (0.9298,0.000840223) (0.9307,0.000805225) (0.9316,0.000771475) (0.9325,0.000738937) (0.9334,0.000707575) (0.9343,0.000677355) (0.9352,0.000648243) (0.9361,0.000620204) (0.9369,0.000593208) (0.9378,0.000567222) (0.9387,0.000542215) (0.9395,0.000518156) (0.9404,0.000495016) (0.9412,0.000472766) (0.9421,0.000451378) (0.9429,0.000430823) (0.9437,0.000411075) (0.9445,0.000392108) (0.9453,0.000373896) (0.9462,0.000356414) (0.9470,0.000339637) (0.9477,0.000323543) (0.9485,0.000308107) (0.9493,0.000293307) (0.9501,0.000279121) (0.9509,0.000265528) (0.9516,0.000252507) (0.9524,0.000240039) (0.9531,0.000228102) (0.9539,0.000216679) (0.9546,0.000205751) (0.9554,0.000195299) (0.9561,0.000185307) (0.9568,0.000175757) (0.9575,0.000166633) (0.9582,0.000157918) (0.9589,0.000149598) (0.9596,0.000141657) (0.9603,0.000134081) (0.9610,0.000126855) (0.9617,0.000119967) (0.9623,0.000113402) (0.9630,0.000107147) (0.9637,0.000101192) (0.9643,9.55222e-05) (0.9650,9.01276e-05) (0.9656,8.49965e-05) (0.9662,8.0118e-05) (0.9669,7.54817e-05) (0.9675,7.10773e-05) (0.9681,6.68952e-05) (0.9687,6.29258e-05) (0.9693,5.916e-05) (0.9699,5.55889e-05) (0.9705,5.22042e-05) (0.9711,4.89975e-05) (0.9717,4.5961e-05) (0.9723,4.3087e-05) (0.9728,4.03682e-05) (0.9734,3.77975e-05) (0.9739,3.53682e-05) (0.9745,3.30736e-05) (0.9750,3.09075e-05) (0.9756,2.88638e-05) (0.9761,2.69366e-05) (0.9766,2.51204e-05) (0.9772,2.34099e-05) (0.9777,2.17997e-05) (0.9782,2.0285e-05) (0.9787,1.8861e-05) (0.9792,1.75231e-05) (0.9797,1.62669e-05) (0.9802,1.50883e-05) (0.9806,1.39833e-05) (0.9811,1.29479e-05) (0.9816,1.19784e-05) (0.9820,1.10715e-05) (0.9825,1.02236e-05) (0.9829,9.43152e-06) (0.9834,8.69224e-06) (0.9838,8.00277e-06) (0.9842,7.36031e-06) (0.9847,6.76218e-06) (0.9851,6.2058e-06) (0.9855,5.68875e-06) (0.9859,5.2087e-06) (0.9863,4.76343e-06) (0.9867,4.35085e-06) (0.9871,3.96894e-06) (0.9875,3.61579e-06) (0.9879,3.28962e-06) (0.9882,2.98868e-06) (0.9886,2.71137e-06) (0.9890,2.45612e-06) (0.9893,2.22148e-06) (0.9897,2.00606e-06) (0.9900,1.80856e-06) (0.9904,1.62772e-06) (0.9907,1.46239e-06) (0.9910,1.31145e-06) (0.9913,1.17386e-06) (0.9916,1.04864e-06) (0.9920,9.34876e-07) (0.9923,8.31686e-07) (0.9926,7.38257e-07) (0.9928,6.53823e-07) (0.9931,5.77665e-07) (0.9934,5.0911e-07) (0.9937,4.47528e-07) (0.9940,3.92332e-07) (0.9942,3.42971e-07) (0.9945,2.98935e-07) (0.9947,2.59748e-07) (0.9950,2.24966e-07) (0.9952,1.9418e-07) (0.9954,1.67009e-07) (0.9957,1.431e-07) (0.9959,1.2213e-07) (0.9961,1.03799e-07) (0.9963,8.78321e-08) (0.9965,7.39757e-08) (0.9967,6.19989e-08) (0.9969,5.16901e-08) (0.9971,4.28566e-08) (0.9973,3.53232e-08) (0.9974,2.89309e-08) (0.9976,2.35362e-08) (0.9978,1.90096e-08) (0.9979,1.5235e-08) (0.9981,1.21083e-08) (0.9982,9.53702e-09) (0.9984,7.43877e-09) (0.9985,5.74095e-09) (0.9986,4.3797e-09) (0.9988,3.29921e-09) (0.9989,2.45094e-09) (0.9990,1.79302e-09) (0.9991,1.28954e-09) (0.9992,9.0995e-10) (0.9993,6.28515e-10) (0.9994,4.23744e-10) (0.9995,2.7791e-10) (0.9995,1.76566e-10) (0.9996,1.08109e-10) (0.9997,6.33666e-11) (0.9997,3.52588e-11) (0.9998,1.84095e-11) (0.9998,8.88971e-12) (0.9999,3.88737e-12) (0.9999,1.48861e-12) (0.9999,0) (1.0000,0) (1.0000,0) (1.0000,0) (1.0000,0) (1.0000,0)};
\addlegendentry{$[[25,1,4]]$}
\end{axis}
\end{tikzpicture}
